Quasiperfect domination in triangular lattices

A vertex subset $S$ of a graph $G$ is a perfect (resp. quasiperfect) dominating set in $G$ if each vertex $v$ of $G\setminus S$ is adjacent to only one vertex ($d_v\in\{1,2\}$ vertices) of $S$. Perfect and quasiperfect dominating sets in the regular tessellation graph of Schl\"afli symbol $\{3,6\}$ and in its toroidal quotients are investigated, yielding the classification of their perfect dominating sets and most of their quasiperfect dominating sets $S$ with induced components of the form $K_{\nu}$, where $\nu\in\{1,2,3\}$ depends only on $S$.

==> (inline-0) <==
\begin{picture}(309.00,76.00)
\put(113.00,10.00){\circle*{2.00}}
\emline{83.00}{26.00}{1}{93.00}{26.00}{2}
\emline{118.00}{18.00}{3}{123.00}{10.00}{4}
\emline{123.00}{10.00}{5}{118.00}{2.00}{6}
\emline{118.00}{2.00}{7}{108.00}{2.00}{8}
\emline{108.00}{2.00}{9}{103.00}{10.00}{10}
\emline{78.00}{18.00}{11}{83.00}{26.00}{12}
\emline{83.00}{26.00}{13}{88.00}{34.00}{14}
\emline{88.00}{34.00}{15}{93.00}{26.00}{16}
\emline{93.00}{26.00}{17}{103.00}{26.00}{18}
\emline{103.00}{26.00}{19}{98.00}{18.00}{20}
\emline{98.00}{18.00}{21}{103.00}{10.00}{22}
\emline{103.00}{10.00}{23}{93.00}{10.00}{24}
\emline{93.00}{10.00}{25}{88.00}{2.00}{26}
\emline{88.00}{2.00}{27}{83.00}{10.00}{28}
\emline{83.00}{10.00}{29}{73.00}{10.00}{30}
\emline{73.00}{10.00}{31}{78.00}{18.00}{32}
\emline{78.00}{18.00}{33}{73.00}{26.00}{34}
\emline{73.00}{26.00}{35}{83.00}{26.00}{36}
\emline{88.00}{34.00}{37}{98.00}{34.00}{38}
\emline{98.00}{34.00}{39}{103.00}{26.00}{40}
\emline{103.00}{26.00}{41}{108.00}{18.00}{42}
\emline{108.00}{18.00}{43}{103.00}{10.00}{44}
\emline{103.00}{10.00}{45}{98.00}{2.00}{46}
\emline{98.00}{2.00}{47}{88.00}{2.00}{48}
\emline{88.00}{2.00}{49}{78.00}{2.00}{50}
\emline{78.00}{2.00}{51}{73.00}{10.00}{52}
\emline{73.00}{10.00}{53}{68.00}{18.00}{54}
\emline{68.00}{18.00}{55}{73.00}{26.00}{56}
\emline{73.00}{26.00}{57}{78.00}{34.00}{58}
\emline{78.00}{34.00}{59}{88.00}{34.00}{60}
\emline{93.00}{26.00}{61}{98.00}{34.00}{62}
\emline{78.00}{34.00}{63}{83.00}{26.00}{64}
\emline{98.00}{18.00}{65}{108.00}{18.00}{66}
\emline{68.00}{18.00}{67}{78.00}{18.00}{68}
\emline{83.00}{10.00}{69}{78.00}{2.00}{70}
\emline{98.00}{2.00}{71}{93.00}{10.00}{72}
\emline{113.00}{26.00}{73}{118.00}{34.00}{74}
\emline{103.00}{26.00}{75}{113.00}{26.00}{76}
\put(108.00,34.00){\circle*{2.00}}
\emline{113.00}{26.00}{77}{108.00}{18.00}{78}
\emline{103.00}{42.00}{79}{113.00}{42.00}{80}
\emline{113.00}{42.00}{81}{118.00}{34.00}{82}
\emline{98.00}{34.00}{83}{103.00}{42.00}{84}
\emline{103.00}{42.00}{85}{108.00}{50.00}{86}
\emline{108.00}{50.00}{87}{113.00}{42.00}{88}
\emline{113.00}{42.00}{89}{123.00}{42.00}{90}
\emline{123.00}{42.00}{91}{118.00}{34.00}{92}
\emline{98.00}{34.00}{93}{93.00}{42.00}{94}
\emline{93.00}{42.00}{95}{103.00}{42.00}{96}
\emline{108.00}{50.00}{97}{118.00}{50.00}{98}
\emline{118.00}{50.00}{99}{123.00}{42.00}{100}
\emline{123.00}{42.00}{101}{128.00}{34.00}{102}
\emline{93.00}{42.00}{103}{98.00}{50.00}{104}
\emline{98.00}{50.00}{105}{108.00}{50.00}{106}
\emline{113.00}{42.00}{107}{118.00}{50.00}{108}
\emline{98.00}{50.00}{109}{103.00}{42.00}{110}
\emline{118.00}{34.00}{111}{128.00}{34.00}{112}
\emline{133.00}{42.00}{113}{138.00}{50.00}{114}
\emline{123.00}{42.00}{115}{133.00}{42.00}{116}
\put(128.00,50.00){\circle*{2.00}}
\emline{133.00}{42.00}{117}{128.00}{34.00}{118}
\emline{118.00}{34.00}{119}{123.00}{26.00}{120}
\emline{123.00}{26.00}{121}{113.00}{26.00}{122}
\emline{128.00}{34.00}{123}{123.00}{26.00}{124}
\emline{123.00}{26.00}{125}{118.00}{18.00}{126}
\emline{118.00}{18.00}{127}{108.00}{18.00}{128}
\emline{118.00}{18.00}{129}{113.00}{26.00}{130}
\put(88.00,18.00){\circle*{2.00}}
\emline{93.00}{26.00}{131}{98.00}{18.00}{132}
\emline{98.00}{18.00}{133}{93.00}{10.00}{134}
\emline{93.00}{10.00}{135}{83.00}{10.00}{136}
\emline{83.00}{10.00}{137}{78.00}{18.00}{138}
\emline{108.00}{2.00}{139}{98.00}{2.00}{140}
\emline{88.00}{34.00}{141}{93.00}{42.00}{142}
\emline{78.00}{50.00}{143}{88.00}{50.00}{144}
\emline{73.00}{42.00}{145}{78.00}{50.00}{146}
\emline{78.00}{50.00}{147}{83.00}{58.00}{148}
\emline{83.00}{58.00}{149}{88.00}{50.00}{150}
\emline{78.00}{34.00}{151}{68.00}{34.00}{152}
\emline{68.00}{34.00}{153}{73.00}{42.00}{154}
\emline{73.00}{42.00}{155}{68.00}{50.00}{156}
\emline{68.00}{50.00}{157}{78.00}{50.00}{158}
\emline{83.00}{58.00}{159}{93.00}{58.00}{160}
\emline{68.00}{34.00}{161}{63.00}{42.00}{162}
\emline{63.00}{42.00}{163}{68.00}{50.00}{164}
\emline{68.00}{50.00}{165}{73.00}{58.00}{166}
\emline{73.00}{58.00}{167}{83.00}{58.00}{168}
\emline{73.00}{58.00}{169}{78.00}{50.00}{170}
\emline{63.00}{42.00}{171}{73.00}{42.00}{172}
\put(83.00,42.00){\circle*{2.00}}
\emline{88.00}{50.00}{173}{93.00}{42.00}{174}
\emline{78.00}{34.00}{175}{73.00}{42.00}{176}
\emline{88.00}{50.00}{177}{93.00}{58.00}{178}
\emline{88.00}{50.00}{179}{98.00}{50.00}{180}
\emline{93.00}{58.00}{181}{98.00}{50.00}{182}
\emline{108.00}{50.00}{183}{113.00}{58.00}{184}
\emline{98.00}{66.00}{185}{108.00}{66.00}{186}
\emline{93.00}{58.00}{187}{98.00}{66.00}{188}
\put(103.00,58.00){\circle*{2.00}}
\emline{108.00}{66.00}{189}{113.00}{58.00}{190}
\emline{123.00}{58.00}{191}{133.00}{58.00}{192}
\emline{133.00}{58.00}{193}{138.00}{50.00}{194}
\emline{118.00}{50.00}{195}{123.00}{58.00}{196}
\emline{123.00}{58.00}{197}{128.00}{66.00}{198}
\emline{128.00}{66.00}{199}{133.00}{58.00}{200}
\emline{118.00}{50.00}{201}{113.00}{58.00}{202}
\emline{113.00}{58.00}{203}{123.00}{58.00}{204}
\emline{128.00}{66.00}{205}{138.00}{66.00}{206}
\emline{133.00}{58.00}{207}{138.00}{66.00}{208}
\emline{118.00}{66.00}{209}{123.00}{58.00}{210}
\emline{113.00}{58.00}{211}{118.00}{66.00}{212}
\emline{118.00}{66.00}{213}{128.00}{66.00}{214}
\emline{108.00}{66.00}{215}{118.00}{66.00}{216}
\emline{73.00}{26.00}{217}{68.00}{34.00}{218}
\emline{58.00}{34.00}{219}{68.00}{34.00}{220}
\emline{53.00}{26.00}{221}{58.00}{34.00}{222}
\put(63.00,26.00){\circle*{2.00}}
\emline{68.00}{18.00}{223}{58.00}{18.00}{224}
\emline{58.00}{18.00}{225}{53.00}{26.00}{226}
\emline{68.00}{18.00}{227}{63.00}{10.00}{228}
\emline{63.00}{10.00}{229}{58.00}{18.00}{230}
\emline{58.00}{18.00}{231}{48.00}{18.00}{232}
\emline{48.00}{18.00}{233}{53.00}{26.00}{234}
\emline{53.00}{26.00}{235}{48.00}{34.00}{236}
\emline{73.00}{10.00}{237}{63.00}{10.00}{238}
\emline{63.00}{10.00}{239}{53.00}{10.00}{240}
\emline{53.00}{10.00}{241}{48.00}{18.00}{242}
\emline{48.00}{18.00}{243}{43.00}{26.00}{244}
\emline{43.00}{26.00}{245}{48.00}{34.00}{246}
\emline{43.00}{26.00}{247}{53.00}{26.00}{248}
\emline{58.00}{18.00}{249}{53.00}{10.00}{250}
\emline{58.00}{34.00}{251}{63.00}{42.00}{252}
\emline{48.00}{34.00}{253}{58.00}{34.00}{254}
\emline{48.00}{34.00}{255}{53.00}{42.00}{256}
\emline{53.00}{42.00}{257}{63.00}{42.00}{258}
\emline{53.00}{42.00}{259}{58.00}{34.00}{260}
\emline{53.00}{58.00}{261}{63.00}{58.00}{262}
\emline{48.00}{50.00}{263}{53.00}{58.00}{264}
\put(58.00,50.00){\circle*{2.00}}
\emline{63.00}{58.00}{265}{68.00}{50.00}{266}
\emline{53.00}{42.00}{267}{48.00}{50.00}{268}
\emline{63.00}{58.00}{269}{73.00}{58.00}{270}
\emline{123.00}{26.00}{271}{118.00}{18.00}{272}
\emline{118.00}{18.00}{273}{123.00}{10.00}{274}
\emline{118.00}{34.00}{275}{123.00}{26.00}{276}
\emline{123.00}{26.00}{277}{128.00}{18.00}{278}
\emline{128.00}{18.00}{279}{123.00}{10.00}{280}
\emline{118.00}{18.00}{281}{128.00}{18.00}{282}
\emline{113.00}{26.00}{283}{118.00}{18.00}{284}
\emline{128.00}{18.00}{285}{138.00}{18.00}{286}
\put(133.00,26.00){\circle*{2.00}}
\emline{128.00}{34.00}{287}{138.00}{34.00}{288}
\emline{133.00}{42.00}{289}{138.00}{34.00}{290}
\emline{128.00}{2.00}{291}{123.00}{10.00}{292}
\emline{128.00}{2.00}{293}{118.00}{2.00}{294}
\emline{128.00}{18.00}{295}{133.00}{10.00}{296}
\emline{133.00}{10.00}{297}{123.00}{10.00}{298}
\emline{133.00}{10.00}{299}{128.00}{2.00}{300}
\emline{138.00}{18.00}{301}{133.00}{10.00}{302}
\emline{58.00}{2.00}{303}{63.00}{10.00}{304}
\emline{58.00}{2.00}{305}{53.00}{10.00}{306}
\emline{48.00}{2.00}{307}{53.00}{10.00}{308}
\emline{48.00}{2.00}{309}{58.00}{2.00}{310}
\put(68.00,2.00){\circle*{2.00}}
\emline{83.00}{58.00}{311}{88.00}{66.00}{312}
\emline{88.00}{66.00}{313}{93.00}{58.00}{314}
\emline{88.00}{66.00}{315}{98.00}{66.00}{316}
\emline{53.00}{58.00}{317}{58.00}{66.00}{318}
\emline{58.00}{66.00}{319}{63.00}{58.00}{320}
\emline{58.00}{66.00}{321}{68.00}{66.00}{322}
\emline{63.00}{58.00}{323}{68.00}{66.00}{324}
\emline{68.00}{66.00}{325}{73.00}{58.00}{326}
\put(78.00,66.00){\circle*{2.00}}
\emline{48.00}{34.00}{327}{43.00}{42.00}{328}
\emline{43.00}{42.00}{329}{53.00}{42.00}{330}
\emline{43.00}{42.00}{331}{48.00}{50.00}{332}
\put(43.00,10.00){\circle*{2.00}}
\emline{33.00}{50.00}{333}{38.00}{50.00}{334}
\emline{48.00}{50.00}{335}{43.00}{58.00}{336}
\emline{43.00}{58.00}{337}{53.00}{58.00}{338}
\emline{43.00}{58.00}{339}{48.00}{66.00}{340}
\emline{48.00}{66.00}{341}{53.00}{58.00}{342}
\emline{48.00}{66.00}{343}{58.00}{66.00}{344}
\put(138.00,2.00){\circle*{2.00}}
\emline{45.00}{10.00}{345}{46.00}{10.00}{346}
\emline{47.00}{10.00}{347}{48.00}{10.00}{348}
\emline{49.00}{10.00}{349}{50.00}{10.00}{350}
\emline{51.00}{10.00}{351}{52.00}{10.00}{352}
\emline{104.00}{10.00}{353}{105.00}{10.00}{354}
\emline{106.00}{10.00}{355}{107.00}{10.00}{356}
\emline{108.00}{10.00}{357}{109.00}{10.00}{358}
\emline{110.00}{10.00}{359}{111.00}{10.00}{360}
\emline{80.00}{66.00}{361}{81.00}{66.00}{362}
\emline{82.00}{66.00}{363}{83.00}{66.00}{364}
\emline{84.00}{66.00}{365}{85.00}{66.00}{366}
\emline{86.00}{66.00}{367}{87.00}{66.00}{368}
\emline{45.00}{13.00}{369}{46.00}{15.00}{370}
\emline{47.00}{16.00}{371}{48.00}{18.00}{372}
\emline{43.00}{10.00}{373}{44.00}{12.00}{374}
\emline{75.00}{61.00}{375}{76.00}{63.00}{376}
\emline{77.00}{64.00}{377}{78.00}{66.00}{378}
\emline{73.00}{58.00}{379}{74.00}{60.00}{380}
\emline{115.00}{13.00}{381}{116.00}{15.00}{382}
\emline{117.00}{16.00}{383}{118.00}{18.00}{384}
\emline{113.00}{10.00}{385}{114.00}{12.00}{386}
\emline{138.00}{18.00}{387}{143.00}{26.00}{388}
\emline{138.00}{34.00}{389}{143.00}{26.00}{390}
\emline{138.00}{34.00}{391}{148.00}{34.00}{392}
\emline{148.00}{34.00}{393}{143.00}{26.00}{394}
\emline{143.00}{42.00}{395}{148.00}{34.00}{396}
\emline{148.00}{34.00}{397}{153.00}{26.00}{398}
\emline{138.00}{34.00}{399}{143.00}{42.00}{400}
\emline{143.00}{26.00}{401}{153.00}{26.00}{402}
\emline{148.00}{34.00}{403}{158.00}{34.00}{404}
\put(153.00,42.00){\circle*{2.00}}
\emline{158.00}{34.00}{405}{153.00}{26.00}{406}
\emline{143.00}{26.00}{407}{148.00}{18.00}{408}
\emline{148.00}{18.00}{409}{138.00}{18.00}{410}
\emline{153.00}{26.00}{411}{148.00}{18.00}{412}
\emline{148.00}{18.00}{413}{143.00}{10.00}{414}
\emline{143.00}{10.00}{415}{138.00}{18.00}{416}
\emline{148.00}{50.00}{417}{158.00}{50.00}{418}
\emline{143.00}{42.00}{419}{148.00}{50.00}{420}
\emline{148.00}{50.00}{421}{153.00}{58.00}{422}
\emline{153.00}{58.00}{423}{158.00}{50.00}{424}
\emline{143.00}{42.00}{425}{138.00}{50.00}{426}
\emline{138.00}{50.00}{427}{148.00}{50.00}{428}
\emline{143.00}{58.00}{429}{148.00}{50.00}{430}
\emline{138.00}{50.00}{431}{143.00}{58.00}{432}
\emline{143.00}{58.00}{433}{153.00}{58.00}{434}
\emline{133.00}{58.00}{435}{143.00}{58.00}{436}
\emline{148.00}{18.00}{437}{153.00}{10.00}{438}
\emline{143.00}{10.00}{439}{153.00}{10.00}{440}
\put(158.00,18.00){\circle*{2.00}}
\emline{153.00}{58.00}{441}{158.00}{58.00}{442}
\emline{153.00}{26.00}{443}{158.00}{26.00}{444}
\emline{133.00}{42.00}{445}{143.00}{42.00}{446}
\emline{138.00}{66.00}{447}{143.00}{58.00}{448}
\emline{153.00}{58.00}{449}{158.00}{66.00}{450}
\put(148.00,66.00){\circle*{2.00}}
\emline{98.00}{66.00}{451}{103.00}{74.00}{452}
\emline{103.00}{74.00}{453}{108.00}{66.00}{454}
\emline{103.00}{74.00}{455}{113.00}{74.00}{456}
\emline{88.00}{66.00}{457}{93.00}{74.00}{458}
\emline{93.00}{74.00}{459}{103.00}{74.00}{460}
\emline{93.00}{74.00}{461}{98.00}{66.00}{462}
\emline{108.00}{66.00}{463}{113.00}{74.00}{464}
\emline{113.00}{74.00}{465}{118.00}{66.00}{466}
\emline{128.00}{66.00}{467}{133.00}{74.00}{468}
\put(123.00,74.00){\circle*{2.00}}
\emline{143.00}{74.00}{469}{153.00}{74.00}{470}
\emline{153.00}{74.00}{471}{158.00}{66.00}{472}
\emline{138.00}{66.00}{473}{143.00}{74.00}{474}
\emline{138.00}{66.00}{475}{133.00}{74.00}{476}
\emline{133.00}{74.00}{477}{143.00}{74.00}{478}
\emline{73.00}{74.00}{479}{83.00}{74.00}{480}
\emline{68.00}{66.00}{481}{73.00}{74.00}{482}
\emline{83.00}{74.00}{483}{88.00}{66.00}{484}
\emline{83.00}{74.00}{485}{93.00}{74.00}{486}
\emline{68.00}{66.00}{487}{63.00}{74.00}{488}
\emline{63.00}{74.00}{489}{73.00}{74.00}{490}
\emline{58.00}{66.00}{491}{63.00}{74.00}{492}
\put(53.00,74.00){\circle*{2.00}}
\emline{43.00}{74.00}{493}{48.00}{66.00}{494}
\emline{33.00}{66.00}{495}{38.00}{66.00}{496}
\emline{145.00}{61.00}{497}{146.00}{63.00}{498}
\emline{147.00}{64.00}{499}{148.00}{66.00}{500}
\emline{143.00}{58.00}{501}{144.00}{60.00}{502}
\emline{140.00}{66.00}{503}{141.00}{66.00}{504}
\emline{142.00}{66.00}{505}{143.00}{66.00}{506}
\emline{144.00}{66.00}{507}{145.00}{66.00}{508}
\emline{146.00}{66.00}{509}{147.00}{66.00}{510}
\emline{153.00}{74.00}{511}{158.00}{74.00}{512}
\emline{143.00}{10.00}{513}{148.00}{2.00}{514}
\emline{153.00}{10.00}{515}{148.00}{2.00}{516}
\emline{153.00}{10.00}{517}{158.00}{2.00}{518}
\emline{143.00}{10.00}{519}{133.00}{10.00}{520}
\emline{63.00}{58.00}{521}{68.00}{50.00}{522}
\emline{63.00}{58.00}{523}{73.00}{58.00}{524}
\emline{63.00}{58.00}{525}{68.00}{66.00}{526}
\emline{43.00}{42.00}{527}{38.00}{50.00}{528}
\emline{38.00}{50.00}{529}{43.00}{58.00}{530}
\emline{38.00}{50.00}{531}{48.00}{50.00}{532}
\put(38.00,34.00){\circle*{2.00}}
\emline{43.00}{26.00}{533}{38.00}{18.00}{534}
\emline{38.00}{66.00}{535}{43.00}{58.00}{536}
\emline{38.00}{66.00}{537}{48.00}{66.00}{538}
\emline{38.00}{66.00}{539}{43.00}{74.00}{540}
\emline{38.00}{2.00}{541}{48.00}{2.00}{542}
\emline{48.00}{18.00}{543}{38.00}{18.00}{544}
\put(33.00,58.00){\circle*{2.00}}
\emline{33.00}{74.00}{545}{38.00}{66.00}{546}
\emline{33.00}{74.00}{547}{43.00}{74.00}{548}
\emline{33.00}{26.00}{549}{43.00}{26.00}{550}
\emline{33.00}{26.00}{551}{38.00}{18.00}{552}
\emline{33.00}{42.00}{553}{43.00}{42.00}{554}
\emline{33.00}{42.00}{555}{38.00}{50.00}{556}
\emline{33.00}{10.00}{557}{38.00}{18.00}{558}
\emline{38.00}{2.00}{559}{33.00}{10.00}{560}
\emline{33.00}{18.00}{561}{38.00}{18.00}{562}
\emline{33.00}{2.00}{563}{38.00}{2.00}{564}
\emline{153.00}{10.00}{565}{158.00}{10.00}{566}
\emline{158.00}{2.00}{567}{148.00}{2.00}{568}
\put(263.00,10.00){\circle*{2.00}}
\put(258.00,34.00){\circle*{2.00}}
\put(278.00,50.00){\circle*{2.00}}
\put(238.00,18.00){\circle*{2.00}}
\put(233.00,42.00){\circle*{2.00}}
\put(253.00,58.00){\circle*{2.00}}
\put(213.00,26.00){\circle*{2.00}}
\put(208.00,50.00){\circle*{2.00}}
\put(283.00,26.00){\circle*{2.00}}
\put(218.00,2.00){\circle*{2.00}}
\put(228.00,66.00){\circle*{2.00}}
\put(193.00,10.00){\circle*{2.00}}
\put(288.00,2.00){\circle*{2.00}}
\emline{195.00}{10.00}{569}{196.00}{10.00}{570}
\emline{197.00}{10.00}{571}{198.00}{10.00}{572}
\emline{199.00}{10.00}{573}{200.00}{10.00}{574}
\emline{201.00}{10.00}{575}{202.00}{10.00}{576}
\emline{253.00}{10.00}{577}{254.00}{10.00}{578}
\emline{255.00}{10.00}{579}{256.00}{10.00}{580}
\emline{257.00}{10.00}{581}{258.00}{10.00}{582}
\emline{261.00}{10.00}{583}{262.00}{10.00}{584}
\emline{230.00}{66.00}{585}{231.00}{66.00}{586}
\emline{232.00}{66.00}{587}{233.00}{66.00}{588}
\emline{234.00}{66.00}{589}{235.00}{66.00}{590}
\emline{236.00}{66.00}{591}{237.00}{66.00}{592}
\emline{195.00}{13.00}{593}{196.00}{15.00}{594}
\emline{197.00}{16.00}{595}{198.00}{18.00}{596}
\emline{225.00}{61.00}{597}{226.00}{63.00}{598}
\emline{227.00}{64.00}{599}{228.00}{66.00}{600}
\emline{223.00}{58.00}{601}{224.00}{60.00}{602}
\emline{265.00}{13.00}{603}{266.00}{15.00}{604}
\emline{267.00}{16.00}{605}{268.00}{18.00}{606}
\emline{263.00}{10.00}{607}{264.00}{12.00}{608}
\put(303.00,42.00){\circle*{2.00}}
\put(308.00,18.00){\circle*{2.00}}
\put(298.00,66.00){\circle*{2.00}}
\put(273.00,74.00){\circle*{2.00}}
\put(203.00,74.00){\circle*{2.00}}
\emline{295.00}{61.00}{609}{296.00}{63.00}{610}
\emline{297.00}{64.00}{611}{298.00}{66.00}{612}
\emline{293.00}{58.00}{613}{294.00}{60.00}{614}
\emline{290.00}{66.00}{615}{291.00}{66.00}{616}
\emline{292.00}{66.00}{617}{293.00}{66.00}{618}
\emline{294.00}{66.00}{619}{295.00}{66.00}{620}
\emline{296.00}{66.00}{621}{297.00}{66.00}{622}
\put(188.00,34.00){\circle*{2.00}}
\put(183.00,58.00){\circle*{2.00}}
\emline{238.00}{66.00}{623}{239.00}{66.00}{624}
\emline{240.00}{66.00}{625}{241.00}{66.00}{626}
\emline{242.00}{66.00}{627}{243.00}{66.00}{628}
\emline{244.00}{66.00}{629}{245.00}{66.00}{630}
\emline{246.00}{66.00}{631}{247.00}{66.00}{632}
\emline{248.00}{66.00}{633}{249.00}{66.00}{634}
\emline{250.00}{66.00}{635}{251.00}{66.00}{636}
\emline{252.00}{66.00}{637}{253.00}{66.00}{638}
\emline{254.00}{66.00}{639}{255.00}{66.00}{640}
\emline{256.00}{66.00}{641}{257.00}{66.00}{642}
\emline{258.00}{66.00}{643}{259.00}{66.00}{644}
\emline{260.00}{66.00}{645}{261.00}{66.00}{646}
\emline{262.00}{66.00}{647}{263.00}{66.00}{648}
\emline{264.00}{66.00}{649}{265.00}{66.00}{650}
\emline{266.00}{66.00}{651}{267.00}{66.00}{652}
\emline{268.00}{66.00}{653}{269.00}{66.00}{654}
\emline{270.00}{66.00}{655}{271.00}{66.00}{656}
\emline{272.00}{66.00}{657}{273.00}{66.00}{658}
\emline{274.00}{66.00}{659}{275.00}{66.00}{660}
\emline{276.00}{66.00}{661}{277.00}{66.00}{662}
\emline{278.00}{66.00}{663}{279.00}{66.00}{664}
\emline{280.00}{66.00}{665}{281.00}{66.00}{666}
\emline{282.00}{66.00}{667}{283.00}{66.00}{668}
\emline{284.00}{66.00}{669}{285.00}{66.00}{670}
\emline{286.00}{66.00}{671}{287.00}{66.00}{672}
\emline{288.00}{66.00}{673}{289.00}{66.00}{674}
\emline{203.00}{10.00}{675}{204.00}{10.00}{676}
\emline{205.00}{10.00}{677}{206.00}{10.00}{678}
\emline{207.00}{10.00}{679}{208.00}{10.00}{680}
\emline{209.00}{10.00}{681}{210.00}{10.00}{682}
\emline{211.00}{10.00}{683}{212.00}{10.00}{684}
\emline{213.00}{10.00}{685}{214.00}{10.00}{686}
\emline{215.00}{10.00}{687}{216.00}{10.00}{688}
\emline{217.00}{10.00}{689}{218.00}{10.00}{690}
\emline{219.00}{10.00}{691}{220.00}{10.00}{692}
\emline{221.00}{10.00}{693}{222.00}{10.00}{694}
\emline{223.00}{10.00}{695}{224.00}{10.00}{696}
\emline{225.00}{10.00}{697}{226.00}{10.00}{698}
\emline{227.00}{10.00}{699}{228.00}{10.00}{700}
\emline{229.00}{10.00}{701}{230.00}{10.00}{702}
\emline{231.00}{10.00}{703}{232.00}{10.00}{704}
\emline{233.00}{10.00}{705}{234.00}{10.00}{706}
\emline{235.00}{10.00}{707}{236.00}{10.00}{708}
\emline{237.00}{10.00}{709}{238.00}{10.00}{710}
\emline{239.00}{10.00}{711}{240.00}{10.00}{712}
\emline{241.00}{10.00}{713}{242.00}{10.00}{714}
\emline{243.00}{10.00}{715}{244.00}{10.00}{716}
\emline{245.00}{10.00}{717}{246.00}{10.00}{718}
\emline{247.00}{10.00}{719}{248.00}{10.00}{720}
\emline{249.00}{10.00}{721}{250.00}{10.00}{722}
\emline{251.00}{10.00}{723}{252.00}{10.00}{724}
\emline{259.00}{10.00}{725}{260.00}{10.00}{726}
\emline{193.00}{10.00}{727}{194.00}{12.00}{728}
\emline{201.00}{22.00}{729}{202.00}{24.00}{730}
\emline{203.00}{25.00}{731}{204.00}{27.00}{732}
\emline{199.00}{19.00}{733}{200.00}{21.00}{734}
\emline{205.00}{28.00}{735}{206.00}{30.00}{736}
\emline{207.00}{31.00}{737}{208.00}{33.00}{738}
\emline{219.00}{52.00}{739}{220.00}{54.00}{740}
\emline{221.00}{55.00}{741}{222.00}{57.00}{742}
\emline{217.00}{49.00}{743}{218.00}{51.00}{744}
\emline{216.00}{46.00}{745}{217.00}{48.00}{746}
\emline{214.00}{43.00}{747}{215.00}{45.00}{748}
\emline{212.00}{40.00}{749}{213.00}{42.00}{750}
\emline{210.00}{37.00}{751}{211.00}{39.00}{752}
\emline{208.00}{34.00}{753}{209.00}{36.00}{754}
\emline{271.00}{22.00}{755}{272.00}{24.00}{756}
\emline{273.00}{25.00}{757}{274.00}{27.00}{758}
\emline{269.00}{19.00}{759}{270.00}{21.00}{760}
\emline{275.00}{28.00}{761}{276.00}{30.00}{762}
\emline{277.00}{31.00}{763}{278.00}{33.00}{764}
\emline{289.00}{52.00}{765}{290.00}{54.00}{766}
\emline{291.00}{55.00}{767}{292.00}{57.00}{768}
\emline{287.00}{49.00}{769}{288.00}{51.00}{770}
\emline{286.00}{46.00}{771}{287.00}{48.00}{772}
\emline{284.00}{43.00}{773}{285.00}{45.00}{774}
\emline{282.00}{40.00}{775}{283.00}{42.00}{776}
\emline{280.00}{37.00}{777}{281.00}{39.00}{778}
\emline{278.00}{34.00}{779}{279.00}{36.00}{780}
\emline{183.00}{58.00}{781}{203.00}{74.00}{782}
\emline{203.00}{74.00}{783}{208.00}{50.00}{784}
\emline{208.00}{50.00}{785}{188.00}{34.00}{786}
\emline{188.00}{34.00}{787}{183.00}{58.00}{788}
\emline{183.00}{58.00}{789}{208.00}{50.00}{790}
\emline{208.00}{50.00}{791}{233.00}{42.00}{792}
\emline{233.00}{42.00}{793}{258.00}{34.00}{794}
\emline{258.00}{34.00}{795}{283.00}{26.00}{796}
\emline{283.00}{26.00}{797}{308.00}{18.00}{798}
\emline{308.00}{18.00}{799}{288.00}{2.00}{800}
\emline{288.00}{2.00}{801}{263.00}{10.00}{802}
\emline{263.00}{10.00}{803}{238.00}{18.00}{804}
\emline{238.00}{18.00}{805}{213.00}{26.00}{806}
\emline{213.00}{26.00}{807}{188.00}{34.00}{808}
\emline{188.00}{34.00}{809}{193.00}{9.00}{810}
\emline{218.00}{2.00}{811}{213.00}{27.00}{812}
\emline{213.00}{27.00}{813}{208.00}{50.00}{814}
\emline{208.00}{50.00}{815}{228.00}{66.00}{816}
\emline{228.00}{66.00}{817}{203.00}{74.00}{818}
\emline{228.00}{66.00}{819}{233.00}{42.00}{820}
\emline{233.00}{42.00}{821}{238.00}{18.00}{822}
\emline{238.00}{18.00}{823}{258.00}{34.00}{824}
\emline{258.00}{34.00}{825}{253.00}{58.00}{826}
\emline{253.00}{58.00}{827}{273.00}{74.00}{828}
\emline{273.00}{74.00}{829}{298.00}{66.00}{830}
\emline{298.00}{66.00}{831}{303.00}{42.00}{832}
\emline{303.00}{42.00}{833}{308.00}{18.00}{834}
\emline{303.00}{42.00}{835}{283.00}{26.00}{836}
\emline{283.00}{26.00}{837}{263.00}{10.00}{838}
\emline{263.00}{10.00}{839}{258.00}{34.00}{840}
\emline{258.00}{34.00}{841}{278.00}{50.00}{842}
\emline{278.00}{50.00}{843}{253.00}{58.00}{844}
\emline{253.00}{58.00}{845}{228.00}{66.00}{846}
\emline{193.00}{10.00}{847}{213.00}{26.00}{848}
\emline{213.00}{26.00}{849}{233.00}{42.00}{850}
\emline{233.00}{42.00}{851}{253.00}{58.00}{852}
\emline{288.00}{2.00}{853}{283.00}{26.00}{854}
\emline{283.00}{26.00}{855}{278.00}{50.00}{856}
\emline{273.00}{74.00}{857}{278.00}{50.00}{858}
\emline{278.00}{50.00}{859}{298.00}{66.00}{860}
\emline{218.00}{2.00}{861}{238.00}{18.00}{862}
\emline{228.00}{66.00}{863}{226.00}{74.00}{864}
\emline{253.00}{58.00}{865}{250.00}{74.00}{866}
\emline{228.00}{66.00}{867}{238.00}{74.00}{868}
\emline{298.00}{66.00}{869}{308.00}{74.00}{870}
\emline{298.00}{66.00}{871}{296.00}{74.00}{872}
\emline{298.00}{66.00}{873}{308.00}{63.00}{874}
\emline{278.00}{50.00}{875}{303.00}{42.00}{876}
\emline{303.00}{42.00}{877}{308.00}{46.00}{878}
\emline{303.00}{42.00}{879}{308.00}{40.00}{880}
\emline{241.00}{2.00}{881}{238.00}{18.00}{882}
\emline{265.00}{2.00}{883}{263.00}{10.00}{884}
\emline{253.00}{2.00}{885}{263.00}{10.00}{886}
\emline{195.00}{2.00}{887}{193.00}{10.00}{888}
\emline{183.00}{2.00}{889}{193.00}{10.00}{890}
\emline{183.00}{13.00}{891}{193.00}{10.00}{892}
\emline{218.00}{2.00}{893}{193.00}{10.00}{894}
\emline{183.00}{30.00}{895}{188.00}{34.00}{896}
\emline{183.00}{36.00}{897}{188.00}{34.00}{898}
\emline{94.00}{58.00}{899}{95.00}{58.00}{900}
\emline{96.00}{58.00}{901}{97.00}{58.00}{902}
\emline{98.00}{58.00}{903}{99.00}{58.00}{904}
\emline{100.00}{58.00}{905}{101.00}{58.00}{906}
\emline{105.00}{58.00}{907}{106.00}{58.00}{908}
\emline{107.00}{58.00}{909}{108.00}{58.00}{910}
\emline{109.00}{58.00}{911}{110.00}{58.00}{912}
\emline{111.00}{58.00}{913}{112.00}{58.00}{914}
\emline{125.00}{45.00}{915}{126.00}{47.00}{916}
\emline{127.00}{48.00}{917}{128.00}{50.00}{918}
\emline{123.00}{42.00}{919}{124.00}{44.00}{920}
\emline{130.00}{53.00}{921}{131.00}{55.00}{922}
\emline{132.00}{56.00}{923}{133.00}{58.00}{924}
\emline{128.00}{50.00}{925}{129.00}{52.00}{926}
\emline{105.00}{39.00}{927}{106.00}{37.00}{928}
\emline{107.00}{36.00}{929}{108.00}{34.00}{930}
\emline{103.00}{42.00}{931}{104.00}{40.00}{932}
\emline{110.00}{31.00}{933}{111.00}{29.00}{934}
\emline{112.00}{28.00}{935}{113.00}{26.00}{936}
\emline{108.00}{34.00}{937}{109.00}{32.00}{938}
\emline{244.00}{58.00}{939}{245.00}{58.00}{940}
\emline{246.00}{58.00}{941}{247.00}{58.00}{942}
\emline{248.00}{58.00}{943}{249.00}{58.00}{944}
\emline{250.00}{58.00}{945}{251.00}{58.00}{946}
\emline{255.00}{58.00}{947}{256.00}{58.00}{948}
\emline{257.00}{58.00}{949}{258.00}{58.00}{950}
\emline{259.00}{58.00}{951}{260.00}{58.00}{952}
\emline{261.00}{58.00}{953}{262.00}{58.00}{954}
\emline{275.00}{45.00}{955}{276.00}{47.00}{956}
\emline{277.00}{48.00}{957}{278.00}{50.00}{958}
\emline{273.00}{42.00}{959}{274.00}{44.00}{960}
\emline{280.00}{53.00}{961}{281.00}{55.00}{962}
\emline{282.00}{56.00}{963}{283.00}{58.00}{964}
\emline{278.00}{50.00}{965}{279.00}{52.00}{966}
\emline{255.00}{39.00}{967}{256.00}{37.00}{968}
\emline{257.00}{36.00}{969}{258.00}{34.00}{970}
\emline{253.00}{42.00}{971}{254.00}{40.00}{972}
\emline{260.00}{31.00}{973}{261.00}{29.00}{974}
\emline{262.00}{28.00}{975}{263.00}{26.00}{976}
\emline{258.00}{34.00}{977}{259.00}{32.00}{978}
\emline{263.00}{58.00}{979}{264.00}{58.00}{980}
\emline{265.00}{58.00}{981}{266.00}{58.00}{982}
\emline{267.00}{58.00}{983}{268.00}{58.00}{984}
\emline{269.00}{58.00}{985}{270.00}{58.00}{986}
\emline{271.00}{58.00}{987}{272.00}{58.00}{988}
\emline{273.00}{58.00}{989}{274.00}{58.00}{990}
\emline{275.00}{58.00}{991}{276.00}{58.00}{992}
\emline{277.00}{58.00}{993}{278.00}{58.00}{994}
\emline{279.00}{58.00}{995}{280.00}{58.00}{996}
\emline{281.00}{58.00}{997}{282.00}{58.00}{998}
\emline{249.00}{48.00}{999}{250.00}{46.00}{1000}
\emline{251.00}{45.00}{1001}{252.00}{43.00}{1002}
\emline{247.00}{51.00}{1003}{248.00}{49.00}{1004}
\emline{245.00}{54.00}{1005}{246.00}{52.00}{1006}
\emline{243.00}{57.00}{1007}{244.00}{55.00}{1008}
\emline{269.00}{36.00}{1009}{270.00}{38.00}{1010}
\emline{271.00}{39.00}{1011}{272.00}{41.00}{1012}
\emline{267.00}{33.00}{1013}{268.00}{35.00}{1014}
\emline{265.00}{30.00}{1015}{266.00}{32.00}{1016}
\emline{263.00}{27.00}{1017}{264.00}{29.00}{1018}
\emline{37.00}{0.00}{1019}{38.00}{2.00}{1020}
\emline{38.00}{2.00}{1021}{39.00}{0.00}{1022}
\emline{47.00}{0.00}{1023}{48.00}{2.00}{1024}
\emline{48.00}{2.00}{1025}{49.00}{0.00}{1026}
\emline{57.00}{0.00}{1027}{58.00}{2.00}{1028}
\emline{58.00}{2.00}{1029}{59.00}{0.00}{1030}
\emline{77.00}{0.00}{1031}{78.00}{2.00}{1032}
\emline{78.00}{2.00}{1033}{79.00}{0.00}{1034}
\emline{87.00}{0.00}{1035}{88.00}{2.00}{1036}
\emline{98.00}{2.00}{1037}{99.00}{0.00}{1038}
\emline{107.00}{0.00}{1039}{108.00}{2.00}{1040}
\emline{108.00}{2.00}{1041}{109.00}{0.00}{1042}
\emline{117.00}{0.00}{1043}{118.00}{2.00}{1044}
\emline{118.00}{2.00}{1045}{119.00}{0.00}{1046}
\emline{127.00}{0.00}{1047}{128.00}{2.00}{1048}
\emline{128.00}{2.00}{1049}{129.00}{0.00}{1050}
\emline{147.00}{0.00}{1051}{148.00}{2.00}{1052}
\emline{148.00}{2.00}{1053}{149.00}{0.00}{1054}
\emline{157.00}{0.00}{1055}{158.00}{2.00}{1056}
\emline{158.00}{2.00}{1057}{159.00}{0.00}{1058}
\emline{159.00}{2.00}{1059}{158.00}{2.00}{1060}
\emline{159.00}{10.00}{1061}{158.00}{10.00}{1062}
\emline{158.00}{26.00}{1063}{159.00}{26.00}{1064}
\emline{159.00}{34.00}{1065}{158.00}{34.00}{1066}
\emline{158.00}{34.00}{1067}{159.00}{32.00}{1068}
\emline{158.00}{34.00}{1069}{159.00}{36.00}{1070}
\emline{159.00}{48.00}{1071}{158.00}{50.00}{1072}
\emline{158.00}{50.00}{1073}{159.00}{50.00}{1074}
\emline{158.00}{50.00}{1075}{159.00}{52.00}{1076}
\emline{159.00}{58.00}{1077}{158.00}{58.00}{1078}
\emline{159.00}{64.00}{1079}{158.00}{66.00}{1080}
\emline{158.00}{66.00}{1081}{159.00}{66.00}{1082}
\emline{158.00}{66.00}{1083}{159.00}{68.00}{1084}
\emline{159.00}{74.00}{1085}{158.00}{74.00}{1086}
\emline{154.00}{76.00}{1087}{153.00}{74.00}{1088}
\emline{153.00}{74.00}{1089}{152.00}{76.00}{1090}
\emline{144.00}{76.00}{1091}{143.00}{74.00}{1092}
\emline{143.00}{74.00}{1093}{142.00}{76.00}{1094}
\emline{134.00}{76.00}{1095}{133.00}{74.00}{1096}
\emline{133.00}{74.00}{1097}{132.00}{76.00}{1098}
\emline{114.00}{76.00}{1099}{113.00}{74.00}{1100}
\emline{113.00}{74.00}{1101}{112.00}{76.00}{1102}
\emline{104.00}{76.00}{1103}{103.00}{74.00}{1104}
\emline{93.00}{74.00}{1105}{92.00}{76.00}{1106}
\emline{84.00}{76.00}{1107}{83.00}{74.00}{1108}
\emline{83.00}{74.00}{1109}{82.00}{76.00}{1110}
\emline{74.00}{76.00}{1111}{73.00}{74.00}{1112}
\emline{73.00}{74.00}{1113}{72.00}{76.00}{1114}
\emline{64.00}{76.00}{1115}{63.00}{74.00}{1116}
\emline{63.00}{74.00}{1117}{62.00}{76.00}{1118}
\emline{44.00}{76.00}{1119}{43.00}{74.00}{1120}
\emline{43.00}{74.00}{1121}{42.00}{76.00}{1122}
\emline{34.00}{76.00}{1123}{33.00}{74.00}{1124}
\emline{33.00}{74.00}{1125}{32.00}{76.00}{1126}
\emline{32.00}{74.00}{1127}{33.00}{74.00}{1128}
\emline{33.00}{74.00}{1129}{32.00}{72.00}{1130}
\emline{32.00}{66.00}{1131}{33.00}{66.00}{1132}
\emline{33.00}{50.00}{1133}{32.00}{50.00}{1134}
\emline{32.00}{44.00}{1135}{33.00}{42.00}{1136}
\emline{33.00}{42.00}{1137}{32.00}{42.00}{1138}
\emline{33.00}{42.00}{1139}{32.00}{40.00}{1140}
\emline{32.00}{28.00}{1141}{33.00}{26.00}{1142}
\emline{33.00}{26.00}{1143}{32.00}{26.00}{1144}
\emline{33.00}{26.00}{1145}{32.00}{24.00}{1146}
\emline{32.00}{18.00}{1147}{33.00}{18.00}{1148}
\emline{32.00}{12.00}{1149}{33.00}{10.00}{1150}
\emline{33.00}{10.00}{1151}{32.00}{10.00}{1152}
\emline{33.00}{10.00}{1153}{32.00}{8.00}{1154}
\emline{32.00}{2.00}{1155}{33.00}{2.00}{1156}
\emline{158.00}{2.00}{1157}{159.00}{4.00}{1158}
\end{picture}

==> (inline-1) <==
\begin{picture}(316.00,92.00)
\put(250.00,42.00){\circle*{2.00}}
\put(260.00,42.00){\circle*{2.00}}
\put(255.00,50.00){\circle*{2.00}}
\emline{255.00}{34.00}{1}{265.00}{34.00}{2}
\emline{265.00}{34.00}{3}{270.00}{42.00}{4}
\emline{270.00}{42.00}{5}{270.00}{42.00}{6}
\emline{270.00}{42.00}{7}{265.00}{50.00}{8}
\emline{265.00}{50.00}{9}{260.00}{58.00}{10}
\emline{260.00}{58.00}{11}{250.00}{58.00}{12}
\emline{250.00}{58.00}{13}{245.00}{50.00}{14}
\emline{245.00}{50.00}{15}{240.00}{42.00}{16}
\emline{240.00}{42.00}{17}{245.00}{34.00}{18}
\emline{245.00}{34.00}{19}{255.00}{34.00}{20}
\emline{265.00}{34.00}{21}{275.00}{34.00}{22}
\emline{275.00}{34.00}{23}{270.00}{42.00}{24}
\emline{270.00}{42.00}{25}{275.00}{50.00}{26}
\emline{275.00}{50.00}{27}{265.00}{50.00}{28}
\emline{265.00}{50.00}{29}{270.00}{58.00}{30}
\emline{270.00}{58.00}{31}{260.00}{58.00}{32}
\emline{260.00}{58.00}{33}{255.00}{66.00}{34}
\emline{255.00}{66.00}{35}{250.00}{58.00}{36}
\emline{250.00}{58.00}{37}{240.00}{58.00}{38}
\emline{240.00}{58.00}{39}{245.00}{50.00}{40}
\emline{245.00}{50.00}{41}{235.00}{50.00}{42}
\emline{235.00}{50.00}{43}{240.00}{42.00}{44}
\emline{240.00}{42.00}{45}{235.00}{34.00}{46}
\emline{235.00}{34.00}{47}{245.00}{34.00}{48}
\emline{245.00}{34.00}{49}{250.00}{26.00}{50}
\emline{250.00}{26.00}{51}{255.00}{34.00}{52}
\emline{255.00}{34.00}{53}{260.00}{26.00}{54}
\emline{260.00}{26.00}{55}{265.00}{34.00}{56}
\put(280.00,58.00){\circle*{2.00}}
\put(290.00,58.00){\circle*{2.00}}
\put(285.00,66.00){\circle*{2.00}}
\emline{285.00}{50.00}{57}{295.00}{50.00}{58}
\emline{295.00}{50.00}{59}{300.00}{58.00}{60}
\emline{300.00}{58.00}{61}{295.00}{66.00}{62}
\emline{295.00}{66.00}{63}{290.00}{74.00}{64}
\emline{290.00}{74.00}{65}{280.00}{74.00}{66}
\emline{280.00}{74.00}{67}{275.00}{66.00}{68}
\emline{275.00}{66.00}{69}{270.00}{58.00}{70}
\emline{270.00}{58.00}{71}{275.00}{50.00}{72}
\emline{275.00}{50.00}{73}{285.00}{50.00}{74}
\emline{295.00}{50.00}{75}{305.00}{50.00}{76}
\emline{305.00}{50.00}{77}{300.00}{58.00}{78}
\emline{300.00}{58.00}{79}{305.00}{66.00}{80}
\emline{305.00}{66.00}{81}{295.00}{66.00}{82}
\emline{295.00}{66.00}{83}{300.00}{74.00}{84}
\emline{300.00}{74.00}{85}{290.00}{74.00}{86}
\emline{290.00}{74.00}{87}{285.00}{82.00}{88}
\emline{285.00}{82.00}{89}{280.00}{74.00}{90}
\emline{280.00}{74.00}{91}{270.00}{74.00}{92}
\emline{270.00}{74.00}{93}{275.00}{66.00}{94}
\emline{275.00}{66.00}{95}{265.00}{66.00}{96}
\emline{265.00}{66.00}{97}{270.00}{58.00}{98}
\emline{275.00}{50.00}{99}{280.00}{42.00}{100}
\emline{280.00}{42.00}{101}{285.00}{50.00}{102}
\emline{285.00}{50.00}{103}{290.00}{42.00}{104}
\emline{290.00}{42.00}{105}{295.00}{50.00}{106}
\emline{225.00}{50.00}{107}{235.00}{50.00}{108}
\emline{235.00}{50.00}{109}{240.00}{58.00}{110}
\emline{240.00}{58.00}{111}{235.00}{66.00}{112}
\emline{235.00}{66.00}{113}{230.00}{74.00}{114}
\emline{230.00}{74.00}{115}{220.00}{74.00}{116}
\emline{220.00}{74.00}{117}{215.00}{66.00}{118}
\emline{215.00}{66.00}{119}{210.00}{58.00}{120}
\emline{210.00}{58.00}{121}{215.00}{50.00}{122}
\emline{215.00}{50.00}{123}{225.00}{50.00}{124}
\put(220.00,58.00){\circle*{2.00}}
\put(230.00,58.00){\circle*{2.00}}
\put(225.00,66.00){\circle*{2.00}}
\emline{240.00}{58.00}{125}{245.00}{66.00}{126}
\emline{245.00}{66.00}{127}{235.00}{66.00}{128}
\emline{235.00}{66.00}{129}{240.00}{74.00}{130}
\emline{240.00}{74.00}{131}{230.00}{74.00}{132}
\emline{230.00}{74.00}{133}{225.00}{82.00}{134}
\emline{225.00}{82.00}{135}{220.00}{74.00}{136}
\emline{220.00}{74.00}{137}{210.00}{74.00}{138}
\emline{210.00}{74.00}{139}{215.00}{66.00}{140}
\emline{215.00}{66.00}{141}{205.00}{66.00}{142}
\emline{205.00}{66.00}{143}{210.00}{58.00}{144}
\emline{210.00}{58.00}{145}{205.00}{50.00}{146}
\emline{205.00}{50.00}{147}{215.00}{50.00}{148}
\emline{215.00}{50.00}{149}{220.00}{42.00}{150}
\emline{220.00}{42.00}{151}{225.00}{50.00}{152}
\emline{225.00}{50.00}{153}{230.00}{42.00}{154}
\emline{230.00}{42.00}{155}{235.00}{50.00}{156}
\put(220.00,26.00){\circle*{2.00}}
\put(230.00,26.00){\circle*{2.00}}
\put(225.00,34.00){\circle*{2.00}}
\emline{225.00}{18.00}{157}{235.00}{18.00}{158}
\emline{235.00}{18.00}{159}{240.00}{26.00}{160}
\emline{240.00}{26.00}{161}{235.00}{34.00}{162}
\emline{235.00}{34.00}{163}{230.00}{42.00}{164}
\emline{230.00}{42.00}{165}{220.00}{42.00}{166}
\emline{220.00}{42.00}{167}{215.00}{34.00}{168}
\emline{215.00}{34.00}{169}{210.00}{26.00}{170}
\emline{210.00}{26.00}{171}{215.00}{18.00}{172}
\emline{215.00}{18.00}{173}{225.00}{18.00}{174}
\emline{230.00}{42.00}{175}{240.00}{42.00}{176}
\emline{245.00}{34.00}{177}{240.00}{26.00}{178}
\emline{215.00}{50.00}{179}{210.00}{42.00}{180}
\emline{210.00}{42.00}{181}{220.00}{42.00}{182}
\emline{210.00}{42.00}{183}{215.00}{34.00}{184}
\emline{215.00}{34.00}{185}{205.00}{34.00}{186}
\emline{205.00}{34.00}{187}{210.00}{26.00}{188}
\emline{210.00}{26.00}{189}{205.00}{18.00}{190}
\emline{205.00}{18.00}{191}{215.00}{18.00}{192}
\emline{215.00}{18.00}{193}{220.00}{10.00}{194}
\emline{220.00}{10.00}{195}{225.00}{18.00}{196}
\emline{225.00}{18.00}{197}{230.00}{10.00}{198}
\emline{230.00}{10.00}{199}{235.00}{18.00}{200}
\emline{215.00}{18.00}{201}{210.00}{10.00}{202}
\emline{210.00}{10.00}{203}{220.00}{10.00}{204}
\put(250.00,10.00){\circle*{2.00}}
\put(260.00,10.00){\circle*{2.00}}
\put(255.00,18.00){\circle*{2.00}}
\emline{255.00}{2.00}{205}{265.00}{2.00}{206}
\emline{265.00}{2.00}{207}{270.00}{10.00}{208}
\emline{270.00}{10.00}{209}{265.00}{18.00}{210}
\emline{265.00}{18.00}{211}{260.00}{26.00}{212}
\emline{260.00}{26.00}{213}{250.00}{26.00}{214}
\emline{250.00}{26.00}{215}{245.00}{18.00}{216}
\emline{245.00}{18.00}{217}{240.00}{10.00}{218}
\emline{240.00}{10.00}{219}{245.00}{2.00}{220}
\emline{245.00}{2.00}{221}{255.00}{2.00}{222}
\emline{250.00}{26.00}{223}{240.00}{26.00}{224}
\emline{240.00}{26.00}{225}{245.00}{18.00}{226}
\emline{245.00}{18.00}{227}{235.00}{18.00}{228}
\emline{235.00}{18.00}{229}{240.00}{10.00}{230}
\put(250.00,74.00){\circle*{2.00}}
\put(260.00,74.00){\circle*{2.00}}
\put(255.00,82.00){\circle*{2.00}}
\emline{255.00}{66.00}{231}{265.00}{66.00}{232}
\emline{265.00}{66.00}{233}{270.00}{74.00}{234}
\emline{270.00}{74.00}{235}{265.00}{82.00}{236}
\emline{265.00}{82.00}{237}{260.00}{90.00}{238}
\emline{260.00}{90.00}{239}{250.00}{90.00}{240}
\emline{250.00}{90.00}{241}{245.00}{82.00}{242}
\emline{245.00}{82.00}{243}{240.00}{74.00}{244}
\emline{240.00}{74.00}{245}{245.00}{66.00}{246}
\emline{245.00}{66.00}{247}{255.00}{66.00}{248}
\put(280.00,26.00){\circle*{2.00}}
\put(290.00,26.00){\circle*{2.00}}
\put(285.00,34.00){\circle*{2.00}}
\emline{285.00}{18.00}{249}{295.00}{18.00}{250}
\emline{295.00}{18.00}{251}{300.00}{26.00}{252}
\emline{300.00}{26.00}{253}{295.00}{34.00}{254}
\emline{295.00}{34.00}{255}{290.00}{42.00}{256}
\emline{290.00}{42.00}{257}{280.00}{42.00}{258}
\emline{280.00}{42.00}{259}{275.00}{34.00}{260}
\emline{275.00}{34.00}{261}{270.00}{26.00}{262}
\emline{270.00}{26.00}{263}{275.00}{18.00}{264}
\emline{275.00}{18.00}{265}{285.00}{18.00}{266}
\emline{280.00}{42.00}{267}{270.00}{42.00}{268}
\emline{260.00}{26.00}{269}{270.00}{26.00}{270}
\emline{270.00}{26.00}{271}{265.00}{34.00}{272}
\emline{270.00}{26.00}{273}{265.00}{18.00}{274}
\emline{265.00}{18.00}{275}{275.00}{18.00}{276}
\emline{275.00}{18.00}{277}{270.00}{10.00}{278}
\emline{230.00}{10.00}{279}{240.00}{10.00}{280}
\emline{220.00}{10.00}{281}{230.00}{10.00}{282}
\emline{265.00}{2.00}{283}{275.00}{2.00}{284}
\emline{275.00}{2.00}{285}{270.00}{10.00}{286}
\emline{240.00}{10.00}{287}{235.00}{2.00}{288}
\emline{235.00}{2.00}{289}{245.00}{2.00}{290}
\put(225.00,2.00){\circle*{2.00}}
\emline{235.00}{2.00}{291}{230.00}{10.00}{292}
\emline{220.00}{10.00}{293}{215.00}{2.00}{294}
\emline{210.00}{10.00}{295}{215.00}{2.00}{296}
\emline{215.00}{2.00}{297}{205.00}{2.00}{298}
\put(285.00,2.00){\circle*{2.00}}
\emline{275.00}{18.00}{299}{280.00}{10.00}{300}
\emline{280.00}{10.00}{301}{285.00}{18.00}{302}
\emline{285.00}{18.00}{303}{290.00}{10.00}{304}
\emline{290.00}{10.00}{305}{295.00}{18.00}{306}
\emline{275.00}{18.00}{307}{270.00}{10.00}{308}
\emline{270.00}{10.00}{309}{280.00}{10.00}{310}
\emline{310.00}{26.00}{311}{305.00}{18.00}{312}
\emline{305.00}{18.00}{313}{300.00}{10.00}{314}
\emline{310.00}{26.00}{315}{300.00}{26.00}{316}
\emline{300.00}{26.00}{317}{305.00}{18.00}{318}
\emline{305.00}{18.00}{319}{295.00}{18.00}{320}
\emline{295.00}{18.00}{321}{300.00}{10.00}{322}
\emline{290.00}{10.00}{323}{300.00}{10.00}{324}
\emline{280.00}{10.00}{325}{290.00}{10.00}{326}
\emline{275.00}{2.00}{327}{280.00}{10.00}{328}
\emline{300.00}{10.00}{329}{295.00}{2.00}{330}
\emline{290.00}{10.00}{331}{295.00}{2.00}{332}
\emline{305.00}{18.00}{333}{300.00}{26.00}{334}
\emline{300.00}{26.00}{335}{305.00}{34.00}{336}
\emline{305.00}{34.00}{337}{295.00}{34.00}{338}
\emline{295.00}{34.00}{339}{300.00}{42.00}{340}
\emline{300.00}{42.00}{341}{290.00}{42.00}{342}
\emline{300.00}{42.00}{343}{305.00}{34.00}{344}
\emline{295.00}{50.00}{345}{300.00}{42.00}{346}
\emline{305.00}{34.00}{347}{310.00}{26.00}{348}
\emline{300.00}{42.00}{349}{305.00}{50.00}{350}
\put(310.00,10.00){\circle*{2.00}}
\emline{300.00}{10.00}{351}{305.00}{2.00}{352}
\emline{305.00}{2.00}{353}{315.00}{2.00}{354}
\emline{295.00}{2.00}{355}{305.00}{2.00}{356}
\emline{310.00}{26.00}{357}{315.00}{26.00}{358}
\emline{310.00}{26.00}{359}{315.00}{34.00}{360}
\emline{315.00}{34.00}{361}{305.00}{34.00}{362}
\emline{305.00}{50.00}{363}{310.00}{58.00}{364}
\put(310.00,42.00){\circle*{2.00}}
\put(315.00,50.00){\circle*{2.00}}
\put(315.00,18.00){\circle*{2.00}}
\emline{310.00}{58.00}{365}{315.00}{58.00}{366}
\emline{300.00}{58.00}{367}{310.00}{58.00}{368}
\emline{305.00}{66.00}{369}{300.00}{74.00}{370}
\emline{310.00}{58.00}{371}{305.00}{66.00}{372}
\emline{310.00}{58.00}{373}{315.00}{66.00}{374}
\emline{315.00}{66.00}{375}{305.00}{66.00}{376}
\put(310.00,74.00){\circle*{2.00}}
\put(315.00,82.00){\circle*{2.00}}
\emline{310.00}{90.00}{377}{305.00}{82.00}{378}
\emline{305.00}{82.00}{379}{300.00}{74.00}{380}
\emline{310.00}{90.00}{381}{315.00}{90.00}{382}
\emline{245.00}{66.00}{383}{250.00}{58.00}{384}
\emline{260.00}{58.00}{385}{265.00}{66.00}{386}
\emline{270.00}{74.00}{387}{275.00}{82.00}{388}
\emline{275.00}{82.00}{389}{265.00}{82.00}{390}
\emline{265.00}{82.00}{391}{270.00}{90.00}{392}
\emline{270.00}{90.00}{393}{260.00}{90.00}{394}
\emline{250.00}{90.00}{395}{240.00}{90.00}{396}
\emline{240.00}{90.00}{397}{245.00}{82.00}{398}
\emline{235.00}{82.00}{399}{240.00}{74.00}{400}
\emline{245.00}{82.00}{401}{235.00}{82.00}{402}
\emline{240.00}{90.00}{403}{235.00}{82.00}{404}
\emline{275.00}{82.00}{405}{270.00}{90.00}{406}
\emline{280.00}{74.00}{407}{275.00}{82.00}{408}
\emline{285.00}{82.00}{409}{275.00}{82.00}{410}
\emline{235.00}{82.00}{411}{230.00}{74.00}{412}
\emline{235.00}{82.00}{413}{225.00}{82.00}{414}
\emline{300.00}{74.00}{415}{295.00}{82.00}{416}
\emline{295.00}{82.00}{417}{290.00}{74.00}{418}
\emline{295.00}{82.00}{419}{285.00}{82.00}{420}
\emline{305.00}{82.00}{421}{295.00}{82.00}{422}
\emline{305.00}{82.00}{423}{300.00}{90.00}{424}
\emline{300.00}{90.00}{425}{295.00}{82.00}{426}
\emline{310.00}{90.00}{427}{300.00}{90.00}{428}
\emline{220.00}{74.00}{429}{215.00}{82.00}{430}
\emline{215.00}{82.00}{431}{210.00}{74.00}{432}
\emline{225.00}{82.00}{433}{215.00}{82.00}{434}
\emline{210.00}{74.00}{435}{205.00}{66.00}{436}
\put(280.00,90.00){\circle*{2.00}}
\put(290.00,90.00){\circle*{2.00}}
\put(220.00,90.00){\circle*{2.00}}
\put(230.00,90.00){\circle*{2.00}}
\emline{215.00}{82.00}{437}{210.00}{90.00}{438}
\emline{215.00}{82.00}{439}{205.00}{82.00}{440}
\emline{205.00}{82.00}{441}{210.00}{74.00}{442}
\emline{210.00}{90.00}{443}{205.00}{82.00}{444}
\emline{210.00}{58.00}{445}{215.00}{50.00}{446}
\emline{205.00}{50.00}{447}{210.00}{42.00}{448}
\emline{210.00}{42.00}{449}{205.00}{34.00}{450}
\emline{205.00}{18.00}{451}{210.00}{10.00}{452}
\emline{210.00}{10.00}{453}{205.00}{2.00}{454}
\emline{205.00}{58.00}{455}{210.00}{58.00}{456}
\emline{205.00}{26.00}{457}{210.00}{26.00}{458}
\emline{222.00}{26.00}{459}{223.00}{26.00}{460}
\emline{224.00}{26.00}{461}{225.00}{26.00}{462}
\emline{226.00}{26.00}{463}{227.00}{26.00}{464}
\emline{228.00}{26.00}{465}{229.00}{26.00}{466}
\emline{271.00}{26.00}{467}{272.00}{26.00}{468}
\emline{273.00}{26.00}{469}{274.00}{26.00}{470}
\emline{275.00}{26.00}{471}{276.00}{26.00}{472}
\emline{277.00}{26.00}{473}{278.00}{26.00}{474}
\emline{232.00}{26.00}{475}{233.00}{26.00}{476}
\emline{234.00}{26.00}{477}{235.00}{26.00}{478}
\emline{236.00}{26.00}{479}{237.00}{26.00}{480}
\emline{238.00}{26.00}{481}{239.00}{26.00}{482}
\emline{252.00}{74.00}{483}{253.00}{74.00}{484}
\emline{254.00}{74.00}{485}{255.00}{74.00}{486}
\emline{256.00}{74.00}{487}{257.00}{74.00}{488}
\emline{258.00}{74.00}{489}{259.00}{74.00}{490}
\emline{301.00}{74.00}{491}{302.00}{74.00}{492}
\emline{303.00}{74.00}{493}{304.00}{74.00}{494}
\emline{305.00}{74.00}{495}{306.00}{74.00}{496}
\emline{307.00}{74.00}{497}{308.00}{74.00}{498}
\emline{262.00}{74.00}{499}{263.00}{74.00}{500}
\emline{264.00}{74.00}{501}{265.00}{74.00}{502}
\emline{266.00}{74.00}{503}{267.00}{74.00}{504}
\emline{268.00}{74.00}{505}{269.00}{74.00}{506}
\emline{222.00}{29.00}{507}{223.00}{31.00}{508}
\emline{224.00}{32.00}{509}{225.00}{34.00}{510}
\emline{220.00}{26.00}{511}{221.00}{28.00}{512}
\emline{227.00}{37.00}{513}{228.00}{39.00}{514}
\emline{229.00}{40.00}{515}{230.00}{42.00}{516}
\emline{225.00}{34.00}{517}{226.00}{36.00}{518}
\emline{247.00}{66.00}{519}{248.00}{66.00}{520}
\emline{249.00}{66.00}{521}{250.00}{66.00}{522}
\emline{247.00}{69.00}{523}{248.00}{71.00}{524}
\emline{249.00}{72.00}{525}{250.00}{74.00}{526}
\emline{245.00}{66.00}{527}{246.00}{68.00}{528}
\emline{307.00}{66.00}{529}{308.00}{66.00}{530}
\emline{309.00}{66.00}{531}{310.00}{66.00}{532}
\emline{307.00}{69.00}{533}{308.00}{71.00}{534}
\emline{309.00}{72.00}{535}{310.00}{74.00}{536}
\emline{305.00}{66.00}{537}{306.00}{68.00}{538}
\emline{287.00}{37.00}{539}{288.00}{39.00}{540}
\emline{289.00}{40.00}{541}{290.00}{42.00}{542}
\emline{285.00}{34.00}{543}{286.00}{36.00}{544}
\emline{282.00}{29.00}{545}{283.00}{31.00}{546}
\emline{284.00}{32.00}{547}{285.00}{34.00}{548}
\emline{280.00}{26.00}{549}{281.00}{28.00}{550}
\emline{210.00}{90.00}{551}{205.00}{90.00}{552}
\emline{210.00}{90.00}{553}{209.00}{92.00}{554}
\emline{210.00}{90.00}{555}{211.00}{92.00}{556}
\emline{240.00}{90.00}{557}{239.00}{92.00}{558}
\emline{240.00}{90.00}{559}{241.00}{92.00}{560}
\emline{250.00}{90.00}{561}{249.00}{92.00}{562}
\emline{250.00}{90.00}{563}{251.00}{92.00}{564}
\emline{259.00}{92.00}{565}{260.00}{90.00}{566}
\emline{260.00}{90.00}{567}{261.00}{92.00}{568}
\emline{269.00}{92.00}{569}{270.00}{90.00}{570}
\emline{270.00}{90.00}{571}{271.00}{92.00}{572}
\emline{299.00}{92.00}{573}{300.00}{90.00}{574}
\emline{300.00}{90.00}{575}{301.00}{92.00}{576}
\emline{309.00}{92.00}{577}{310.00}{90.00}{578}
\emline{310.00}{90.00}{579}{311.00}{92.00}{580}
\emline{315.00}{90.00}{581}{316.00}{90.00}{582}
\emline{316.00}{66.00}{583}{315.00}{66.00}{584}
\emline{315.00}{66.00}{585}{316.00}{64.00}{586}
\emline{315.00}{58.00}{587}{316.00}{58.00}{588}
\emline{315.00}{34.00}{589}{316.00}{34.00}{590}
\emline{315.00}{34.00}{591}{316.00}{32.00}{592}
\emline{316.00}{26.00}{593}{315.00}{26.00}{594}
\emline{315.00}{2.00}{595}{316.00}{2.00}{596}
\emline{315.00}{2.00}{597}{316.00}{0.00}{598}
\emline{315.00}{2.00}{599}{314.00}{0.00}{600}
\emline{306.00}{0.00}{601}{305.00}{2.00}{602}
\emline{305.00}{2.00}{603}{304.00}{0.00}{604}
\emline{296.00}{0.00}{605}{295.00}{2.00}{606}
\emline{275.00}{2.00}{607}{274.00}{0.00}{608}
\emline{266.00}{0.00}{609}{265.00}{2.00}{610}
\emline{265.00}{2.00}{611}{264.00}{0.00}{612}
\emline{256.00}{0.00}{613}{255.00}{2.00}{614}
\emline{255.00}{2.00}{615}{254.00}{0.00}{616}
\emline{246.00}{0.00}{617}{245.00}{2.00}{618}
\emline{245.00}{2.00}{619}{244.00}{0.00}{620}
\emline{236.00}{0.00}{621}{235.00}{2.00}{622}
\emline{215.00}{2.00}{623}{214.00}{0.00}{624}
\emline{206.00}{0.00}{625}{205.00}{2.00}{626}
\emline{205.00}{2.00}{627}{204.00}{0.00}{628}
\emline{204.00}{2.00}{629}{205.00}{2.00}{630}
\emline{205.00}{18.00}{631}{204.00}{20.00}{632}
\emline{204.00}{26.00}{633}{205.00}{26.00}{634}
\emline{204.00}{32.00}{635}{205.00}{34.00}{636}
\emline{204.00}{34.00}{637}{205.00}{34.00}{638}
\emline{205.00}{50.00}{639}{204.00}{52.00}{640}
\emline{204.00}{58.00}{641}{205.00}{58.00}{642}
\emline{204.00}{64.00}{643}{205.00}{66.00}{644}
\emline{205.00}{66.00}{645}{204.00}{66.00}{646}
\emline{205.00}{82.00}{647}{204.00}{84.00}{648}
\emline{204.00}{90.00}{649}{205.00}{90.00}{650}
\emline{71.00}{58.00}{651}{66.00}{50.00}{652}
\emline{81.00}{42.00}{653}{86.00}{50.00}{654}
\emline{81.00}{42.00}{655}{76.00}{34.00}{656}
\emline{71.00}{42.00}{657}{81.00}{42.00}{658}
\emline{71.00}{42.00}{659}{76.00}{34.00}{660}
\emline{66.00}{50.00}{661}{71.00}{42.00}{662}
\emline{71.00}{58.00}{663}{81.00}{58.00}{664}
\emline{81.00}{58.00}{665}{86.00}{50.00}{666}
\emline{61.00}{42.00}{667}{71.00}{42.00}{668}
\emline{66.00}{50.00}{669}{61.00}{42.00}{670}
\emline{76.00}{66.00}{671}{81.00}{58.00}{672}
\emline{76.00}{66.00}{673}{71.00}{58.00}{674}
\emline{91.00}{58.00}{675}{86.00}{50.00}{676}
\emline{81.00}{58.00}{677}{91.00}{58.00}{678}
\emline{61.00}{58.00}{679}{66.00}{50.00}{680}
\emline{61.00}{58.00}{681}{71.00}{58.00}{682}
\emline{86.00}{50.00}{683}{91.00}{42.00}{684}
\emline{81.00}{42.00}{685}{91.00}{42.00}{686}
\emline{81.00}{74.00}{687}{76.00}{66.00}{688}
\emline{91.00}{58.00}{689}{96.00}{66.00}{690}
\emline{81.00}{74.00}{691}{91.00}{74.00}{692}
\emline{91.00}{74.00}{693}{96.00}{66.00}{694}
\emline{86.00}{82.00}{695}{91.00}{74.00}{696}
\emline{86.00}{82.00}{697}{81.00}{74.00}{698}
\emline{101.00}{74.00}{699}{96.00}{66.00}{700}
\emline{91.00}{74.00}{701}{101.00}{74.00}{702}
\emline{71.00}{74.00}{703}{76.00}{66.00}{704}
\emline{71.00}{74.00}{705}{81.00}{74.00}{706}
\emline{96.00}{66.00}{707}{101.00}{58.00}{708}
\emline{91.00}{58.00}{709}{101.00}{58.00}{710}
\emline{51.00}{26.00}{711}{46.00}{18.00}{712}
\emline{61.00}{10.00}{713}{66.00}{18.00}{714}
\emline{61.00}{10.00}{715}{56.00}{2.00}{716}
\emline{51.00}{10.00}{717}{61.00}{10.00}{718}
\emline{51.00}{10.00}{719}{56.00}{2.00}{720}
\emline{46.00}{18.00}{721}{51.00}{10.00}{722}
\emline{51.00}{26.00}{723}{61.00}{26.00}{724}
\emline{61.00}{26.00}{725}{66.00}{18.00}{726}
\emline{41.00}{10.00}{727}{51.00}{10.00}{728}
\emline{46.00}{18.00}{729}{41.00}{10.00}{730}
\emline{56.00}{34.00}{731}{61.00}{26.00}{732}
\emline{56.00}{34.00}{733}{51.00}{26.00}{734}
\emline{71.00}{26.00}{735}{66.00}{18.00}{736}
\emline{61.00}{26.00}{737}{71.00}{26.00}{738}
\emline{41.00}{26.00}{739}{46.00}{18.00}{740}
\emline{41.00}{26.00}{741}{51.00}{26.00}{742}
\emline{66.00}{18.00}{743}{71.00}{10.00}{744}
\emline{61.00}{10.00}{745}{71.00}{10.00}{746}
\emline{61.00}{42.00}{747}{56.00}{34.00}{748}
\emline{71.00}{26.00}{749}{76.00}{34.00}{750}
\emline{51.00}{42.00}{751}{56.00}{34.00}{752}
\emline{51.00}{42.00}{753}{61.00}{42.00}{754}
\emline{76.00}{34.00}{755}{81.00}{26.00}{756}
\emline{71.00}{26.00}{757}{81.00}{26.00}{758}
\emline{51.00}{58.00}{759}{46.00}{50.00}{760}
\emline{46.00}{50.00}{761}{51.00}{42.00}{762}
\emline{51.00}{58.00}{763}{61.00}{58.00}{764}
\emline{41.00}{42.00}{765}{51.00}{42.00}{766}
\emline{46.00}{50.00}{767}{41.00}{42.00}{768}
\emline{56.00}{66.00}{769}{61.00}{58.00}{770}
\emline{56.00}{66.00}{771}{51.00}{58.00}{772}
\emline{41.00}{58.00}{773}{46.00}{50.00}{774}
\emline{41.00}{58.00}{775}{51.00}{58.00}{776}
\emline{61.00}{74.00}{777}{56.00}{66.00}{778}
\emline{61.00}{74.00}{779}{71.00}{74.00}{780}
\emline{66.00}{82.00}{781}{71.00}{74.00}{782}
\emline{66.00}{82.00}{783}{61.00}{74.00}{784}
\emline{51.00}{74.00}{785}{56.00}{66.00}{786}
\emline{51.00}{74.00}{787}{61.00}{74.00}{788}
\emline{36.00}{34.00}{789}{31.00}{26.00}{790}
\emline{41.00}{42.00}{791}{36.00}{34.00}{792}
\emline{31.00}{42.00}{793}{36.00}{34.00}{794}
\emline{31.00}{42.00}{795}{41.00}{42.00}{796}
\emline{36.00}{34.00}{797}{41.00}{26.00}{798}
\emline{31.00}{26.00}{799}{41.00}{26.00}{800}
\emline{101.00}{42.00}{801}{106.00}{50.00}{802}
\emline{91.00}{42.00}{803}{101.00}{42.00}{804}
\emline{101.00}{58.00}{805}{106.00}{50.00}{806}
\emline{106.00}{50.00}{807}{111.00}{42.00}{808}
\emline{101.00}{42.00}{809}{111.00}{42.00}{810}
\emline{111.00}{58.00}{811}{106.00}{50.00}{812}
\emline{101.00}{58.00}{813}{111.00}{58.00}{814}
\emline{111.00}{58.00}{815}{116.00}{66.00}{816}
\emline{101.00}{74.00}{817}{111.00}{74.00}{818}
\emline{111.00}{74.00}{819}{116.00}{66.00}{820}
\emline{106.00}{82.00}{821}{111.00}{74.00}{822}
\emline{106.00}{82.00}{823}{101.00}{74.00}{824}
\emline{101.00}{42.00}{825}{96.00}{34.00}{826}
\emline{91.00}{42.00}{827}{96.00}{34.00}{828}
\emline{81.00}{26.00}{829}{91.00}{26.00}{830}
\emline{91.00}{26.00}{831}{96.00}{34.00}{832}
\emline{96.00}{34.00}{833}{101.00}{26.00}{834}
\emline{91.00}{26.00}{835}{101.00}{26.00}{836}
\emline{101.00}{26.00}{837}{111.00}{26.00}{838}
\emline{111.00}{42.00}{839}{116.00}{34.00}{840}
\emline{111.00}{26.00}{841}{116.00}{34.00}{842}
\emline{111.00}{58.00}{843}{116.00}{58.00}{844}
\emline{116.00}{74.00}{845}{111.00}{74.00}{846}
\emline{111.00}{42.00}{847}{116.00}{42.00}{848}
\emline{116.00}{26.00}{849}{111.00}{26.00}{850}
\emline{81.00}{10.00}{851}{86.00}{18.00}{852}
\emline{81.00}{10.00}{853}{76.00}{2.00}{854}
\emline{71.00}{10.00}{855}{81.00}{10.00}{856}
\emline{71.00}{10.00}{857}{76.00}{2.00}{858}
\emline{81.00}{26.00}{859}{86.00}{18.00}{860}
\emline{91.00}{26.00}{861}{86.00}{18.00}{862}
\emline{86.00}{18.00}{863}{91.00}{10.00}{864}
\emline{81.00}{10.00}{865}{91.00}{10.00}{866}
\emline{101.00}{10.00}{867}{106.00}{18.00}{868}
\emline{101.00}{10.00}{869}{96.00}{2.00}{870}
\emline{91.00}{10.00}{871}{101.00}{10.00}{872}
\emline{91.00}{10.00}{873}{96.00}{2.00}{874}
\emline{101.00}{26.00}{875}{106.00}{18.00}{876}
\emline{111.00}{26.00}{877}{106.00}{18.00}{878}
\emline{106.00}{18.00}{879}{111.00}{10.00}{880}
\emline{101.00}{10.00}{881}{111.00}{10.00}{882}
\emline{116.00}{10.00}{883}{111.00}{10.00}{884}
\emline{111.00}{10.00}{885}{116.00}{2.00}{886}
\emline{41.00}{10.00}{887}{36.00}{2.00}{888}
\emline{31.00}{26.00}{889}{26.00}{18.00}{890}
\emline{31.00}{10.00}{891}{41.00}{10.00}{892}
\emline{26.00}{18.00}{893}{31.00}{10.00}{894}
\emline{31.00}{10.00}{895}{36.00}{2.00}{896}
\emline{26.00}{58.00}{897}{31.00}{58.00}{898}
\emline{31.00}{74.00}{899}{26.00}{74.00}{900}
\emline{26.00}{42.00}{901}{31.00}{42.00}{902}
\emline{31.00}{26.00}{903}{26.00}{26.00}{904}
\emline{31.00}{10.00}{905}{26.00}{10.00}{906}
\emline{31.00}{58.00}{907}{26.00}{50.00}{908}
\emline{26.00}{50.00}{909}{31.00}{42.00}{910}
\emline{31.00}{58.00}{911}{41.00}{58.00}{912}
\emline{41.00}{74.00}{913}{51.00}{74.00}{914}
\emline{41.00}{74.00}{915}{36.00}{66.00}{916}
\emline{36.00}{66.00}{917}{41.00}{58.00}{918}
\emline{36.00}{66.00}{919}{31.00}{58.00}{920}
\emline{31.00}{74.00}{921}{36.00}{66.00}{922}
\emline{31.00}{74.00}{923}{41.00}{74.00}{924}
\emline{46.00}{82.00}{925}{51.00}{74.00}{926}
\emline{46.00}{82.00}{927}{41.00}{74.00}{928}
\emline{26.00}{82.00}{929}{31.00}{74.00}{930}
\emline{71.00}{90.00}{931}{66.00}{82.00}{932}
\emline{71.00}{90.00}{933}{81.00}{90.00}{934}
\emline{81.00}{90.00}{935}{86.00}{82.00}{936}
\emline{91.00}{90.00}{937}{86.00}{82.00}{938}
\emline{61.00}{90.00}{939}{66.00}{82.00}{940}
\emline{51.00}{90.00}{941}{46.00}{82.00}{942}
\emline{51.00}{90.00}{943}{61.00}{90.00}{944}
\emline{41.00}{90.00}{945}{46.00}{82.00}{946}
\emline{91.00}{90.00}{947}{101.00}{90.00}{948}
\emline{101.00}{90.00}{949}{106.00}{82.00}{950}
\emline{31.00}{90.00}{951}{41.00}{90.00}{952}
\emline{31.00}{90.00}{953}{26.00}{82.00}{954}
\emline{81.00}{90.00}{955}{91.00}{90.00}{956}
\emline{61.00}{90.00}{957}{71.00}{90.00}{958}
\emline{101.00}{90.00}{959}{111.00}{90.00}{960}
\emline{41.00}{90.00}{961}{51.00}{90.00}{962}
\emline{31.00}{90.00}{963}{26.00}{90.00}{964}
\emline{31.00}{90.00}{965}{32.00}{92.00}{966}
\emline{41.00}{90.00}{967}{40.00}{92.00}{968}
\emline{51.00}{90.00}{969}{52.00}{92.00}{970}
\emline{61.00}{90.00}{971}{60.00}{92.00}{972}
\emline{71.00}{90.00}{973}{72.00}{92.00}{974}
\emline{81.00}{90.00}{975}{80.00}{92.00}{976}
\emline{91.00}{90.00}{977}{92.00}{92.00}{978}
\emline{101.00}{90.00}{979}{100.00}{92.00}{980}
\emline{111.00}{90.00}{981}{106.00}{82.00}{982}
\emline{116.00}{90.00}{983}{111.00}{90.00}{984}
\emline{111.00}{90.00}{985}{112.00}{92.00}{986}
\emline{35.00}{0.00}{987}{36.00}{2.00}{988}
\emline{36.00}{2.00}{989}{37.00}{0.00}{990}
\emline{55.00}{0.00}{991}{56.00}{2.00}{992}
\emline{56.00}{2.00}{993}{57.00}{0.00}{994}
\emline{75.00}{0.00}{995}{76.00}{2.00}{996}
\emline{76.00}{2.00}{997}{77.00}{0.00}{998}
\emline{95.00}{0.00}{999}{96.00}{2.00}{1000}
\emline{96.00}{2.00}{1001}{97.00}{0.00}{1002}
\emline{115.00}{0.00}{1003}{116.00}{2.00}{1004}
\emline{116.00}{2.00}{1005}{117.00}{0.00}{1006}
\put(36.00,82.00){\circle*{2.00}}
\put(56.00,82.00){\circle*{2.00}}
\put(76.00,82.00){\circle*{2.00}}
\put(96.00,82.00){\circle*{2.00}}
\put(116.00,82.00){\circle*{2.00}}
\put(26.00,66.00){\circle*{2.00}}
\put(46.00,66.00){\circle*{2.00}}
\put(66.00,66.00){\circle*{2.00}}
\put(86.00,66.00){\circle*{2.00}}
\put(106.00,66.00){\circle*{2.00}}
\put(36.00,50.00){\circle*{2.00}}
\put(56.00,50.00){\circle*{2.00}}
\put(76.00,50.00){\circle*{2.00}}
\put(96.00,50.00){\circle*{2.00}}
\put(116.00,50.00){\circle*{2.00}}
\put(26.00,34.00){\circle*{2.00}}
\put(46.00,34.00){\circle*{2.00}}
\put(86.00,34.00){\circle*{2.00}}
\put(106.00,34.00){\circle*{2.00}}
\put(36.00,18.00){\circle*{2.00}}
\put(56.00,18.00){\circle*{2.00}}
\put(76.00,18.00){\circle*{2.00}}
\put(96.00,18.00){\circle*{2.00}}
\put(116.00,18.00){\circle*{2.00}}
\put(26.00,2.00){\circle*{2.00}}
\put(46.00,2.00){\circle*{2.00}}
\put(66.00,2.00){\circle*{2.00}}
\put(86.00,2.00){\circle*{2.00}}
\put(106.00,2.00){\circle*{2.00}}
\emline{26.00}{74.00}{1007}{25.00}{74.00}{1008}
\emline{25.00}{74.00}{1009}{26.00}{74.00}{1010}
\emline{26.00}{90.00}{1011}{25.00}{90.00}{1012}
\emline{25.00}{74.00}{1013}{26.00}{74.00}{1014}
\emline{26.00}{58.00}{1015}{25.00}{58.00}{1016}
\emline{25.00}{42.00}{1017}{26.00}{42.00}{1018}
\emline{26.00}{26.00}{1019}{25.00}{26.00}{1020}
\emline{25.00}{10.00}{1021}{26.00}{10.00}{1022}
\emline{117.00}{26.00}{1023}{116.00}{26.00}{1024}
\emline{116.00}{74.00}{1025}{117.00}{74.00}{1026}
\emline{117.00}{90.00}{1027}{116.00}{90.00}{1028}
\emline{25.00}{48.00}{1029}{26.00}{50.00}{1030}
\emline{26.00}{50.00}{1031}{25.00}{52.00}{1032}
\emline{25.00}{80.00}{1033}{26.00}{82.00}{1034}
\emline{26.00}{82.00}{1035}{25.00}{84.00}{1036}
\emline{25.00}{16.00}{1037}{26.00}{18.00}{1038}
\emline{26.00}{18.00}{1039}{25.00}{20.00}{1040}
\emline{116.00}{2.00}{1041}{117.00}{4.00}{1042}
\emline{116.00}{34.00}{1043}{117.00}{32.00}{1044}
\emline{116.00}{34.00}{1045}{117.00}{36.00}{1046}
\emline{116.00}{66.00}{1047}{117.00}{64.00}{1048}
\emline{116.00}{66.00}{1049}{117.00}{68.00}{1050}
\emline{117.00}{58.00}{1051}{116.00}{58.00}{1052}
\emline{117.00}{42.00}{1053}{116.00}{42.00}{1054}
\emline{117.00}{10.00}{1055}{116.00}{10.00}{1056}
\emline{48.00}{37.00}{1057}{49.00}{39.00}{1058}
\emline{50.00}{40.00}{1059}{51.00}{42.00}{1060}
\emline{46.00}{34.00}{1061}{47.00}{36.00}{1062}
\emline{53.00}{45.00}{1063}{54.00}{47.00}{1064}
\emline{55.00}{48.00}{1065}{56.00}{50.00}{1066}
\emline{51.00}{42.00}{1067}{52.00}{44.00}{1068}
\emline{48.00}{34.00}{1069}{49.00}{34.00}{1070}
\emline{50.00}{34.00}{1071}{51.00}{34.00}{1072}
\emline{52.00}{34.00}{1073}{53.00}{34.00}{1074}
\emline{54.00}{34.00}{1075}{55.00}{34.00}{1076}
\emline{58.00}{34.00}{1077}{59.00}{34.00}{1078}
\emline{60.00}{34.00}{1079}{61.00}{34.00}{1080}
\emline{62.00}{34.00}{1081}{63.00}{34.00}{1082}
\emline{64.00}{34.00}{1083}{65.00}{34.00}{1084}
\put(66.00,34.00){\circle*{2.00}}
\emline{68.00}{34.00}{1085}{69.00}{34.00}{1086}
\emline{70.00}{34.00}{1087}{71.00}{34.00}{1088}
\emline{72.00}{34.00}{1089}{73.00}{34.00}{1090}
\emline{74.00}{34.00}{1091}{75.00}{34.00}{1092}
\emline{78.00}{34.00}{1093}{79.00}{34.00}{1094}
\emline{80.00}{34.00}{1095}{81.00}{34.00}{1096}
\emline{82.00}{34.00}{1097}{83.00}{34.00}{1098}
\emline{84.00}{34.00}{1099}{85.00}{34.00}{1100}
\emline{58.00}{53.00}{1101}{59.00}{55.00}{1102}
\emline{60.00}{56.00}{1103}{61.00}{58.00}{1104}
\emline{56.00}{50.00}{1105}{57.00}{52.00}{1106}
\emline{63.00}{61.00}{1107}{64.00}{63.00}{1108}
\emline{65.00}{64.00}{1109}{66.00}{66.00}{1110}
\emline{61.00}{58.00}{1111}{62.00}{60.00}{1112}
\emline{88.00}{37.00}{1113}{89.00}{39.00}{1114}
\emline{90.00}{40.00}{1115}{91.00}{42.00}{1116}
\emline{86.00}{34.00}{1117}{87.00}{36.00}{1118}
\emline{93.00}{45.00}{1119}{94.00}{47.00}{1120}
\emline{95.00}{48.00}{1121}{96.00}{50.00}{1122}
\emline{91.00}{42.00}{1123}{92.00}{44.00}{1124}
\emline{98.00}{53.00}{1125}{99.00}{55.00}{1126}
\emline{100.00}{56.00}{1127}{101.00}{58.00}{1128}
\emline{96.00}{50.00}{1129}{97.00}{52.00}{1130}
\emline{103.00}{61.00}{1131}{104.00}{63.00}{1132}
\emline{105.00}{64.00}{1133}{106.00}{66.00}{1134}
\emline{101.00}{58.00}{1135}{102.00}{60.00}{1136}
\emline{68.00}{66.00}{1137}{69.00}{66.00}{1138}
\emline{70.00}{66.00}{1139}{71.00}{66.00}{1140}
\emline{72.00}{66.00}{1141}{73.00}{66.00}{1142}
\emline{74.00}{66.00}{1143}{75.00}{66.00}{1144}
\emline{78.00}{66.00}{1145}{79.00}{66.00}{1146}
\emline{80.00}{66.00}{1147}{81.00}{66.00}{1148}
\emline{82.00}{66.00}{1149}{83.00}{66.00}{1150}
\emline{84.00}{66.00}{1151}{85.00}{66.00}{1152}
\emline{88.00}{66.00}{1153}{89.00}{66.00}{1154}
\emline{90.00}{66.00}{1155}{91.00}{66.00}{1156}
\emline{92.00}{66.00}{1157}{93.00}{66.00}{1158}
\emline{94.00}{66.00}{1159}{95.00}{66.00}{1160}
\emline{98.00}{66.00}{1161}{99.00}{66.00}{1162}
\emline{100.00}{66.00}{1163}{101.00}{66.00}{1164}
\emline{102.00}{66.00}{1165}{103.00}{66.00}{1166}
\emline{104.00}{66.00}{1167}{105.00}{66.00}{1168}
\put(138.00,82.00){\circle*{2.00}}
\put(148.00,82.00){\circle*{2.00}}
\put(158.00,82.00){\circle*{2.00}}
\put(168.00,82.00){\circle*{2.00}}
\put(178.00,82.00){\circle*{2.00}}
\put(143.00,58.00){\circle*{2.00}}
\put(153.00,58.00){\circle*{2.00}}
\put(163.00,58.00){\circle*{2.00}}
\put(173.00,58.00){\circle*{2.00}}
\put(183.00,58.00){\circle*{2.00}}
\put(138.00,34.00){\circle*{2.00}}
\put(148.00,34.00){\circle*{2.00}}
\put(158.00,34.00){\circle*{2.00}}
\put(168.00,34.00){\circle*{2.00}}
\put(178.00,34.00){\circle*{2.00}}
\emline{138.00}{66.00}{1169}{143.00}{74.00}{1170}
\emline{153.00}{74.00}{1171}{158.00}{66.00}{1172}
\emline{158.00}{66.00}{1173}{163.00}{74.00}{1174}
\emline{163.00}{74.00}{1175}{168.00}{66.00}{1176}
\emline{168.00}{66.00}{1177}{173.00}{74.00}{1178}
\emline{143.00}{74.00}{1179}{148.00}{66.00}{1180}
\emline{148.00}{66.00}{1181}{153.00}{74.00}{1182}
\emline{173.00}{74.00}{1183}{178.00}{66.00}{1184}
\emline{178.00}{66.00}{1185}{183.00}{74.00}{1186}
\emline{163.00}{42.00}{1187}{168.00}{50.00}{1188}
\emline{168.00}{50.00}{1189}{173.00}{42.00}{1190}
\emline{173.00}{42.00}{1191}{178.00}{50.00}{1192}
\emline{178.00}{50.00}{1193}{183.00}{42.00}{1194}
\emline{138.00}{50.00}{1195}{143.00}{42.00}{1196}
\emline{143.00}{42.00}{1197}{148.00}{50.00}{1198}
\emline{148.00}{50.00}{1199}{153.00}{42.00}{1200}
\emline{153.00}{42.00}{1201}{158.00}{50.00}{1202}
\emline{158.00}{50.00}{1203}{163.00}{42.00}{1204}
\emline{140.00}{34.00}{1205}{141.00}{34.00}{1206}
\emline{142.00}{34.00}{1207}{143.00}{34.00}{1208}
\emline{144.00}{34.00}{1209}{145.00}{34.00}{1210}
\emline{146.00}{34.00}{1211}{147.00}{34.00}{1212}
\emline{140.00}{37.00}{1213}{141.00}{39.00}{1214}
\emline{142.00}{40.00}{1215}{143.00}{42.00}{1216}
\emline{138.00}{34.00}{1217}{139.00}{36.00}{1218}
\emline{155.00}{58.00}{1219}{156.00}{58.00}{1220}
\emline{157.00}{58.00}{1221}{158.00}{58.00}{1222}
\emline{159.00}{58.00}{1223}{160.00}{58.00}{1224}
\emline{161.00}{58.00}{1225}{162.00}{58.00}{1226}
\emline{150.00}{53.00}{1227}{151.00}{55.00}{1228}
\emline{152.00}{56.00}{1229}{153.00}{58.00}{1230}
\emline{148.00}{50.00}{1231}{149.00}{52.00}{1232}
\emline{165.00}{58.00}{1233}{166.00}{58.00}{1234}
\emline{167.00}{58.00}{1235}{168.00}{58.00}{1236}
\emline{169.00}{58.00}{1237}{170.00}{58.00}{1238}
\emline{171.00}{58.00}{1239}{172.00}{58.00}{1240}
\emline{150.00}{34.00}{1241}{151.00}{34.00}{1242}
\emline{152.00}{34.00}{1243}{153.00}{34.00}{1244}
\emline{154.00}{34.00}{1245}{155.00}{34.00}{1246}
\emline{156.00}{34.00}{1247}{157.00}{34.00}{1248}
\put(173.00,58.00){\circle*{2.00}}
\emline{180.00}{53.00}{1249}{181.00}{55.00}{1250}
\emline{182.00}{56.00}{1251}{183.00}{58.00}{1252}
\emline{178.00}{50.00}{1253}{179.00}{52.00}{1254}
\emline{175.00}{58.00}{1255}{176.00}{58.00}{1256}
\emline{177.00}{58.00}{1257}{178.00}{58.00}{1258}
\emline{179.00}{58.00}{1259}{180.00}{58.00}{1260}
\emline{181.00}{58.00}{1261}{182.00}{58.00}{1262}
\emline{159.00}{34.00}{1263}{160.00}{34.00}{1264}
\emline{161.00}{34.00}{1265}{162.00}{34.00}{1266}
\emline{163.00}{34.00}{1267}{164.00}{34.00}{1268}
\emline{165.00}{34.00}{1269}{166.00}{34.00}{1270}
\emline{170.00}{37.00}{1271}{171.00}{39.00}{1272}
\emline{172.00}{40.00}{1273}{173.00}{42.00}{1274}
\emline{168.00}{34.00}{1275}{169.00}{36.00}{1276}
\emline{138.00}{18.00}{1277}{143.00}{26.00}{1278}
\emline{153.00}{26.00}{1279}{158.00}{18.00}{1280}
\emline{158.00}{18.00}{1281}{163.00}{26.00}{1282}
\emline{163.00}{26.00}{1283}{168.00}{18.00}{1284}
\emline{168.00}{18.00}{1285}{173.00}{26.00}{1286}
\emline{143.00}{26.00}{1287}{148.00}{18.00}{1288}
\emline{148.00}{18.00}{1289}{153.00}{26.00}{1290}
\emline{173.00}{26.00}{1291}{178.00}{18.00}{1292}
\emline{178.00}{18.00}{1293}{183.00}{26.00}{1294}
\put(143.00,10.00){\circle*{2.00}}
\put(153.00,10.00){\circle*{2.00}}
\put(163.00,10.00){\circle*{2.00}}
\put(173.00,10.00){\circle*{2.00}}
\put(183.00,10.00){\circle*{2.00}}
\emline{143.00}{90.00}{1295}{144.00}{92.00}{1296}
\emline{143.00}{90.00}{1297}{142.00}{92.00}{1298}
\emline{153.00}{90.00}{1299}{154.00}{92.00}{1300}
\emline{153.00}{90.00}{1301}{152.00}{92.00}{1302}
\emline{163.00}{90.00}{1303}{164.00}{92.00}{1304}
\emline{163.00}{90.00}{1305}{162.00}{92.00}{1306}
\emline{173.00}{90.00}{1307}{174.00}{92.00}{1308}
\emline{173.00}{90.00}{1309}{172.00}{92.00}{1310}
\emline{183.00}{90.00}{1311}{184.00}{92.00}{1312}
\emline{183.00}{90.00}{1313}{182.00}{92.00}{1314}
\emline{137.00}{0.00}{1315}{138.00}{2.00}{1316}
\emline{138.00}{2.00}{1317}{139.00}{0.00}{1318}
\emline{147.00}{0.00}{1319}{148.00}{2.00}{1320}
\emline{148.00}{2.00}{1321}{149.00}{0.00}{1322}
\emline{157.00}{0.00}{1323}{158.00}{2.00}{1324}
\emline{158.00}{2.00}{1325}{159.00}{0.00}{1326}
\emline{167.00}{0.00}{1327}{168.00}{2.00}{1328}
\emline{168.00}{2.00}{1329}{169.00}{0.00}{1330}
\emline{177.00}{0.00}{1331}{178.00}{2.00}{1332}
\emline{178.00}{2.00}{1333}{179.00}{0.00}{1334}
\emline{137.00}{90.00}{1335}{184.00}{90.00}{1336}
\emline{184.00}{74.00}{1337}{137.00}{74.00}{1338}
\emline{137.00}{66.00}{1339}{184.00}{66.00}{1340}
\emline{184.00}{50.00}{1341}{137.00}{50.00}{1342}
\emline{137.00}{42.00}{1343}{184.00}{42.00}{1344}
\emline{184.00}{26.00}{1345}{137.00}{26.00}{1346}
\emline{137.00}{18.00}{1347}{184.00}{18.00}{1348}
\emline{184.00}{2.00}{1349}{137.00}{2.00}{1350}
\emline{184.00}{72.00}{1351}{183.00}{74.00}{1352}
\emline{183.00}{42.00}{1353}{184.00}{44.00}{1354}
\emline{184.00}{24.00}{1355}{183.00}{26.00}{1356}
\emline{137.00}{48.00}{1357}{138.00}{50.00}{1358}
\emline{138.00}{66.00}{1359}{137.00}{68.00}{1360}
\emline{138.00}{18.00}{1361}{137.00}{20.00}{1362}
\end{picture}

==> (inline-2) <==
\begin{picture}(295.00,88.00)
\emline{70.00}{16.00}{1}{80.00}{16.00}{2}
\emline{80.00}{16.00}{3}{90.00}{16.00}{4}
\emline{100.00}{16.00}{5}{90.00}{16.00}{6}
\emline{90.00}{16.00}{7}{85.00}{24.00}{8}
\emline{85.00}{24.00}{9}{80.00}{16.00}{10}
\emline{80.00}{16.00}{11}{75.00}{24.00}{12}
\emline{75.00}{24.00}{13}{70.00}{16.00}{14}
\emline{95.00}{24.00}{15}{100.00}{16.00}{16}
\emline{95.00}{24.00}{17}{90.00}{16.00}{18}
\emline{85.00}{24.00}{19}{95.00}{24.00}{20}
\emline{65.00}{24.00}{21}{75.00}{24.00}{22}
\emline{75.00}{24.00}{23}{85.00}{24.00}{24}
\emline{65.00}{24.00}{25}{70.00}{16.00}{26}
\emline{65.00}{56.00}{27}{70.00}{64.00}{28}
\emline{70.00}{64.00}{29}{80.00}{64.00}{30}
\emline{80.00}{64.00}{31}{90.00}{64.00}{32}
\emline{90.00}{64.00}{33}{95.00}{56.00}{34}
\emline{95.00}{56.00}{35}{90.00}{48.00}{36}
\emline{70.00}{48.00}{37}{65.00}{56.00}{38}
\emline{65.00}{56.00}{39}{65.00}{56.00}{40}
\emline{65.00}{56.00}{41}{60.00}{48.00}{42}
\emline{65.00}{24.00}{43}{75.00}{24.00}{44}
\emline{95.00}{24.00}{45}{105.00}{24.00}{46}
\emline{100.00}{48.00}{47}{95.00}{56.00}{48}
\emline{95.00}{56.00}{49}{100.00}{64.00}{50}
\emline{100.00}{64.00}{51}{90.00}{64.00}{52}
\emline{90.00}{64.00}{53}{85.00}{72.00}{54}
\emline{85.00}{72.00}{55}{80.00}{64.00}{56}
\emline{80.00}{64.00}{57}{75.00}{72.00}{58}
\emline{75.00}{72.00}{59}{70.00}{64.00}{60}
\emline{70.00}{64.00}{61}{60.00}{64.00}{62}
\emline{60.00}{64.00}{63}{65.00}{56.00}{64}
\emline{95.00}{56.00}{65}{105.00}{56.00}{66}
\emline{105.00}{56.00}{67}{100.00}{48.00}{68}
\put(85.00,56.00){\circle*{2.00}}
\put(75.00,56.00){\circle*{2.00}}
\emline{95.00}{72.00}{69}{100.00}{64.00}{70}
\emline{95.00}{72.00}{71}{90.00}{64.00}{72}
\emline{100.00}{64.00}{73}{105.00}{56.00}{74}
\emline{60.00}{64.00}{75}{65.00}{72.00}{76}
\emline{65.00}{72.00}{77}{75.00}{72.00}{78}
\emline{75.00}{72.00}{79}{85.00}{72.00}{80}
\emline{65.00}{56.00}{81}{60.00}{64.00}{82}
\emline{55.00}{56.00}{83}{60.00}{48.00}{84}
\emline{65.00}{72.00}{85}{70.00}{64.00}{86}
\emline{65.00}{56.00}{87}{55.00}{56.00}{88}
\emline{60.00}{64.00}{89}{55.00}{56.00}{90}
\emline{75.00}{24.00}{91}{85.00}{24.00}{92}
\emline{85.00}{24.00}{93}{95.00}{24.00}{94}
\emline{85.00}{72.00}{95}{95.00}{72.00}{96}
\emline{100.00}{64.00}{97}{95.00}{72.00}{98}
\emline{95.00}{72.00}{99}{95.00}{72.00}{100}
\emline{100.00}{16.00}{101}{105.00}{24.00}{102}
\emline{70.00}{32.00}{103}{75.00}{40.00}{104}
\emline{75.00}{40.00}{105}{85.00}{40.00}{106}
\emline{85.00}{40.00}{107}{95.00}{40.00}{108}
\emline{95.00}{40.00}{109}{100.00}{32.00}{110}
\emline{100.00}{32.00}{111}{95.00}{24.00}{112}
\emline{75.00}{24.00}{113}{70.00}{32.00}{114}
\emline{70.00}{32.00}{115}{70.00}{32.00}{116}
\emline{70.00}{32.00}{117}{65.00}{24.00}{118}
\emline{105.00}{24.00}{119}{100.00}{32.00}{120}
\emline{100.00}{32.00}{121}{105.00}{40.00}{122}
\emline{105.00}{40.00}{123}{95.00}{40.00}{124}
\emline{95.00}{40.00}{125}{90.00}{48.00}{126}
\emline{90.00}{48.00}{127}{85.00}{40.00}{128}
\emline{85.00}{40.00}{129}{80.00}{48.00}{130}
\emline{80.00}{48.00}{131}{75.00}{40.00}{132}
\emline{75.00}{40.00}{133}{65.00}{40.00}{134}
\emline{65.00}{40.00}{135}{70.00}{32.00}{136}
\emline{100.00}{32.00}{137}{110.00}{32.00}{138}
\emline{110.00}{32.00}{139}{105.00}{24.00}{140}
\put(90.00,32.00){\circle*{2.00}}
\put(80.00,32.00){\circle*{2.00}}
\emline{100.00}{48.00}{141}{105.00}{40.00}{142}
\emline{100.00}{48.00}{143}{95.00}{40.00}{144}
\emline{105.00}{40.00}{145}{110.00}{32.00}{146}
\emline{65.00}{40.00}{147}{70.00}{48.00}{148}
\emline{70.00}{48.00}{149}{80.00}{48.00}{150}
\emline{80.00}{48.00}{151}{90.00}{48.00}{152}
\emline{70.00}{32.00}{153}{65.00}{40.00}{154}
\emline{60.00}{32.00}{155}{65.00}{24.00}{156}
\emline{70.00}{48.00}{157}{75.00}{40.00}{158}
\emline{70.00}{32.00}{159}{60.00}{32.00}{160}
\emline{65.00}{40.00}{161}{60.00}{32.00}{162}
\emline{90.00}{48.00}{163}{100.00}{48.00}{164}
\emline{105.00}{40.00}{165}{100.00}{48.00}{166}
\emline{100.00}{48.00}{167}{100.00}{48.00}{168}
\emline{60.00}{48.00}{169}{70.00}{48.00}{170}
\emline{60.00}{48.00}{171}{65.00}{40.00}{172}
\emline{120.00}{48.00}{173}{125.00}{40.00}{174}
\emline{125.00}{40.00}{175}{120.00}{32.00}{176}
\emline{120.00}{48.00}{177}{115.00}{56.00}{178}
\put(115.00,40.00){\circle*{2.00}}
\emline{105.00}{56.00}{179}{115.00}{56.00}{180}
\emline{110.00}{32.00}{181}{120.00}{32.00}{182}
\put(110.00,48.00){\circle*{2.00}}
\emline{105.00}{56.00}{183}{110.00}{64.00}{184}
\emline{110.00}{64.00}{185}{100.00}{64.00}{186}
\emline{110.00}{64.00}{187}{115.00}{56.00}{188}
\emline{120.00}{48.00}{189}{125.00}{56.00}{190}
\emline{125.00}{56.00}{191}{115.00}{56.00}{192}
\emline{120.00}{48.00}{193}{130.00}{48.00}{194}
\emline{120.00}{64.00}{195}{125.00}{56.00}{196}
\emline{120.00}{64.00}{197}{115.00}{56.00}{198}
\emline{125.00}{56.00}{199}{130.00}{48.00}{200}
\emline{110.00}{64.00}{201}{120.00}{64.00}{202}
\emline{130.00}{32.00}{203}{125.00}{40.00}{204}
\emline{125.00}{40.00}{205}{130.00}{48.00}{206}
\emline{125.00}{40.00}{207}{135.00}{40.00}{208}
\emline{135.00}{40.00}{209}{130.00}{32.00}{210}
\emline{130.00}{48.00}{211}{135.00}{40.00}{212}
\emline{95.00}{72.00}{213}{100.00}{80.00}{214}
\emline{100.00}{80.00}{215}{110.00}{80.00}{216}
\emline{110.00}{80.00}{217}{120.00}{80.00}{218}
\emline{120.00}{80.00}{219}{125.00}{72.00}{220}
\emline{125.00}{72.00}{221}{120.00}{64.00}{222}
\put(115.00,72.00){\circle*{2.00}}
\put(105.00,72.00){\circle*{2.00}}
\emline{125.00}{72.00}{223}{130.00}{80.00}{224}
\emline{130.00}{80.00}{225}{120.00}{80.00}{226}
\emline{125.00}{72.00}{227}{135.00}{72.00}{228}
\emline{130.00}{80.00}{229}{135.00}{72.00}{230}
\emline{95.00}{88.00}{231}{90.00}{80.00}{232}
\emline{90.00}{80.00}{233}{100.00}{80.00}{234}
\emline{100.00}{80.00}{235}{95.00}{88.00}{236}
\emline{95.00}{88.00}{237}{105.00}{88.00}{238}
\emline{105.00}{88.00}{239}{100.00}{80.00}{240}
\emline{90.00}{80.00}{241}{95.00}{72.00}{242}
\emline{120.00}{80.00}{243}{115.00}{88.00}{244}
\emline{115.00}{88.00}{245}{110.00}{80.00}{246}
\emline{110.00}{80.00}{247}{105.00}{88.00}{248}
\emline{125.00}{88.00}{249}{130.00}{80.00}{250}
\emline{125.00}{88.00}{251}{120.00}{80.00}{252}
\emline{105.00}{88.00}{253}{115.00}{88.00}{254}
\emline{115.00}{88.00}{255}{125.00}{88.00}{256}
\emline{90.00}{80.00}{257}{85.00}{72.00}{258}
\emline{120.00}{64.00}{259}{130.00}{64.00}{260}
\emline{130.00}{64.00}{261}{125.00}{72.00}{262}
\emline{135.00}{72.00}{263}{130.00}{64.00}{264}
\emline{125.00}{56.00}{265}{130.00}{64.00}{266}
\emline{120.00}{32.00}{267}{130.00}{32.00}{268}
\emline{130.00}{64.00}{269}{140.00}{64.00}{270}
\emline{140.00}{64.00}{271}{150.00}{64.00}{272}
\emline{150.00}{64.00}{273}{155.00}{56.00}{274}
\emline{155.00}{56.00}{275}{150.00}{48.00}{276}
\put(145.00,56.00){\circle*{2.00}}
\put(135.00,56.00){\circle*{2.00}}
\emline{130.00}{48.00}{277}{140.00}{48.00}{278}
\emline{140.00}{48.00}{279}{150.00}{48.00}{280}
\emline{135.00}{40.00}{281}{145.00}{40.00}{282}
\emline{155.00}{40.00}{283}{145.00}{40.00}{284}
\emline{145.00}{40.00}{285}{140.00}{48.00}{286}
\emline{140.00}{48.00}{287}{135.00}{40.00}{288}
\emline{150.00}{48.00}{289}{155.00}{40.00}{290}
\emline{150.00}{48.00}{291}{145.00}{40.00}{292}
\emline{150.00}{48.00}{293}{160.00}{48.00}{294}
\emline{155.00}{40.00}{295}{160.00}{48.00}{296}
\emline{160.00}{48.00}{297}{155.00}{56.00}{298}
\emline{155.00}{56.00}{299}{160.00}{64.00}{300}
\emline{160.00}{64.00}{301}{150.00}{64.00}{302}
\emline{150.00}{64.00}{303}{145.00}{72.00}{304}
\emline{145.00}{72.00}{305}{140.00}{64.00}{306}
\emline{140.00}{64.00}{307}{135.00}{72.00}{308}
\emline{165.00}{56.00}{309}{160.00}{48.00}{310}
\emline{155.00}{72.00}{311}{160.00}{64.00}{312}
\emline{155.00}{72.00}{313}{150.00}{64.00}{314}
\emline{160.00}{64.00}{315}{165.00}{56.00}{316}
\emline{135.00}{72.00}{317}{145.00}{72.00}{318}
\emline{145.00}{72.00}{319}{155.00}{72.00}{320}
\emline{130.00}{16.00}{321}{140.00}{16.00}{322}
\emline{140.00}{16.00}{323}{150.00}{16.00}{324}
\emline{160.00}{16.00}{325}{150.00}{16.00}{326}
\emline{150.00}{16.00}{327}{145.00}{24.00}{328}
\emline{145.00}{24.00}{329}{140.00}{16.00}{330}
\emline{140.00}{16.00}{331}{135.00}{24.00}{332}
\emline{135.00}{24.00}{333}{130.00}{16.00}{334}
\emline{155.00}{24.00}{335}{160.00}{16.00}{336}
\emline{155.00}{24.00}{337}{150.00}{16.00}{338}
\emline{145.00}{24.00}{339}{155.00}{24.00}{340}
\emline{125.00}{24.00}{341}{135.00}{24.00}{342}
\emline{135.00}{24.00}{343}{145.00}{24.00}{344}
\emline{125.00}{24.00}{345}{130.00}{16.00}{346}
\emline{155.00}{24.00}{347}{165.00}{24.00}{348}
\emline{160.00}{16.00}{349}{165.00}{24.00}{350}
\emline{160.00}{32.00}{351}{155.00}{24.00}{352}
\emline{135.00}{24.00}{353}{130.00}{32.00}{354}
\emline{130.00}{32.00}{355}{125.00}{24.00}{356}
\emline{165.00}{24.00}{357}{160.00}{32.00}{358}
\emline{170.00}{32.00}{359}{165.00}{24.00}{360}
\put(150.00,32.00){\circle*{2.00}}
\put(140.00,32.00){\circle*{2.00}}
\emline{120.00}{32.00}{361}{125.00}{24.00}{362}
\emline{105.00}{24.00}{363}{115.00}{24.00}{364}
\emline{125.00}{24.00}{365}{115.00}{24.00}{366}
\emline{115.00}{24.00}{367}{110.00}{32.00}{368}
\emline{120.00}{32.00}{369}{115.00}{24.00}{370}
\emline{100.00}{0.00}{371}{110.00}{0.00}{372}
\emline{110.00}{0.00}{373}{120.00}{0.00}{374}
\emline{130.00}{0.00}{375}{120.00}{0.00}{376}
\emline{120.00}{0.00}{377}{115.00}{8.00}{378}
\emline{115.00}{8.00}{379}{110.00}{0.00}{380}
\emline{110.00}{0.00}{381}{105.00}{8.00}{382}
\emline{105.00}{8.00}{383}{100.00}{0.00}{384}
\emline{125.00}{8.00}{385}{130.00}{0.00}{386}
\emline{125.00}{8.00}{387}{120.00}{0.00}{388}
\emline{115.00}{8.00}{389}{125.00}{8.00}{390}
\emline{95.00}{8.00}{391}{105.00}{8.00}{392}
\emline{105.00}{8.00}{393}{115.00}{8.00}{394}
\emline{95.00}{8.00}{395}{100.00}{0.00}{396}
\emline{125.00}{8.00}{397}{135.00}{8.00}{398}
\emline{130.00}{0.00}{399}{135.00}{8.00}{400}
\emline{130.00}{16.00}{401}{125.00}{8.00}{402}
\emline{105.00}{8.00}{403}{100.00}{16.00}{404}
\emline{100.00}{16.00}{405}{95.00}{8.00}{406}
\emline{135.00}{8.00}{407}{130.00}{16.00}{408}
\emline{140.00}{16.00}{409}{135.00}{8.00}{410}
\put(120.00,16.00){\circle*{2.00}}
\put(110.00,16.00){\circle*{2.00}}
\emline{90.00}{16.00}{411}{95.00}{8.00}{412}
\emline{155.00}{40.00}{413}{160.00}{32.00}{414}
\emline{155.00}{40.00}{415}{165.00}{40.00}{416}
\emline{165.00}{40.00}{417}{170.00}{32.00}{418}
\emline{165.00}{40.00}{419}{160.00}{32.00}{420}
\emline{160.00}{32.00}{421}{170.00}{32.00}{422}
\emline{155.00}{56.00}{423}{165.00}{56.00}{424}
\emline{165.00}{40.00}{425}{160.00}{48.00}{426}
\emline{190.00}{32.00}{427}{195.00}{40.00}{428}
\emline{195.00}{40.00}{429}{205.00}{40.00}{430}
\emline{205.00}{40.00}{431}{215.00}{40.00}{432}
\emline{215.00}{40.00}{433}{220.00}{32.00}{434}
\emline{220.00}{32.00}{435}{215.00}{24.00}{436}
\emline{195.00}{24.00}{437}{190.00}{32.00}{438}
\emline{190.00}{32.00}{439}{190.00}{32.00}{440}
\emline{190.00}{32.00}{441}{185.00}{24.00}{442}
\emline{185.00}{24.00}{443}{195.00}{24.00}{444}
\emline{195.00}{24.00}{445}{200.00}{16.00}{446}
\emline{200.00}{16.00}{447}{205.00}{24.00}{448}
\emline{205.00}{24.00}{449}{210.00}{16.00}{450}
\emline{210.00}{16.00}{451}{215.00}{24.00}{452}
\emline{215.00}{24.00}{453}{225.00}{24.00}{454}
\emline{225.00}{24.00}{455}{220.00}{32.00}{456}
\emline{220.00}{32.00}{457}{225.00}{40.00}{458}
\emline{225.00}{40.00}{459}{215.00}{40.00}{460}
\emline{215.00}{40.00}{461}{210.00}{48.00}{462}
\emline{210.00}{48.00}{463}{205.00}{40.00}{464}
\emline{205.00}{40.00}{465}{200.00}{48.00}{466}
\emline{200.00}{48.00}{467}{195.00}{40.00}{468}
\emline{195.00}{40.00}{469}{185.00}{40.00}{470}
\emline{185.00}{40.00}{471}{190.00}{32.00}{472}
\emline{220.00}{32.00}{473}{230.00}{32.00}{474}
\emline{230.00}{32.00}{475}{225.00}{24.00}{476}
\emline{225.00}{24.00}{477}{220.00}{16.00}{478}
\emline{220.00}{16.00}{479}{215.00}{24.00}{480}
\put(210.00,32.00){\circle*{2.00}}
\put(200.00,32.00){\circle*{2.00}}
\put(230.00,16.00){\circle*{2.00}}
\emline{220.00}{48.00}{481}{225.00}{40.00}{482}
\emline{220.00}{48.00}{483}{215.00}{40.00}{484}
\emline{210.00}{48.00}{485}{220.00}{48.00}{486}
\emline{225.00}{40.00}{487}{230.00}{32.00}{488}
\emline{185.00}{40.00}{489}{190.00}{48.00}{490}
\emline{190.00}{48.00}{491}{200.00}{48.00}{492}
\emline{200.00}{48.00}{493}{210.00}{48.00}{494}
\emline{190.00}{32.00}{495}{185.00}{40.00}{496}
\emline{180.00}{32.00}{497}{185.00}{24.00}{498}
\emline{185.00}{24.00}{499}{190.00}{16.00}{500}
\emline{190.00}{48.00}{501}{195.00}{40.00}{502}
\emline{190.00}{32.00}{503}{180.00}{32.00}{504}
\emline{185.00}{40.00}{505}{180.00}{32.00}{506}
\emline{195.00}{24.00}{507}{190.00}{16.00}{508}
\emline{200.00}{16.00}{509}{210.00}{16.00}{510}
\emline{190.00}{16.00}{511}{200.00}{16.00}{512}
\emline{210.00}{16.00}{513}{220.00}{16.00}{514}
\emline{195.00}{24.00}{515}{205.00}{24.00}{516}
\emline{205.00}{24.00}{517}{215.00}{24.00}{518}
\emline{195.00}{56.00}{519}{200.00}{64.00}{520}
\emline{200.00}{64.00}{521}{210.00}{64.00}{522}
\emline{210.00}{64.00}{523}{220.00}{64.00}{524}
\emline{220.00}{64.00}{525}{225.00}{56.00}{526}
\emline{225.00}{56.00}{527}{220.00}{48.00}{528}
\emline{200.00}{48.00}{529}{195.00}{56.00}{530}
\emline{195.00}{56.00}{531}{195.00}{56.00}{532}
\emline{195.00}{56.00}{533}{190.00}{48.00}{534}
\emline{190.00}{48.00}{535}{200.00}{48.00}{536}
\emline{220.00}{48.00}{537}{230.00}{48.00}{538}
\emline{230.00}{48.00}{539}{225.00}{56.00}{540}
\emline{225.00}{56.00}{541}{230.00}{64.00}{542}
\emline{230.00}{64.00}{543}{220.00}{64.00}{544}
\emline{220.00}{64.00}{545}{215.00}{72.00}{546}
\emline{215.00}{72.00}{547}{210.00}{64.00}{548}
\emline{210.00}{64.00}{549}{205.00}{72.00}{550}
\emline{205.00}{72.00}{551}{200.00}{64.00}{552}
\emline{200.00}{64.00}{553}{190.00}{64.00}{554}
\emline{190.00}{64.00}{555}{195.00}{56.00}{556}
\emline{225.00}{56.00}{557}{235.00}{56.00}{558}
\emline{235.00}{56.00}{559}{230.00}{48.00}{560}
\put(215.00,56.00){\circle*{2.00}}
\put(205.00,56.00){\circle*{2.00}}
\emline{225.00}{72.00}{561}{230.00}{64.00}{562}
\emline{225.00}{72.00}{563}{220.00}{64.00}{564}
\emline{230.00}{64.00}{565}{235.00}{56.00}{566}
\emline{190.00}{64.00}{567}{195.00}{72.00}{568}
\emline{195.00}{72.00}{569}{205.00}{72.00}{570}
\emline{205.00}{72.00}{571}{215.00}{72.00}{572}
\emline{195.00}{56.00}{573}{190.00}{64.00}{574}
\emline{185.00}{56.00}{575}{190.00}{48.00}{576}
\emline{195.00}{72.00}{577}{200.00}{64.00}{578}
\emline{195.00}{56.00}{579}{185.00}{56.00}{580}
\emline{190.00}{64.00}{581}{185.00}{56.00}{582}
\emline{200.00}{48.00}{583}{210.00}{48.00}{584}
\emline{210.00}{48.00}{585}{220.00}{48.00}{586}
\emline{215.00}{72.00}{587}{225.00}{72.00}{588}
\emline{240.00}{64.00}{589}{250.00}{64.00}{590}
\emline{230.00}{64.00}{591}{240.00}{64.00}{592}
\emline{225.00}{72.00}{593}{230.00}{80.00}{594}
\emline{230.00}{80.00}{595}{240.00}{80.00}{596}
\emline{240.00}{80.00}{597}{250.00}{80.00}{598}
\emline{250.00}{80.00}{599}{255.00}{72.00}{600}
\emline{255.00}{72.00}{601}{250.00}{64.00}{602}
\emline{230.00}{64.00}{603}{225.00}{72.00}{604}
\emline{225.00}{72.00}{605}{225.00}{72.00}{606}
\put(245.00,72.00){\circle*{2.00}}
\put(235.00,72.00){\circle*{2.00}}
\emline{230.00}{64.00}{607}{240.00}{64.00}{608}
\emline{240.00}{64.00}{609}{250.00}{64.00}{610}
\emline{250.00}{64.00}{611}{260.00}{64.00}{612}
\emline{260.00}{64.00}{613}{255.00}{72.00}{614}
\emline{255.00}{72.00}{615}{260.00}{80.00}{616}
\emline{260.00}{80.00}{617}{250.00}{80.00}{618}
\emline{255.00}{72.00}{619}{265.00}{72.00}{620}
\emline{265.00}{72.00}{621}{260.00}{64.00}{622}
\emline{260.00}{80.00}{623}{265.00}{72.00}{624}
\emline{235.00}{56.00}{625}{245.00}{56.00}{626}
\emline{255.00}{56.00}{627}{245.00}{56.00}{628}
\emline{245.00}{56.00}{629}{240.00}{64.00}{630}
\emline{240.00}{64.00}{631}{235.00}{56.00}{632}
\emline{250.00}{64.00}{633}{255.00}{56.00}{634}
\emline{250.00}{64.00}{635}{245.00}{56.00}{636}
\emline{225.00}{40.00}{637}{230.00}{48.00}{638}
\emline{255.00}{56.00}{639}{260.00}{64.00}{640}
\put(240.00,48.00){\circle*{2.00}}
\put(235.00,40.00){\circle*{2.00}}
\emline{230.00}{32.00}{641}{240.00}{32.00}{642}
\emline{245.00}{40.00}{643}{240.00}{32.00}{644}
\emline{245.00}{56.00}{645}{250.00}{48.00}{646}
\emline{250.00}{48.00}{647}{245.00}{40.00}{648}
\emline{250.00}{48.00}{649}{255.00}{56.00}{650}
\emline{235.00}{24.00}{651}{245.00}{24.00}{652}
\emline{245.00}{24.00}{653}{240.00}{32.00}{654}
\put(240.00,16.00){\circle*{2.00}}
\emline{250.00}{32.00}{655}{245.00}{24.00}{656}
\emline{235.00}{24.00}{657}{225.00}{24.00}{658}
\emline{230.00}{32.00}{659}{235.00}{24.00}{660}
\emline{235.00}{24.00}{661}{240.00}{32.00}{662}
\emline{250.00}{16.00}{663}{245.00}{8.00}{664}
\emline{225.00}{8.00}{665}{220.00}{16.00}{666}
\emline{220.00}{16.00}{667}{215.00}{8.00}{668}
\emline{215.00}{8.00}{669}{225.00}{8.00}{670}
\emline{225.00}{8.00}{671}{230.00}{0.00}{672}
\emline{230.00}{0.00}{673}{235.00}{8.00}{674}
\emline{235.00}{8.00}{675}{240.00}{0.00}{676}
\emline{240.00}{0.00}{677}{245.00}{8.00}{678}
\emline{245.00}{8.00}{679}{255.00}{8.00}{680}
\emline{255.00}{8.00}{681}{250.00}{16.00}{682}
\emline{255.00}{8.00}{683}{250.00}{0.00}{684}
\emline{250.00}{0.00}{685}{245.00}{8.00}{686}
\emline{215.00}{8.00}{687}{220.00}{0.00}{688}
\emline{225.00}{8.00}{689}{220.00}{0.00}{690}
\emline{230.00}{0.00}{691}{240.00}{0.00}{692}
\emline{220.00}{0.00}{693}{230.00}{0.00}{694}
\emline{240.00}{0.00}{695}{250.00}{0.00}{696}
\emline{225.00}{8.00}{697}{235.00}{8.00}{698}
\emline{235.00}{8.00}{699}{245.00}{8.00}{700}
\emline{250.00}{16.00}{701}{245.00}{24.00}{702}
\emline{245.00}{24.00}{703}{255.00}{24.00}{704}
\emline{255.00}{24.00}{705}{250.00}{32.00}{706}
\emline{255.00}{24.00}{707}{250.00}{16.00}{708}
\emline{240.00}{32.00}{709}{250.00}{32.00}{710}
\emline{210.00}{16.00}{711}{215.00}{8.00}{712}
\emline{250.00}{32.00}{713}{245.00}{40.00}{714}
\emline{245.00}{40.00}{715}{255.00}{40.00}{716}
\emline{255.00}{40.00}{717}{250.00}{48.00}{718}
\emline{250.00}{48.00}{719}{260.00}{48.00}{720}
\emline{260.00}{48.00}{721}{255.00}{56.00}{722}
\emline{250.00}{32.00}{723}{255.00}{40.00}{724}
\emline{255.00}{40.00}{725}{260.00}{48.00}{726}
\emline{270.00}{48.00}{727}{280.00}{48.00}{728}
\emline{260.00}{48.00}{729}{270.00}{48.00}{730}
\emline{260.00}{64.00}{731}{270.00}{64.00}{732}
\emline{270.00}{64.00}{733}{280.00}{64.00}{734}
\emline{280.00}{64.00}{735}{285.00}{56.00}{736}
\emline{285.00}{56.00}{737}{280.00}{48.00}{738}
\put(275.00,56.00){\circle*{2.00}}
\put(265.00,56.00){\circle*{2.00}}
\emline{255.00}{40.00}{739}{265.00}{40.00}{740}
\emline{265.00}{40.00}{741}{275.00}{40.00}{742}
\emline{285.00}{40.00}{743}{275.00}{40.00}{744}
\emline{275.00}{40.00}{745}{270.00}{48.00}{746}
\emline{270.00}{48.00}{747}{265.00}{40.00}{748}
\emline{265.00}{40.00}{749}{260.00}{48.00}{750}
\emline{280.00}{48.00}{751}{285.00}{40.00}{752}
\emline{280.00}{48.00}{753}{275.00}{40.00}{754}
\emline{280.00}{48.00}{755}{290.00}{48.00}{756}
\emline{290.00}{48.00}{757}{285.00}{56.00}{758}
\emline{285.00}{56.00}{759}{290.00}{64.00}{760}
\emline{290.00}{64.00}{761}{280.00}{64.00}{762}
\emline{280.00}{64.00}{763}{275.00}{72.00}{764}
\emline{275.00}{72.00}{765}{270.00}{64.00}{766}
\emline{270.00}{64.00}{767}{265.00}{72.00}{768}
\emline{285.00}{56.00}{769}{295.00}{56.00}{770}
\emline{295.00}{56.00}{771}{290.00}{48.00}{772}
\emline{285.00}{72.00}{773}{290.00}{64.00}{774}
\emline{285.00}{72.00}{775}{280.00}{64.00}{776}
\emline{290.00}{64.00}{777}{295.00}{56.00}{778}
\emline{265.00}{72.00}{779}{275.00}{72.00}{780}
\emline{275.00}{72.00}{781}{285.00}{72.00}{782}
\emline{285.00}{40.00}{783}{290.00}{48.00}{784}
\emline{225.00}{88.00}{785}{220.00}{80.00}{786}
\emline{220.00}{80.00}{787}{230.00}{80.00}{788}
\emline{230.00}{80.00}{789}{225.00}{88.00}{790}
\emline{225.00}{88.00}{791}{235.00}{88.00}{792}
\emline{235.00}{88.00}{793}{230.00}{80.00}{794}
\emline{220.00}{80.00}{795}{225.00}{72.00}{796}
\emline{225.00}{72.00}{797}{230.00}{80.00}{798}
\emline{250.00}{80.00}{799}{245.00}{88.00}{800}
\emline{245.00}{88.00}{801}{240.00}{80.00}{802}
\emline{240.00}{80.00}{803}{235.00}{88.00}{804}
\emline{255.00}{88.00}{805}{260.00}{80.00}{806}
\emline{255.00}{88.00}{807}{250.00}{80.00}{808}
\emline{235.00}{88.00}{809}{245.00}{88.00}{810}
\emline{245.00}{88.00}{811}{255.00}{88.00}{812}
\emline{220.00}{80.00}{813}{215.00}{72.00}{814}
\emline{275.00}{40.00}{815}{280.00}{32.00}{816}
\emline{280.00}{32.00}{817}{275.00}{24.00}{818}
\put(270.00,32.00){\circle*{2.00}}
\put(260.00,32.00){\circle*{2.00}}
\emline{255.00}{24.00}{819}{265.00}{24.00}{820}
\emline{265.00}{24.00}{821}{275.00}{24.00}{822}
\emline{255.00}{24.00}{823}{260.00}{16.00}{824}
\emline{260.00}{16.00}{825}{265.00}{24.00}{826}
\emline{265.00}{24.00}{827}{270.00}{16.00}{828}
\emline{270.00}{16.00}{829}{275.00}{24.00}{830}
\emline{275.00}{24.00}{831}{285.00}{24.00}{832}
\emline{285.00}{24.00}{833}{280.00}{32.00}{834}
\emline{280.00}{32.00}{835}{285.00}{40.00}{836}
\emline{280.00}{32.00}{837}{290.00}{32.00}{838}
\emline{290.00}{32.00}{839}{285.00}{24.00}{840}
\emline{285.00}{24.00}{841}{280.00}{16.00}{842}
\emline{280.00}{16.00}{843}{275.00}{24.00}{844}
\emline{285.00}{40.00}{845}{290.00}{32.00}{846}
\emline{260.00}{16.00}{847}{270.00}{16.00}{848}
\emline{250.00}{16.00}{849}{260.00}{16.00}{850}
\emline{270.00}{16.00}{851}{280.00}{16.00}{852}
\emline{255.00}{8.00}{853}{260.00}{16.00}{854}
\end{picture}

==> (inline-3) <==
\begin{picture}(250.00,100.00)
\emline{98.89}{18.00}{1}{108.89}{18.00}{2}
\emline{108.89}{18.00}{3}{113.89}{10.00}{4}
\put(103.89,10.00){\circle*{2.00}}
\put(93.89,10.00){\circle*{2.00}}
\emline{103.89}{42.00}{5}{113.89}{42.00}{6}
\emline{113.89}{42.00}{7}{118.89}{34.00}{8}
\emline{118.89}{34.00}{9}{113.89}{26.00}{10}
\put(108.89,34.00){\circle*{2.00}}
\put(98.89,34.00){\circle*{2.00}}
\emline{93.89}{26.00}{11}{103.89}{26.00}{12}
\emline{103.89}{26.00}{13}{113.89}{26.00}{14}
\emline{98.89}{66.00}{15}{108.89}{66.00}{16}
\emline{118.89}{66.00}{17}{123.89}{58.00}{18}
\emline{123.89}{58.00}{19}{118.89}{50.00}{20}
\put(113.89,58.00){\circle*{2.00}}
\put(103.89,58.00){\circle*{2.00}}
\emline{108.89}{50.00}{21}{118.89}{50.00}{22}
\emline{98.89}{82.00}{23}{103.89}{90.00}{24}
\emline{103.89}{90.00}{25}{113.89}{90.00}{26}
\emline{113.89}{90.00}{27}{123.89}{90.00}{28}
\emline{123.89}{90.00}{29}{128.89}{82.00}{30}
\emline{128.89}{82.00}{31}{123.89}{74.00}{32}
\emline{103.89}{74.00}{33}{98.89}{82.00}{34}
\put(118.89,82.00){\circle*{2.00}}
\put(108.89,82.00){\circle*{2.00}}
\emline{103.89}{74.00}{35}{113.89}{74.00}{36}
\emline{113.89}{74.00}{37}{123.89}{74.00}{38}
\emline{118.89}{18.00}{39}{123.89}{26.00}{40}
\emline{123.89}{26.00}{41}{133.89}{26.00}{42}
\emline{133.89}{26.00}{43}{143.89}{26.00}{44}
\emline{143.89}{26.00}{45}{148.89}{18.00}{46}
\emline{148.89}{18.00}{47}{143.89}{10.00}{48}
\emline{123.89}{10.00}{49}{118.89}{18.00}{50}
\put(138.89,18.00){\circle*{2.00}}
\put(128.89,18.00){\circle*{2.00}}
\emline{123.89}{10.00}{51}{133.89}{10.00}{52}
\emline{133.89}{10.00}{53}{143.89}{10.00}{54}
\emline{123.89}{42.00}{55}{128.89}{50.00}{56}
\emline{128.89}{50.00}{57}{138.89}{50.00}{58}
\emline{138.89}{50.00}{59}{148.89}{50.00}{60}
\emline{148.89}{50.00}{61}{153.89}{42.00}{62}
\emline{153.89}{42.00}{63}{148.89}{34.00}{64}
\emline{128.89}{34.00}{65}{123.89}{42.00}{66}
\put(143.89,42.00){\circle*{2.00}}
\put(133.89,42.00){\circle*{2.00}}
\emline{128.89}{34.00}{67}{138.89}{34.00}{68}
\emline{138.89}{34.00}{69}{148.89}{34.00}{70}
\emline{128.89}{66.00}{71}{133.89}{74.00}{72}
\emline{133.89}{74.00}{73}{143.89}{74.00}{74}
\emline{143.89}{74.00}{75}{153.89}{74.00}{76}
\emline{153.89}{74.00}{77}{158.89}{66.00}{78}
\emline{158.89}{66.00}{79}{153.89}{58.00}{80}
\emline{133.89}{58.00}{81}{128.89}{66.00}{82}
\put(148.89,66.00){\circle*{2.00}}
\put(138.89,66.00){\circle*{2.00}}
\emline{133.89}{58.00}{83}{143.89}{58.00}{84}
\emline{143.89}{58.00}{85}{153.89}{58.00}{86}
\emline{163.89}{90.00}{87}{158.89}{82.00}{88}
\put(153.89,90.00){\circle*{2.00}}
\put(143.89,90.00){\circle*{2.00}}
\emline{138.89}{82.00}{89}{148.89}{82.00}{90}
\emline{148.89}{82.00}{91}{158.89}{82.00}{92}
\emline{153.89}{26.00}{93}{158.89}{34.00}{94}
\emline{158.89}{34.00}{95}{168.89}{34.00}{96}
\emline{168.89}{34.00}{97}{178.89}{34.00}{98}
\emline{178.89}{34.00}{99}{183.89}{26.00}{100}
\emline{183.89}{26.00}{101}{178.89}{18.00}{102}
\emline{158.89}{18.00}{103}{153.89}{26.00}{104}
\put(173.89,26.00){\circle*{2.00}}
\put(163.89,26.00){\circle*{2.00}}
\emline{158.89}{18.00}{105}{168.89}{18.00}{106}
\emline{168.89}{18.00}{107}{178.89}{18.00}{108}
\emline{158.89}{50.00}{109}{163.89}{58.00}{110}
\emline{163.89}{58.00}{111}{173.89}{58.00}{112}
\emline{173.89}{58.00}{113}{183.89}{58.00}{114}
\emline{183.89}{58.00}{115}{188.89}{50.00}{116}
\emline{188.89}{50.00}{117}{183.89}{42.00}{118}
\emline{163.89}{42.00}{119}{158.89}{50.00}{120}
\put(178.89,50.00){\circle*{2.00}}
\put(168.89,50.00){\circle*{2.00}}
\emline{163.89}{42.00}{121}{173.89}{42.00}{122}
\emline{173.89}{42.00}{123}{183.89}{42.00}{124}
\emline{163.89}{74.00}{125}{168.89}{82.00}{126}
\emline{168.89}{82.00}{127}{178.89}{82.00}{128}
\emline{178.89}{82.00}{129}{188.89}{82.00}{130}
\emline{188.89}{82.00}{131}{193.89}{74.00}{132}
\emline{193.89}{74.00}{133}{188.89}{66.00}{134}
\emline{168.89}{66.00}{135}{163.89}{74.00}{136}
\put(183.89,74.00){\circle*{2.00}}
\put(173.89,74.00){\circle*{2.00}}
\emline{168.89}{66.00}{137}{178.89}{66.00}{138}
\emline{178.89}{66.00}{139}{188.89}{66.00}{140}
\emline{173.89}{90.00}{141}{183.89}{90.00}{142}
\emline{183.89}{90.00}{143}{193.89}{90.00}{144}
\emline{188.89}{34.00}{145}{193.89}{42.00}{146}
\emline{193.89}{42.00}{147}{203.89}{42.00}{148}
\emline{203.89}{42.00}{149}{213.89}{42.00}{150}
\emline{213.89}{42.00}{151}{218.89}{34.00}{152}
\emline{218.89}{34.00}{153}{213.89}{26.00}{154}
\emline{193.89}{26.00}{155}{188.89}{34.00}{156}
\put(208.89,34.00){\circle*{2.00}}
\put(198.89,34.00){\circle*{2.00}}
\emline{193.89}{26.00}{157}{203.89}{26.00}{158}
\emline{203.89}{26.00}{159}{213.89}{26.00}{160}
\emline{193.89}{58.00}{161}{198.89}{66.00}{162}
\emline{198.89}{66.00}{163}{208.89}{66.00}{164}
\emline{208.89}{66.00}{165}{218.89}{66.00}{166}
\emline{218.89}{66.00}{167}{223.89}{58.00}{168}
\emline{223.89}{58.00}{169}{218.89}{50.00}{170}
\emline{198.89}{50.00}{171}{193.89}{58.00}{172}
\put(213.89,58.00){\circle*{2.00}}
\put(203.89,58.00){\circle*{2.00}}
\emline{198.89}{50.00}{173}{208.89}{50.00}{174}
\emline{208.89}{50.00}{175}{218.89}{50.00}{176}
\emline{198.89}{82.00}{177}{203.89}{90.00}{178}
\emline{203.89}{90.00}{179}{213.89}{90.00}{180}
\emline{213.89}{90.00}{181}{223.89}{90.00}{182}
\emline{223.89}{90.00}{183}{228.89}{82.00}{184}
\emline{228.89}{82.00}{185}{223.89}{74.00}{186}
\emline{203.89}{74.00}{187}{198.89}{82.00}{188}
\put(218.89,82.00){\circle*{2.00}}
\put(208.89,82.00){\circle*{2.00}}
\emline{203.89}{74.00}{189}{213.89}{74.00}{190}
\emline{213.89}{74.00}{191}{223.89}{74.00}{192}
\emline{153.89}{10.00}{193}{163.89}{10.00}{194}
\emline{163.89}{10.00}{195}{173.89}{10.00}{196}
\emline{183.89}{10.00}{197}{188.89}{18.00}{198}
\emline{188.89}{18.00}{199}{198.89}{18.00}{200}
\emline{198.89}{18.00}{201}{208.89}{18.00}{202}
\emline{208.89}{18.00}{203}{213.89}{10.00}{204}
\put(203.89,10.00){\circle*{2.00}}
\put(193.89,10.00){\circle*{2.00}}
\emline{93.89}{26.00}{205}{88.89}{26.00}{206}
\emline{93.89}{42.00}{207}{103.89}{42.00}{208}
\emline{98.89}{50.00}{209}{108.89}{50.00}{210}
\emline{108.89}{66.00}{211}{118.89}{66.00}{212}
\emline{88.89}{50.00}{213}{93.89}{58.00}{214}
\emline{98.89}{50.00}{215}{93.89}{58.00}{216}
\emline{138.89}{82.00}{217}{133.89}{90.00}{218}
\emline{148.89}{50.00}{219}{153.89}{58.00}{220}
\emline{153.89}{58.00}{221}{158.89}{50.00}{222}
\emline{158.89}{50.00}{223}{148.89}{50.00}{224}
\emline{148.89}{50.00}{225}{143.89}{58.00}{226}
\emline{143.89}{58.00}{227}{138.89}{50.00}{228}
\emline{138.89}{50.00}{229}{133.89}{58.00}{230}
\emline{133.89}{58.00}{231}{128.89}{50.00}{232}
\emline{128.89}{50.00}{233}{123.89}{58.00}{234}
\emline{123.89}{58.00}{235}{133.89}{58.00}{236}
\emline{153.89}{58.00}{237}{163.89}{58.00}{238}
\emline{163.89}{58.00}{239}{158.89}{66.00}{240}
\emline{158.89}{66.00}{241}{168.89}{66.00}{242}
\emline{168.89}{66.00}{243}{163.89}{58.00}{244}
\emline{143.89}{26.00}{245}{148.89}{34.00}{246}
\emline{148.89}{34.00}{247}{153.89}{26.00}{248}
\emline{143.89}{26.00}{249}{138.89}{34.00}{250}
\emline{138.89}{34.00}{251}{133.89}{26.00}{252}
\emline{133.89}{26.00}{253}{128.89}{34.00}{254}
\emline{128.89}{34.00}{255}{123.89}{26.00}{256}
\emline{123.89}{26.00}{257}{118.89}{34.00}{258}
\emline{118.89}{34.00}{259}{128.89}{34.00}{260}
\emline{148.89}{34.00}{261}{158.89}{34.00}{262}
\emline{158.89}{34.00}{263}{153.89}{42.00}{264}
\emline{153.89}{42.00}{265}{163.89}{42.00}{266}
\emline{163.89}{42.00}{267}{158.89}{34.00}{268}
\emline{158.89}{50.00}{269}{153.89}{42.00}{270}
\emline{128.89}{50.00}{271}{118.89}{50.00}{272}
\emline{118.89}{50.00}{273}{123.89}{42.00}{274}
\emline{123.89}{42.00}{275}{113.89}{42.00}{276}
\emline{113.89}{42.00}{277}{108.89}{50.00}{278}
\emline{108.89}{50.00}{279}{103.89}{42.00}{280}
\emline{103.89}{42.00}{281}{98.89}{50.00}{282}
\emline{98.89}{66.00}{283}{103.89}{74.00}{284}
\emline{103.89}{74.00}{285}{108.89}{66.00}{286}
\emline{108.89}{66.00}{287}{113.89}{74.00}{288}
\emline{113.89}{74.00}{289}{118.89}{66.00}{290}
\emline{118.89}{66.00}{291}{123.89}{74.00}{292}
\emline{123.89}{74.00}{293}{133.89}{74.00}{294}
\emline{133.89}{74.00}{295}{128.89}{82.00}{296}
\emline{128.89}{82.00}{297}{138.89}{82.00}{298}
\emline{138.89}{82.00}{299}{143.89}{74.00}{300}
\emline{143.89}{74.00}{301}{148.89}{82.00}{302}
\emline{148.89}{82.00}{303}{153.89}{74.00}{304}
\emline{153.89}{74.00}{305}{158.89}{82.00}{306}
\emline{153.89}{74.00}{307}{163.89}{74.00}{308}
\emline{158.89}{82.00}{309}{168.89}{82.00}{310}
\emline{158.89}{82.00}{311}{163.89}{74.00}{312}
\emline{158.89}{66.00}{313}{163.89}{74.00}{314}
\emline{118.89}{66.00}{315}{128.89}{66.00}{316}
\emline{128.89}{66.00}{317}{123.89}{74.00}{318}
\emline{123.89}{90.00}{319}{133.89}{90.00}{320}
\emline{128.89}{82.00}{321}{133.89}{90.00}{322}
\emline{143.89}{26.00}{323}{153.89}{26.00}{324}
\emline{148.89}{18.00}{325}{153.89}{26.00}{326}
\emline{148.89}{18.00}{327}{158.89}{18.00}{328}
\emline{183.89}{58.00}{329}{188.89}{66.00}{330}
\emline{188.89}{66.00}{331}{193.89}{58.00}{332}
\emline{193.89}{58.00}{333}{183.89}{58.00}{334}
\emline{183.89}{58.00}{335}{178.89}{66.00}{336}
\emline{178.89}{66.00}{337}{173.89}{58.00}{338}
\emline{173.89}{58.00}{339}{168.89}{66.00}{340}
\emline{188.89}{66.00}{341}{198.89}{66.00}{342}
\emline{198.89}{66.00}{343}{193.89}{74.00}{344}
\emline{193.89}{74.00}{345}{203.89}{74.00}{346}
\emline{203.89}{74.00}{347}{198.89}{66.00}{348}
\emline{193.89}{42.00}{349}{188.89}{50.00}{350}
\emline{188.89}{50.00}{351}{198.89}{50.00}{352}
\emline{198.89}{50.00}{353}{193.89}{42.00}{354}
\emline{193.89}{58.00}{355}{188.89}{50.00}{356}
\emline{178.89}{34.00}{357}{183.89}{42.00}{358}
\emline{183.89}{42.00}{359}{188.89}{34.00}{360}
\emline{178.89}{34.00}{361}{173.89}{42.00}{362}
\emline{173.89}{42.00}{363}{168.89}{34.00}{364}
\emline{168.89}{34.00}{365}{163.89}{42.00}{366}
\emline{183.89}{42.00}{367}{193.89}{42.00}{368}
\emline{178.89}{34.00}{369}{188.89}{34.00}{370}
\emline{183.89}{26.00}{371}{188.89}{34.00}{372}
\emline{183.89}{26.00}{373}{193.89}{26.00}{374}
\emline{148.89}{18.00}{375}{153.89}{10.00}{376}
\emline{153.89}{10.00}{377}{158.89}{18.00}{378}
\emline{158.89}{18.00}{379}{163.89}{10.00}{380}
\emline{163.89}{10.00}{381}{168.89}{18.00}{382}
\emline{168.89}{18.00}{383}{173.89}{10.00}{384}
\emline{173.89}{10.00}{385}{178.89}{18.00}{386}
\emline{178.89}{18.00}{387}{188.89}{18.00}{388}
\emline{188.89}{18.00}{389}{183.89}{26.00}{390}
\emline{198.89}{18.00}{391}{193.89}{26.00}{392}
\emline{188.89}{18.00}{393}{193.89}{26.00}{394}
\emline{198.89}{18.00}{395}{203.89}{26.00}{396}
\emline{163.89}{90.00}{397}{168.89}{82.00}{398}
\emline{168.89}{82.00}{399}{173.89}{90.00}{400}
\emline{173.89}{90.00}{401}{178.89}{82.00}{402}
\emline{178.89}{82.00}{403}{183.89}{90.00}{404}
\emline{183.89}{90.00}{405}{188.89}{82.00}{406}
\emline{188.89}{82.00}{407}{193.89}{90.00}{408}
\emline{193.89}{90.00}{409}{198.89}{82.00}{410}
\emline{198.89}{82.00}{411}{188.89}{82.00}{412}
\emline{193.89}{74.00}{413}{198.89}{82.00}{414}
\emline{213.89}{74.00}{415}{218.89}{66.00}{416}
\emline{218.89}{66.00}{417}{223.89}{74.00}{418}
\emline{223.89}{74.00}{419}{228.89}{66.00}{420}
\emline{228.89}{66.00}{421}{218.89}{66.00}{422}
\emline{223.89}{74.00}{423}{233.89}{74.00}{424}
\emline{233.89}{74.00}{425}{228.89}{82.00}{426}
\emline{123.89}{26.00}{427}{113.89}{26.00}{428}
\emline{113.89}{26.00}{429}{118.89}{18.00}{430}
\emline{118.89}{18.00}{431}{108.89}{18.00}{432}
\emline{108.89}{18.00}{433}{113.89}{26.00}{434}
\emline{108.89}{18.00}{435}{103.89}{26.00}{436}
\emline{103.89}{26.00}{437}{98.89}{18.00}{438}
\emline{98.89}{18.00}{439}{93.89}{26.00}{440}
\emline{98.89}{50.00}{441}{93.89}{42.00}{442}
\emline{203.89}{26.00}{443}{208.89}{18.00}{444}
\emline{208.89}{18.00}{445}{213.89}{26.00}{446}
\emline{213.89}{26.00}{447}{223.89}{26.00}{448}
\emline{223.89}{26.00}{449}{218.89}{34.00}{450}
\emline{228.89}{34.00}{451}{238.89}{34.00}{452}
\emline{228.89}{34.00}{453}{223.89}{42.00}{454}
\emline{223.89}{42.00}{455}{218.89}{34.00}{456}
\emline{213.89}{42.00}{457}{223.89}{42.00}{458}
\emline{223.89}{42.00}{459}{218.89}{50.00}{460}
\emline{218.89}{50.00}{461}{228.89}{50.00}{462}
\emline{228.89}{50.00}{463}{223.89}{58.00}{464}
\emline{223.89}{58.00}{465}{233.89}{58.00}{466}
\emline{233.89}{58.00}{467}{228.89}{66.00}{468}
\emline{95.89}{13.00}{469}{96.89}{15.00}{470}
\emline{97.89}{16.00}{471}{98.89}{18.00}{472}
\emline{93.89}{10.00}{473}{94.89}{12.00}{474}
\emline{105.89}{29.00}{475}{106.89}{31.00}{476}
\emline{107.89}{32.00}{477}{108.89}{34.00}{478}
\emline{103.89}{26.00}{479}{104.89}{28.00}{480}
\emline{110.89}{37.00}{481}{111.89}{39.00}{482}
\emline{112.89}{40.00}{483}{113.89}{42.00}{484}
\emline{108.89}{34.00}{485}{109.89}{36.00}{486}
\emline{140.89}{85.00}{487}{141.89}{87.00}{488}
\emline{142.89}{88.00}{489}{143.89}{90.00}{490}
\emline{138.89}{82.00}{491}{139.89}{84.00}{492}
\emline{195.89}{13.00}{493}{196.89}{15.00}{494}
\emline{197.89}{16.00}{495}{198.89}{18.00}{496}
\emline{193.89}{10.00}{497}{194.89}{12.00}{498}
\emline{205.89}{29.00}{499}{206.89}{31.00}{500}
\emline{207.89}{32.00}{501}{208.89}{34.00}{502}
\emline{203.89}{26.00}{503}{204.89}{28.00}{504}
\emline{210.89}{37.00}{505}{211.89}{39.00}{506}
\emline{212.89}{40.00}{507}{213.89}{42.00}{508}
\emline{208.89}{34.00}{509}{209.89}{36.00}{510}
\emline{103.89}{74.00}{511}{93.89}{74.00}{512}
\emline{88.89}{66.00}{513}{93.89}{58.00}{514}
\emline{93.89}{58.00}{515}{88.89}{58.00}{516}
\emline{93.89}{74.00}{517}{98.89}{82.00}{518}
\emline{98.89}{82.00}{519}{93.89}{90.00}{520}
\emline{93.89}{90.00}{521}{103.89}{90.00}{522}
\emline{118.89}{50.00}{523}{113.89}{42.00}{524}
\emline{128.89}{66.00}{525}{123.89}{58.00}{526}
\emline{228.89}{66.00}{527}{223.89}{58.00}{528}
\emline{233.89}{74.00}{529}{228.89}{66.00}{530}
\emline{213.89}{42.00}{531}{218.89}{50.00}{532}
\emline{213.89}{42.00}{533}{208.89}{50.00}{534}
\emline{208.89}{50.00}{535}{203.89}{42.00}{536}
\emline{203.89}{42.00}{537}{198.89}{50.00}{538}
\emline{218.89}{18.00}{539}{223.89}{26.00}{540}
\emline{223.89}{26.00}{541}{233.89}{26.00}{542}
\emline{233.89}{26.00}{543}{243.89}{26.00}{544}
\emline{223.89}{10.00}{545}{218.89}{18.00}{546}
\put(238.89,18.00){\circle*{2.00}}
\put(228.89,18.00){\circle*{2.00}}
\emline{223.89}{10.00}{547}{233.89}{10.00}{548}
\emline{233.89}{10.00}{549}{243.89}{10.00}{550}
\emline{213.89}{26.00}{551}{218.89}{18.00}{552}
\emline{208.89}{18.00}{553}{218.89}{18.00}{554}
\emline{213.89}{10.00}{555}{218.89}{18.00}{556}
\emline{213.89}{10.00}{557}{223.89}{10.00}{558}
\emline{178.89}{18.00}{559}{183.89}{10.00}{560}
\emline{173.89}{10.00}{561}{183.89}{10.00}{562}
\emline{143.89}{10.00}{563}{153.89}{10.00}{564}
\emline{123.89}{10.00}{565}{113.89}{10.00}{566}
\emline{113.89}{10.00}{567}{118.89}{18.00}{568}
\emline{95.89}{10.00}{569}{96.89}{10.00}{570}
\emline{97.89}{10.00}{571}{98.89}{10.00}{572}
\emline{99.89}{10.00}{573}{100.89}{10.00}{574}
\emline{101.89}{10.00}{575}{102.89}{10.00}{576}
\emline{105.89}{10.00}{577}{106.89}{10.00}{578}
\emline{107.89}{10.00}{579}{108.89}{10.00}{580}
\emline{109.89}{10.00}{581}{110.89}{10.00}{582}
\emline{184.89}{10.00}{583}{185.89}{10.00}{584}
\emline{186.89}{10.00}{585}{187.89}{10.00}{586}
\emline{188.89}{10.00}{587}{189.89}{10.00}{588}
\emline{145.89}{90.00}{589}{146.89}{90.00}{590}
\emline{147.89}{90.00}{591}{148.89}{90.00}{592}
\emline{149.89}{90.00}{593}{150.89}{90.00}{594}
\emline{155.89}{90.00}{595}{156.89}{90.00}{596}
\emline{157.89}{90.00}{597}{158.89}{90.00}{598}
\emline{159.89}{90.00}{599}{160.89}{90.00}{600}
\emline{234.89}{90.00}{601}{235.89}{90.00}{602}
\emline{236.89}{90.00}{603}{237.89}{90.00}{604}
\emline{238.89}{90.00}{605}{239.89}{90.00}{606}
\emline{193.89}{90.00}{607}{203.89}{90.00}{608}
\emline{163.89}{90.00}{609}{173.89}{90.00}{610}
\emline{228.89}{82.00}{611}{233.89}{90.00}{612}
\emline{223.89}{90.00}{613}{233.89}{90.00}{614}
\emline{238.89}{82.00}{615}{233.89}{90.00}{616}
\emline{228.89}{82.00}{617}{238.89}{82.00}{618}
\emline{238.89}{82.00}{619}{233.89}{74.00}{620}
\emline{240.89}{85.00}{621}{241.89}{87.00}{622}
\emline{242.89}{88.00}{623}{243.89}{90.00}{624}
\emline{238.89}{82.00}{625}{239.89}{84.00}{626}
\emline{233.89}{58.00}{627}{228.89}{50.00}{628}
\emline{223.89}{42.00}{629}{228.89}{50.00}{630}
\emline{248.89}{34.00}{631}{243.89}{26.00}{632}
\emline{233.89}{26.00}{633}{228.89}{34.00}{634}
\emline{243.89}{26.00}{635}{238.89}{34.00}{636}
\emline{228.89}{50.00}{637}{238.89}{50.00}{638}
\put(243.89,42.00){\circle*{2.00}}
\put(233.89,42.00){\circle*{2.00}}
\emline{233.89}{58.00}{639}{243.89}{58.00}{640}
\emline{233.89}{74.00}{641}{243.89}{74.00}{642}
\put(238.89,66.00){\circle*{2.00}}
\emline{243.89}{74.00}{643}{238.89}{82.00}{644}
\emline{238.89}{50.00}{645}{233.89}{58.00}{646}
\emline{243.89}{58.00}{647}{238.89}{50.00}{648}
\emline{243.89}{26.00}{649}{248.89}{26.00}{650}
\emline{243.89}{10.00}{651}{248.89}{10.00}{652}
\put(243.89,90.00){\circle*{2.00}}
\emline{243.89}{58.00}{653}{248.89}{58.00}{654}
\emline{93.89}{58.00}{655}{98.89}{66.00}{656}
\emline{93.89}{74.00}{657}{98.89}{66.00}{658}
\emline{88.89}{66.00}{659}{98.89}{66.00}{660}
\emline{88.89}{66.00}{661}{93.89}{74.00}{662}
\emline{98.89}{82.00}{663}{88.89}{82.00}{664}
\emline{88.89}{82.00}{665}{93.89}{90.00}{666}
\emline{88.89}{82.00}{667}{93.89}{74.00}{668}
\emline{93.89}{90.00}{669}{88.89}{90.00}{670}
\emline{88.89}{50.00}{671}{98.89}{50.00}{672}
\emline{93.89}{42.00}{673}{88.89}{50.00}{674}
\emline{88.89}{34.00}{675}{93.89}{42.00}{676}
\emline{93.89}{42.00}{677}{88.89}{42.00}{678}
\emline{93.89}{26.00}{679}{88.89}{34.00}{680}
\emline{98.89}{18.00}{681}{88.89}{18.00}{682}
\emline{88.89}{18.00}{683}{93.89}{26.00}{684}
\emline{113.89}{10.00}{685}{108.89}{2.00}{686}
\emline{88.89}{2.00}{687}{98.89}{2.00}{688}
\emline{98.89}{2.00}{689}{108.89}{2.00}{690}
\emline{118.89}{2.00}{691}{128.89}{2.00}{692}
\emline{128.89}{2.00}{693}{138.89}{2.00}{694}
\emline{148.89}{2.00}{695}{153.89}{10.00}{696}
\emline{173.89}{10.00}{697}{178.89}{2.00}{698}
\put(168.89,2.00){\circle*{2.00}}
\put(158.89,2.00){\circle*{2.00}}
\emline{188.89}{2.00}{699}{183.89}{10.00}{700}
\emline{138.89}{2.00}{701}{143.89}{10.00}{702}
\emline{143.89}{10.00}{703}{148.89}{2.00}{704}
\emline{138.89}{2.00}{705}{133.89}{10.00}{706}
\emline{133.89}{10.00}{707}{128.89}{2.00}{708}
\emline{128.89}{2.00}{709}{123.89}{10.00}{710}
\emline{123.89}{10.00}{711}{118.89}{2.00}{712}
\emline{118.89}{2.00}{713}{113.89}{10.00}{714}
\emline{138.89}{2.00}{715}{148.89}{2.00}{716}
\emline{178.89}{2.00}{717}{183.89}{10.00}{718}
\emline{118.89}{2.00}{719}{108.89}{2.00}{720}
\emline{213.89}{10.00}{721}{208.89}{2.00}{722}
\emline{188.89}{2.00}{723}{198.89}{2.00}{724}
\emline{198.89}{2.00}{725}{208.89}{2.00}{726}
\emline{178.89}{2.00}{727}{188.89}{2.00}{728}
\emline{208.89}{2.00}{729}{218.89}{2.00}{730}
\emline{218.89}{2.00}{731}{213.89}{10.00}{732}
\emline{218.89}{34.00}{733}{228.89}{34.00}{734}
\emline{218.89}{34.00}{735}{223.89}{42.00}{736}
\emline{228.89}{34.00}{737}{223.89}{26.00}{738}
\emline{228.89}{2.00}{739}{223.89}{10.00}{740}
\emline{218.89}{2.00}{741}{223.89}{10.00}{742}
\emline{228.89}{2.00}{743}{233.89}{10.00}{744}
\emline{243.89}{10.00}{745}{248.89}{2.00}{746}
\emline{238.89}{2.00}{747}{243.89}{10.00}{748}
\emline{218.89}{2.00}{749}{228.89}{2.00}{750}
\emline{228.89}{2.00}{751}{238.89}{2.00}{752}
\emline{133.89}{90.00}{753}{138.89}{98.00}{754}
\emline{138.89}{98.00}{755}{148.89}{98.00}{756}
\emline{148.89}{98.00}{757}{158.89}{98.00}{758}
\emline{158.89}{98.00}{759}{163.89}{90.00}{760}
\emline{198.89}{98.00}{761}{193.89}{90.00}{762}
\emline{173.89}{90.00}{763}{168.89}{98.00}{764}
\put(188.89,98.00){\circle*{2.00}}
\put(178.89,98.00){\circle*{2.00}}
\emline{208.89}{98.00}{765}{218.89}{98.00}{766}
\emline{218.89}{98.00}{767}{228.89}{98.00}{768}
\emline{163.89}{90.00}{769}{168.89}{98.00}{770}
\emline{203.89}{90.00}{771}{198.89}{98.00}{772}
\emline{198.89}{98.00}{773}{208.89}{98.00}{774}
\emline{208.89}{98.00}{775}{203.89}{90.00}{776}
\emline{218.89}{98.00}{777}{223.89}{90.00}{778}
\emline{223.89}{90.00}{779}{228.89}{98.00}{780}
\emline{228.89}{98.00}{781}{233.89}{90.00}{782}
\emline{228.89}{98.00}{783}{238.89}{98.00}{784}
\emline{238.89}{98.00}{785}{233.89}{90.00}{786}
\emline{218.89}{98.00}{787}{213.89}{90.00}{788}
\emline{213.89}{90.00}{789}{208.89}{98.00}{790}
\emline{213.89}{74.00}{791}{208.89}{66.00}{792}
\emline{208.89}{66.00}{793}{203.89}{74.00}{794}
\emline{108.89}{98.00}{795}{118.89}{98.00}{796}
\emline{118.89}{98.00}{797}{128.89}{98.00}{798}
\emline{108.89}{98.00}{799}{113.89}{90.00}{800}
\emline{113.89}{90.00}{801}{118.89}{98.00}{802}
\emline{118.89}{98.00}{803}{123.89}{90.00}{804}
\emline{123.89}{90.00}{805}{128.89}{98.00}{806}
\emline{128.89}{98.00}{807}{138.89}{98.00}{808}
\emline{128.89}{98.00}{809}{133.89}{90.00}{810}
\emline{133.89}{74.00}{811}{138.89}{82.00}{812}
\emline{98.89}{98.00}{813}{93.89}{90.00}{814}
\emline{108.89}{98.00}{815}{103.89}{90.00}{816}
\emline{103.89}{90.00}{817}{98.89}{98.00}{818}
\emline{98.89}{98.00}{819}{108.89}{98.00}{820}
\put(88.89,98.00){\circle*{2.00}}
\emline{158.89}{98.00}{821}{168.89}{98.00}{822}
\emline{243.89}{74.00}{823}{248.89}{74.00}{824}
\emline{238.89}{98.00}{825}{248.89}{98.00}{826}
\emline{238.89}{82.00}{827}{248.89}{82.00}{828}
\emline{248.89}{82.00}{829}{243.89}{74.00}{830}
\emline{248.89}{50.00}{831}{243.89}{58.00}{832}
\put(248.89,66.00){\circle*{2.00}}
\emline{238.89}{34.00}{833}{248.89}{34.00}{834}
\emline{238.89}{50.00}{835}{248.89}{50.00}{836}
\emline{238.89}{2.00}{837}{233.89}{10.00}{838}
\emline{238.89}{2.00}{839}{248.89}{2.00}{840}
\emline{243.89}{26.00}{841}{248.89}{18.00}{842}
\emline{248.89}{18.00}{843}{243.89}{10.00}{844}
\emline{123.89}{42.00}{845}{118.89}{34.00}{846}
\emline{112.00}{10.00}{847}{113.00}{10.00}{848}
\emline{191.00}{10.00}{849}{192.00}{10.00}{850}
\emline{152.00}{90.00}{851}{153.00}{90.00}{852}
\emline{162.00}{90.00}{853}{163.00}{90.00}{854}
\emline{241.00}{90.00}{855}{242.00}{90.00}{856}
\emline{98.00}{100.00}{857}{99.00}{98.00}{858}
\emline{99.00}{98.00}{859}{100.00}{100.00}{860}
\emline{108.00}{100.00}{861}{109.00}{98.00}{862}
\emline{129.00}{98.00}{863}{130.00}{100.00}{864}
\emline{138.00}{100.00}{865}{139.00}{98.00}{866}
\emline{139.00}{98.00}{867}{140.00}{100.00}{868}
\emline{148.00}{100.00}{869}{149.00}{98.00}{870}
\emline{149.00}{98.00}{871}{150.00}{100.00}{872}
\emline{158.00}{100.00}{873}{159.00}{98.00}{874}
\emline{159.00}{98.00}{875}{160.00}{100.00}{876}
\emline{168.00}{100.00}{877}{169.00}{98.00}{878}
\emline{169.00}{98.00}{879}{170.00}{100.00}{880}
\emline{198.00}{100.00}{881}{199.00}{98.00}{882}
\emline{199.00}{98.00}{883}{200.00}{100.00}{884}
\emline{208.00}{100.00}{885}{209.00}{98.00}{886}
\emline{229.00}{98.00}{887}{230.00}{100.00}{888}
\emline{238.00}{100.00}{889}{239.00}{98.00}{890}
\emline{239.00}{98.00}{891}{240.00}{100.00}{892}
\emline{108.00}{0.00}{893}{109.00}{2.00}{894}
\emline{109.00}{2.00}{895}{110.00}{0.00}{896}
\emline{118.00}{0.00}{897}{119.00}{2.00}{898}
\emline{139.00}{2.00}{899}{140.00}{0.00}{900}
\emline{148.00}{0.00}{901}{149.00}{2.00}{902}
\emline{149.00}{2.00}{903}{150.00}{0.00}{904}
\emline{178.00}{0.00}{905}{179.00}{2.00}{906}
\emline{179.00}{2.00}{907}{180.00}{0.00}{908}
\emline{188.00}{0.00}{909}{189.00}{2.00}{910}
\emline{189.00}{2.00}{911}{190.00}{0.00}{912}
\emline{208.00}{0.00}{913}{209.00}{2.00}{914}
\emline{209.00}{2.00}{915}{210.00}{0.00}{916}
\emline{218.00}{0.00}{917}{219.00}{2.00}{918}
\emline{239.00}{2.00}{919}{240.00}{0.00}{920}
\emline{98.00}{0.00}{921}{99.00}{2.00}{922}
\emline{99.00}{2.00}{923}{100.00}{0.00}{924}
\emline{248.00}{0.00}{925}{249.00}{2.00}{926}
\emline{249.00}{2.00}{927}{249.00}{2.00}{928}
\emline{249.00}{2.00}{929}{250.00}{0.00}{930}
\emline{250.00}{2.00}{931}{249.00}{2.00}{932}
\emline{249.00}{2.00}{933}{250.00}{4.00}{934}
\emline{250.00}{10.00}{935}{249.00}{10.00}{936}
\emline{250.00}{16.00}{937}{249.00}{18.00}{938}
\emline{249.00}{18.00}{939}{250.00}{18.00}{940}
\emline{249.00}{18.00}{941}{250.00}{20.00}{942}
\emline{250.00}{26.00}{943}{249.00}{26.00}{944}
\emline{250.00}{32.00}{945}{249.00}{34.00}{946}
\emline{249.00}{34.00}{947}{250.00}{34.00}{948}
\emline{249.00}{34.00}{949}{250.00}{36.00}{950}
\emline{250.00}{48.00}{951}{249.00}{50.00}{952}
\emline{249.00}{50.00}{953}{250.00}{50.00}{954}
\emline{249.00}{50.00}{955}{250.00}{52.00}{956}
\emline{250.00}{58.00}{957}{249.00}{58.00}{958}
\emline{249.00}{74.00}{959}{250.00}{74.00}{960}
\emline{250.00}{80.00}{961}{249.00}{82.00}{962}
\emline{249.00}{82.00}{963}{250.00}{82.00}{964}
\emline{250.00}{98.00}{965}{249.00}{98.00}{966}
\emline{249.00}{98.00}{967}{250.00}{100.00}{968}
\emline{250.00}{100.00}{969}{250.00}{100.00}{970}
\emline{250.00}{100.00}{971}{249.00}{98.00}{972}
\emline{249.00}{98.00}{973}{248.00}{100.00}{974}
\emline{250.00}{100.00}{975}{249.00}{98.00}{976}
\emline{89.00}{2.00}{977}{90.00}{0.00}{978}
\emline{89.00}{2.00}{979}{88.00}{0.00}{980}
\emline{88.00}{2.00}{981}{89.00}{2.00}{982}
\emline{89.00}{2.00}{983}{88.00}{4.00}{984}
\emline{88.00}{16.00}{985}{89.00}{18.00}{986}
\emline{89.00}{18.00}{987}{88.00}{18.00}{988}
\emline{89.00}{18.00}{989}{88.00}{20.00}{990}
\emline{88.00}{26.00}{991}{89.00}{26.00}{992}
\emline{88.00}{32.00}{993}{89.00}{34.00}{994}
\emline{89.00}{34.00}{995}{88.00}{34.00}{996}
\emline{89.00}{34.00}{997}{88.00}{36.00}{998}
\emline{88.00}{42.00}{999}{89.00}{42.00}{1000}
\emline{88.00}{48.00}{1001}{89.00}{50.00}{1002}
\emline{89.00}{50.00}{1003}{88.00}{52.00}{1004}
\emline{88.00}{58.00}{1005}{89.00}{58.00}{1006}
\emline{88.00}{64.00}{1007}{89.00}{66.00}{1008}
\emline{89.00}{66.00}{1009}{88.00}{66.00}{1010}
\emline{88.00}{82.00}{1011}{89.00}{82.00}{1012}
\emline{89.00}{82.00}{1013}{88.00}{84.00}{1014}
\emline{88.00}{90.00}{1015}{89.00}{90.00}{1016}
\end{picture}

==> (inline-4) <==
\begin{picture}(311.00,68.00)
\emline{57.95}{42.00}{1}{62.95}{50.00}{2}
\emline{62.95}{50.00}{3}{72.95}{50.00}{4}
\emline{72.95}{50.00}{5}{82.95}{50.00}{6}
\emline{82.95}{50.00}{7}{87.95}{42.00}{8}
\emline{87.95}{42.00}{9}{82.95}{34.00}{10}
\emline{62.95}{34.00}{11}{57.95}{42.00}{12}
\put(77.95,42.00){\circle*{2.00}}
\put(67.95,42.00){\circle*{2.00}}
\emline{62.95}{34.00}{13}{72.95}{34.00}{14}
\emline{72.95}{34.00}{15}{82.95}{34.00}{16}
\emline{92.95}{34.00}{17}{87.95}{26.00}{18}
\emline{67.95}{26.00}{19}{62.95}{34.00}{20}
\emline{67.95}{26.00}{21}{77.95}{26.00}{22}
\emline{77.95}{26.00}{23}{87.95}{26.00}{24}
\emline{72.95}{34.00}{25}{67.95}{26.00}{26}
\emline{77.95}{26.00}{27}{72.95}{34.00}{28}
\emline{82.95}{34.00}{29}{77.95}{26.00}{30}
\emline{82.95}{34.00}{31}{92.95}{34.00}{32}
\emline{87.95}{26.00}{33}{82.95}{34.00}{34}
\emline{92.95}{34.00}{35}{87.95}{42.00}{36}
\emline{52.95}{34.00}{37}{62.95}{34.00}{38}
\emline{57.95}{42.00}{39}{52.95}{34.00}{40}
\emline{47.95}{42.00}{41}{57.95}{42.00}{42}
\emline{52.95}{50.00}{43}{62.95}{50.00}{44}
\emline{57.95}{42.00}{45}{52.95}{50.00}{46}
\emline{47.95}{42.00}{47}{52.95}{50.00}{48}
\emline{52.95}{34.00}{49}{47.95}{42.00}{50}
\emline{57.95}{26.00}{51}{67.95}{26.00}{52}
\emline{57.95}{26.00}{53}{52.95}{34.00}{54}
\emline{62.95}{34.00}{55}{57.95}{26.00}{56}
\emline{37.95}{42.00}{57}{47.95}{42.00}{58}
\emline{32.95}{50.00}{59}{27.95}{58.00}{60}
\emline{37.95}{42.00}{61}{32.95}{50.00}{62}
\emline{32.95}{66.00}{63}{42.95}{66.00}{64}
\emline{27.95}{58.00}{65}{32.95}{66.00}{66}
\emline{47.95}{58.00}{67}{42.95}{66.00}{68}
\emline{52.95}{50.00}{69}{47.95}{58.00}{70}
\put(42.95,50.00){\circle*{2.00}}
\put(37.95,58.00){\circle*{2.00}}
\emline{57.95}{58.00}{71}{67.95}{58.00}{72}
\emline{67.95}{58.00}{73}{77.95}{58.00}{74}
\emline{62.95}{50.00}{75}{57.95}{58.00}{76}
\emline{67.95}{58.00}{77}{62.95}{50.00}{78}
\emline{72.95}{50.00}{79}{67.95}{58.00}{80}
\emline{47.95}{58.00}{81}{57.95}{58.00}{82}
\emline{57.95}{58.00}{83}{52.95}{50.00}{84}
\emline{77.95}{58.00}{85}{72.95}{50.00}{86}
\emline{82.95}{50.00}{87}{77.95}{58.00}{88}
\emline{57.95}{58.00}{89}{52.95}{66.00}{90}
\emline{42.95}{66.00}{91}{52.95}{66.00}{92}
\emline{52.95}{66.00}{93}{47.95}{58.00}{94}
\emline{82.95}{66.00}{95}{77.95}{58.00}{96}
\put(72.95,66.00){\circle*{2.00}}
\put(62.95,66.00){\circle*{2.00}}
\emline{42.95}{66.00}{97}{52.95}{66.00}{98}
\emline{97.95}{42.00}{99}{92.95}{34.00}{100}
\emline{87.95}{42.00}{101}{97.95}{42.00}{102}
\emline{92.95}{50.00}{103}{87.95}{42.00}{104}
\emline{97.95}{42.00}{105}{92.95}{50.00}{106}
\emline{82.95}{50.00}{107}{92.95}{50.00}{108}
\emline{77.95}{58.00}{109}{87.95}{58.00}{110}
\emline{87.95}{58.00}{111}{82.95}{50.00}{112}
\emline{92.95}{50.00}{113}{87.95}{58.00}{114}
\emline{87.95}{58.00}{115}{82.95}{66.00}{116}
\emline{107.95}{42.00}{117}{112.95}{50.00}{118}
\emline{97.95}{42.00}{119}{107.95}{42.00}{120}
\emline{92.95}{66.00}{121}{102.95}{66.00}{122}
\emline{87.95}{58.00}{123}{92.95}{66.00}{124}
\emline{107.95}{58.00}{125}{102.95}{66.00}{126}
\emline{112.95}{50.00}{127}{107.95}{58.00}{128}
\put(102.95,50.00){\circle*{2.00}}
\put(97.95,58.00){\circle*{2.00}}
\emline{82.95}{66.00}{129}{92.95}{66.00}{130}
\emline{107.95}{58.00}{131}{117.95}{58.00}{132}
\emline{117.95}{58.00}{133}{112.95}{50.00}{134}
\emline{117.95}{58.00}{135}{112.95}{66.00}{136}
\emline{102.95}{66.00}{137}{112.95}{66.00}{138}
\emline{112.95}{66.00}{139}{107.95}{58.00}{140}
\emline{42.95}{34.00}{141}{52.95}{34.00}{142}
\emline{47.95}{42.00}{143}{42.95}{34.00}{144}
\emline{42.95}{34.00}{145}{37.95}{42.00}{146}
\emline{57.95}{26.00}{147}{52.95}{18.00}{148}
\put(47.95,26.00){\circle*{2.00}}
\put(37.95,26.00){\circle*{2.00}}
\emline{32.95}{18.00}{149}{42.95}{18.00}{150}
\emline{42.95}{18.00}{151}{52.95}{18.00}{152}
\emline{27.95}{26.00}{153}{32.95}{34.00}{154}
\emline{32.95}{34.00}{155}{42.95}{34.00}{156}
\emline{32.95}{18.00}{157}{27.95}{26.00}{158}
\emline{37.95}{42.00}{159}{32.95}{34.00}{160}
\emline{32.95}{34.00}{161}{27.95}{42.00}{162}
\emline{27.95}{42.00}{163}{37.95}{42.00}{164}
\emline{32.95}{50.00}{165}{27.95}{42.00}{166}
\emline{32.95}{50.00}{167}{27.95}{50.00}{168}
\emline{32.95}{34.00}{169}{27.95}{34.00}{170}
\emline{92.95}{2.00}{171}{97.95}{10.00}{172}
\emline{82.95}{2.00}{173}{92.95}{2.00}{174}
\emline{87.95}{10.00}{175}{97.95}{10.00}{176}
\emline{92.95}{2.00}{177}{87.95}{10.00}{178}
\emline{82.95}{2.00}{179}{87.95}{10.00}{180}
\emline{72.95}{2.00}{181}{82.95}{2.00}{182}
\emline{67.95}{10.00}{183}{62.95}{18.00}{184}
\emline{72.95}{2.00}{185}{67.95}{10.00}{186}
\emline{82.95}{18.00}{187}{77.95}{26.00}{188}
\emline{87.95}{10.00}{189}{82.95}{18.00}{190}
\put(77.95,10.00){\circle*{2.00}}
\put(72.95,18.00){\circle*{2.00}}
\emline{97.95}{10.00}{191}{92.95}{18.00}{192}
\emline{82.95}{18.00}{193}{92.95}{18.00}{194}
\emline{92.95}{18.00}{195}{87.95}{10.00}{196}
\emline{92.95}{18.00}{197}{87.95}{26.00}{198}
\emline{87.95}{26.00}{199}{82.95}{18.00}{200}
\emline{62.95}{18.00}{201}{57.95}{26.00}{202}
\emline{67.95}{26.00}{203}{62.95}{18.00}{204}
\emline{52.95}{18.00}{205}{62.95}{18.00}{206}
\emline{32.95}{2.00}{207}{37.95}{10.00}{208}
\emline{37.95}{10.00}{209}{47.95}{10.00}{210}
\emline{47.95}{10.00}{211}{57.95}{10.00}{212}
\emline{57.95}{10.00}{213}{62.95}{2.00}{214}
\put(52.95,2.00){\circle*{2.00}}
\put(42.95,2.00){\circle*{2.00}}
\emline{42.95}{18.00}{215}{37.95}{10.00}{216}
\emline{47.95}{10.00}{217}{42.95}{18.00}{218}
\emline{52.95}{18.00}{219}{47.95}{10.00}{220}
\emline{57.95}{10.00}{221}{52.95}{18.00}{222}
\emline{62.95}{2.00}{223}{72.95}{2.00}{224}
\emline{67.95}{10.00}{225}{62.95}{2.00}{226}
\emline{57.95}{10.00}{227}{67.95}{10.00}{228}
\emline{62.95}{18.00}{229}{57.95}{10.00}{230}
\emline{37.95}{10.00}{231}{32.95}{18.00}{232}
\emline{27.95}{10.00}{233}{37.95}{10.00}{234}
\emline{27.95}{10.00}{235}{32.95}{18.00}{236}
\emline{32.95}{18.00}{237}{27.95}{18.00}{238}
\emline{32.95}{2.00}{239}{27.95}{10.00}{240}
\emline{32.95}{2.00}{241}{27.95}{2.00}{242}
\emline{32.95}{66.00}{243}{27.95}{66.00}{244}
\emline{92.95}{34.00}{245}{102.95}{34.00}{246}
\emline{102.95}{34.00}{247}{97.95}{42.00}{248}
\emline{107.95}{42.00}{249}{102.95}{34.00}{250}
\put(107.95,26.00){\circle*{2.00}}
\put(97.95,26.00){\circle*{2.00}}
\emline{102.95}{34.00}{251}{112.95}{34.00}{252}
\emline{112.95}{34.00}{253}{117.95}{26.00}{254}
\emline{117.95}{26.00}{255}{112.95}{18.00}{256}
\emline{92.95}{18.00}{257}{102.95}{18.00}{258}
\emline{102.95}{18.00}{259}{112.95}{18.00}{260}
\emline{112.95}{34.00}{261}{107.95}{42.00}{262}
\emline{107.95}{42.00}{263}{117.95}{42.00}{264}
\emline{117.95}{42.00}{265}{112.95}{34.00}{266}
\emline{117.95}{42.00}{267}{112.95}{50.00}{268}
\emline{97.95}{10.00}{269}{102.95}{18.00}{270}
\emline{97.95}{10.00}{271}{107.95}{10.00}{272}
\emline{107.95}{10.00}{273}{102.95}{18.00}{274}
\emline{107.95}{10.00}{275}{112.95}{18.00}{276}
\emline{122.95}{18.00}{277}{117.95}{10.00}{278}
\emline{107.95}{10.00}{279}{117.95}{10.00}{280}
\emline{112.95}{18.00}{281}{122.95}{18.00}{282}
\emline{117.95}{10.00}{283}{112.95}{18.00}{284}
\emline{122.95}{18.00}{285}{117.95}{26.00}{286}
\emline{127.95}{26.00}{287}{122.95}{18.00}{288}
\emline{117.95}{26.00}{289}{127.95}{26.00}{290}
\emline{122.95}{34.00}{291}{117.95}{26.00}{292}
\emline{127.95}{26.00}{293}{122.95}{34.00}{294}
\emline{112.95}{34.00}{295}{122.95}{34.00}{296}
\emline{122.95}{34.00}{297}{117.95}{42.00}{298}
\emline{37.95}{58.00}{299}{38.95}{56.00}{300}
\emline{127.95}{26.00}{301}{137.95}{26.00}{302}
\emline{142.95}{2.00}{303}{147.95}{10.00}{304}
\emline{132.95}{2.00}{305}{142.95}{2.00}{306}
\emline{142.95}{18.00}{307}{137.95}{26.00}{308}
\emline{147.95}{10.00}{309}{142.95}{18.00}{310}
\put(137.95,10.00){\circle*{2.00}}
\put(132.95,18.00){\circle*{2.00}}
\emline{127.95}{10.00}{311}{122.95}{18.00}{312}
\emline{132.95}{2.00}{313}{127.95}{10.00}{314}
\emline{117.95}{10.00}{315}{122.95}{2.00}{316}
\emline{122.95}{2.00}{317}{132.95}{2.00}{318}
\emline{127.95}{10.00}{319}{122.95}{2.00}{320}
\emline{117.95}{10.00}{321}{127.95}{10.00}{322}
\emline{117.95}{58.00}{323}{127.95}{58.00}{324}
\emline{112.95}{50.00}{325}{122.95}{50.00}{326}
\emline{122.95}{50.00}{327}{117.95}{42.00}{328}
\emline{122.95}{50.00}{329}{117.95}{58.00}{330}
\emline{132.95}{34.00}{331}{127.95}{26.00}{332}
\emline{137.95}{26.00}{333}{132.95}{34.00}{334}
\emline{122.95}{34.00}{335}{132.95}{34.00}{336}
\put(112.95,2.00){\circle*{2.00}}
\put(102.95,2.00){\circle*{2.00}}
\emline{127.95}{58.00}{337}{122.95}{50.00}{338}
\emline{147.95}{18.00}{339}{142.95}{18.00}{340}
\emline{147.95}{2.00}{341}{142.95}{2.00}{342}
\emline{147.95}{26.00}{343}{142.95}{18.00}{344}
\emline{137.95}{26.00}{345}{147.95}{26.00}{346}
\emline{142.95}{34.00}{347}{137.95}{26.00}{348}
\emline{147.95}{26.00}{349}{142.95}{34.00}{350}
\emline{132.95}{34.00}{351}{142.95}{34.00}{352}
\emline{132.95}{50.00}{353}{142.95}{50.00}{354}
\put(127.95,42.00){\circle*{2.00}}
\emline{147.95}{50.00}{355}{142.95}{50.00}{356}
\emline{147.95}{34.00}{357}{142.95}{34.00}{358}
\put(137.95,42.00){\circle*{2.00}}
\emline{122.95}{50.00}{359}{132.95}{50.00}{360}
\emline{132.95}{50.00}{361}{127.95}{58.00}{362}
\emline{127.95}{58.00}{363}{137.95}{58.00}{364}
\emline{132.95}{50.00}{365}{127.95}{58.00}{366}
\emline{137.95}{58.00}{367}{132.95}{50.00}{368}
\emline{142.95}{50.00}{369}{137.95}{58.00}{370}
\emline{137.95}{58.00}{371}{147.95}{58.00}{372}
\emline{147.95}{58.00}{373}{142.95}{50.00}{374}
\emline{142.95}{66.00}{375}{137.95}{58.00}{376}
\put(132.95,66.00){\circle*{2.00}}
\put(122.95,66.00){\circle*{2.00}}
\emline{147.95}{58.00}{377}{142.95}{66.00}{378}
\emline{147.95}{66.00}{379}{142.95}{66.00}{380}
\emline{205.95}{42.00}{381}{210.95}{50.00}{382}
\emline{230.95}{50.00}{383}{235.95}{42.00}{384}
\emline{235.95}{42.00}{385}{230.95}{34.00}{386}
\emline{210.95}{34.00}{387}{205.95}{42.00}{388}
\put(225.95,42.00){\circle*{2.00}}
\put(215.95,42.00){\circle*{2.00}}
\emline{210.95}{34.00}{389}{220.95}{34.00}{390}
\emline{220.95}{34.00}{391}{230.95}{34.00}{392}
\emline{240.95}{34.00}{393}{235.95}{26.00}{394}
\emline{215.95}{26.00}{395}{210.95}{34.00}{396}
\emline{215.95}{26.00}{397}{225.95}{26.00}{398}
\emline{225.95}{26.00}{399}{235.95}{26.00}{400}
\emline{220.95}{34.00}{401}{215.95}{26.00}{402}
\emline{225.95}{26.00}{403}{220.95}{34.00}{404}
\emline{230.95}{34.00}{405}{225.95}{26.00}{406}
\emline{230.95}{34.00}{407}{240.95}{34.00}{408}
\emline{235.95}{26.00}{409}{230.95}{34.00}{410}
\emline{240.95}{34.00}{411}{235.95}{42.00}{412}
\emline{200.95}{34.00}{413}{210.95}{34.00}{414}
\emline{205.95}{42.00}{415}{200.95}{34.00}{416}
\emline{195.95}{42.00}{417}{205.95}{42.00}{418}
\emline{205.95}{42.00}{419}{200.95}{50.00}{420}
\emline{185.95}{58.00}{421}{190.95}{66.00}{422}
\emline{200.95}{34.00}{423}{195.95}{42.00}{424}
\emline{205.95}{26.00}{425}{215.95}{26.00}{426}
\emline{205.95}{26.00}{427}{200.95}{34.00}{428}
\emline{210.95}{34.00}{429}{205.95}{26.00}{430}
\emline{185.95}{42.00}{431}{195.95}{42.00}{432}
\emline{185.95}{42.00}{433}{180.95}{50.00}{434}
\emline{215.95}{58.00}{435}{210.95}{50.00}{436}
\emline{235.95}{42.00}{437}{245.95}{42.00}{438}
\emline{240.95}{50.00}{439}{235.95}{42.00}{440}
\emline{245.95}{42.00}{441}{240.95}{50.00}{442}
\emline{255.95}{42.00}{443}{260.95}{50.00}{444}
\emline{205.95}{58.00}{445}{215.95}{58.00}{446}
\emline{190.95}{34.00}{447}{200.95}{34.00}{448}
\emline{185.95}{58.00}{449}{180.95}{50.00}{450}
\emline{190.95}{34.00}{451}{185.95}{42.00}{452}
\emline{205.95}{26.00}{453}{200.95}{18.00}{454}
\put(195.95,26.00){\circle*{2.00}}
\put(185.95,26.00){\circle*{2.00}}
\emline{180.95}{18.00}{455}{190.95}{18.00}{456}
\emline{190.95}{18.00}{457}{200.95}{18.00}{458}
\emline{175.95}{26.00}{459}{180.95}{34.00}{460}
\emline{180.95}{34.00}{461}{190.95}{34.00}{462}
\emline{180.95}{18.00}{463}{175.95}{26.00}{464}
\emline{185.95}{42.00}{465}{180.95}{34.00}{466}
\emline{180.95}{34.00}{467}{175.95}{42.00}{468}
\emline{175.95}{42.00}{469}{185.95}{42.00}{470}
\emline{180.95}{50.00}{471}{175.95}{42.00}{472}
\emline{180.95}{50.00}{473}{175.95}{50.00}{474}
\emline{240.95}{2.00}{475}{245.95}{10.00}{476}
\emline{230.95}{2.00}{477}{240.95}{2.00}{478}
\emline{235.95}{10.00}{479}{245.95}{10.00}{480}
\emline{240.95}{2.00}{481}{235.95}{10.00}{482}
\emline{230.95}{2.00}{483}{235.95}{10.00}{484}
\emline{220.95}{2.00}{485}{230.95}{2.00}{486}
\emline{215.95}{10.00}{487}{210.95}{18.00}{488}
\emline{220.95}{2.00}{489}{215.95}{10.00}{490}
\emline{230.95}{18.00}{491}{225.95}{26.00}{492}
\emline{235.95}{10.00}{493}{230.95}{18.00}{494}
\put(225.95,10.00){\circle*{2.00}}
\put(220.95,18.00){\circle*{2.00}}
\emline{245.95}{10.00}{495}{240.95}{18.00}{496}
\emline{230.95}{18.00}{497}{240.95}{18.00}{498}
\emline{240.95}{18.00}{499}{235.95}{10.00}{500}
\emline{240.95}{18.00}{501}{235.95}{26.00}{502}
\emline{235.95}{26.00}{503}{230.95}{18.00}{504}
\emline{210.95}{18.00}{505}{205.95}{26.00}{506}
\emline{215.95}{26.00}{507}{210.95}{18.00}{508}
\emline{200.95}{18.00}{509}{210.95}{18.00}{510}
\emline{180.95}{2.00}{511}{185.95}{10.00}{512}
\emline{185.95}{10.00}{513}{195.95}{10.00}{514}
\emline{195.95}{10.00}{515}{205.95}{10.00}{516}
\emline{205.95}{10.00}{517}{210.95}{2.00}{518}
\put(200.95,2.00){\circle*{2.00}}
\put(190.95,2.00){\circle*{2.00}}
\emline{190.95}{18.00}{519}{185.95}{10.00}{520}
\emline{195.95}{10.00}{521}{190.95}{18.00}{522}
\emline{200.95}{18.00}{523}{195.95}{10.00}{524}
\emline{205.95}{10.00}{525}{200.95}{18.00}{526}
\emline{210.95}{2.00}{527}{220.95}{2.00}{528}
\emline{215.95}{10.00}{529}{210.95}{2.00}{530}
\emline{205.95}{10.00}{531}{215.95}{10.00}{532}
\emline{210.95}{18.00}{533}{205.95}{10.00}{534}
\emline{185.95}{10.00}{535}{180.95}{18.00}{536}
\emline{175.95}{10.00}{537}{185.95}{10.00}{538}
\emline{175.95}{10.00}{539}{180.95}{18.00}{540}
\emline{180.95}{18.00}{541}{175.95}{18.00}{542}
\emline{180.95}{2.00}{543}{175.95}{10.00}{544}
\emline{180.95}{2.00}{545}{175.95}{2.00}{546}
\emline{210.95}{50.00}{547}{220.95}{50.00}{548}
\emline{220.95}{50.00}{549}{215.95}{58.00}{550}
\emline{225.95}{58.00}{551}{220.95}{50.00}{552}
\put(255.95,26.00){\circle*{2.00}}
\put(245.95,26.00){\circle*{2.00}}
\emline{220.95}{50.00}{553}{230.95}{50.00}{554}
\emline{260.95}{34.00}{555}{265.95}{26.00}{556}
\emline{265.95}{26.00}{557}{260.95}{18.00}{558}
\emline{240.95}{18.00}{559}{250.95}{18.00}{560}
\emline{250.95}{18.00}{561}{260.95}{18.00}{562}
\emline{230.95}{50.00}{563}{225.95}{58.00}{564}
\emline{255.95}{42.00}{565}{265.95}{42.00}{566}
\emline{265.95}{42.00}{567}{260.95}{34.00}{568}
\emline{265.95}{42.00}{569}{260.95}{50.00}{570}
\emline{245.95}{10.00}{571}{250.95}{18.00}{572}
\emline{245.95}{10.00}{573}{255.95}{10.00}{574}
\emline{255.95}{10.00}{575}{250.95}{18.00}{576}
\emline{255.95}{10.00}{577}{260.95}{18.00}{578}
\emline{270.95}{18.00}{579}{265.95}{10.00}{580}
\emline{255.95}{10.00}{581}{265.95}{10.00}{582}
\emline{260.95}{18.00}{583}{270.95}{18.00}{584}
\emline{265.95}{10.00}{585}{260.95}{18.00}{586}
\emline{270.95}{18.00}{587}{265.95}{26.00}{588}
\emline{275.95}{26.00}{589}{270.95}{18.00}{590}
\emline{265.95}{26.00}{591}{275.95}{26.00}{592}
\emline{270.95}{34.00}{593}{265.95}{26.00}{594}
\emline{275.95}{26.00}{595}{270.95}{34.00}{596}
\emline{260.95}{34.00}{597}{270.95}{34.00}{598}
\emline{270.95}{34.00}{599}{265.95}{42.00}{600}
\emline{275.95}{26.00}{601}{285.95}{26.00}{602}
\emline{290.95}{2.00}{603}{295.95}{10.00}{604}
\emline{280.95}{2.00}{605}{290.95}{2.00}{606}
\emline{290.95}{18.00}{607}{285.95}{26.00}{608}
\emline{295.95}{10.00}{609}{290.95}{18.00}{610}
\put(285.95,10.00){\circle*{2.00}}
\put(280.95,18.00){\circle*{2.00}}
\emline{275.95}{10.00}{611}{270.95}{18.00}{612}
\emline{280.95}{2.00}{613}{275.95}{10.00}{614}
\emline{265.95}{10.00}{615}{270.95}{2.00}{616}
\emline{270.95}{2.00}{617}{280.95}{2.00}{618}
\emline{275.95}{10.00}{619}{270.95}{2.00}{620}
\emline{265.95}{10.00}{621}{275.95}{10.00}{622}
\emline{270.95}{50.00}{623}{265.95}{42.00}{624}
\emline{280.95}{34.00}{625}{275.95}{26.00}{626}
\emline{285.95}{26.00}{627}{280.95}{34.00}{628}
\emline{270.95}{34.00}{629}{280.95}{34.00}{630}
\put(260.95,2.00){\circle*{2.00}}
\put(250.95,2.00){\circle*{2.00}}
\emline{295.95}{18.00}{631}{290.95}{18.00}{632}
\emline{295.95}{2.00}{633}{290.95}{2.00}{634}
\emline{295.95}{26.00}{635}{290.95}{18.00}{636}
\emline{285.95}{26.00}{637}{295.95}{26.00}{638}
\emline{290.95}{34.00}{639}{285.95}{26.00}{640}
\emline{295.95}{26.00}{641}{290.95}{34.00}{642}
\emline{280.95}{34.00}{643}{290.95}{34.00}{644}
\put(275.95,42.00){\circle*{2.00}}
\emline{295.95}{34.00}{645}{290.95}{34.00}{646}
\put(285.95,42.00){\circle*{2.00}}
\put(190.95,50.00){\circle*{2.00}}
\put(195.95,58.00){\circle*{2.00}}
\emline{200.95}{50.00}{647}{205.95}{58.00}{648}
\emline{200.95}{50.00}{649}{195.95}{42.00}{650}
\emline{195.95}{42.00}{651}{190.95}{34.00}{652}
\emline{205.95}{58.00}{653}{200.95}{66.00}{654}
\emline{190.95}{66.00}{655}{200.95}{66.00}{656}
\emline{200.95}{50.00}{657}{210.95}{50.00}{658}
\emline{210.95}{50.00}{659}{205.95}{58.00}{660}
\emline{215.95}{58.00}{661}{225.95}{58.00}{662}
\emline{235.95}{58.00}{663}{230.95}{50.00}{664}
\emline{230.95}{50.00}{665}{240.95}{50.00}{666}
\emline{180.95}{50.00}{667}{175.95}{58.00}{668}
\emline{225.95}{58.00}{669}{235.95}{58.00}{670}
\emline{245.95}{42.00}{671}{240.95}{34.00}{672}
\emline{240.95}{34.00}{673}{250.95}{34.00}{674}
\emline{250.95}{34.00}{675}{245.95}{42.00}{676}
\emline{255.95}{42.00}{677}{250.95}{34.00}{678}
\emline{250.95}{34.00}{679}{260.95}{34.00}{680}
\emline{260.95}{34.00}{681}{255.95}{42.00}{682}
\emline{245.95}{42.00}{683}{255.95}{42.00}{684}
\emline{245.95}{58.00}{685}{250.95}{66.00}{686}
\emline{275.95}{58.00}{687}{270.95}{50.00}{688}
\emline{265.95}{58.00}{689}{275.95}{58.00}{690}
\emline{245.95}{58.00}{691}{240.95}{50.00}{692}
\emline{280.95}{50.00}{693}{275.95}{58.00}{694}
\emline{285.95}{58.00}{695}{280.95}{50.00}{696}
\emline{290.95}{50.00}{697}{285.95}{58.00}{698}
\put(250.95,50.00){\circle*{2.00}}
\put(255.95,58.00){\circle*{2.00}}
\emline{260.95}{50.00}{699}{265.95}{58.00}{700}
\emline{265.95}{58.00}{701}{260.95}{66.00}{702}
\emline{250.95}{66.00}{703}{260.95}{66.00}{704}
\emline{270.95}{50.00}{705}{265.95}{58.00}{706}
\emline{275.95}{58.00}{707}{285.95}{58.00}{708}
\emline{295.95}{58.00}{709}{290.95}{50.00}{710}
\emline{285.95}{58.00}{711}{295.95}{58.00}{712}
\emline{175.95}{58.00}{713}{185.95}{58.00}{714}
\emline{260.95}{50.00}{715}{270.95}{50.00}{716}
\emline{270.95}{50.00}{717}{280.95}{50.00}{718}
\emline{280.95}{50.00}{719}{290.95}{50.00}{720}
\emline{210.95}{66.00}{721}{205.95}{58.00}{722}
\emline{200.95}{66.00}{723}{210.95}{66.00}{724}
\emline{215.95}{58.00}{725}{210.95}{66.00}{726}
\emline{180.95}{66.00}{727}{175.95}{58.00}{728}
\emline{185.95}{58.00}{729}{180.95}{66.00}{730}
\emline{180.95}{66.00}{731}{190.95}{66.00}{732}
\put(230.95,66.00){\circle*{2.00}}
\put(220.95,66.00){\circle*{2.00}}
\put(280.95,66.00){\circle*{2.00}}
\emline{180.95}{34.00}{733}{175.95}{34.00}{734}
\emline{240.95}{50.00}{735}{235.95}{58.00}{736}
\emline{235.95}{58.00}{737}{245.95}{58.00}{738}
\emline{240.95}{66.00}{739}{235.95}{58.00}{740}
\emline{245.95}{58.00}{741}{240.95}{66.00}{742}
\emline{240.95}{66.00}{743}{250.95}{66.00}{744}
\emline{295.95}{50.00}{745}{290.95}{50.00}{746}
\emline{39.95}{29.00}{747}{40.95}{31.00}{748}
\emline{41.95}{32.00}{749}{42.95}{34.00}{750}
\emline{37.95}{26.00}{751}{38.95}{28.00}{752}
\emline{59.95}{61.00}{753}{60.95}{63.00}{754}
\emline{61.95}{64.00}{755}{62.95}{66.00}{756}
\emline{57.95}{58.00}{757}{58.95}{60.00}{758}
\emline{74.95}{66.00}{759}{75.95}{66.00}{760}
\emline{76.95}{66.00}{761}{77.95}{66.00}{762}
\emline{78.95}{66.00}{763}{79.95}{66.00}{764}
\emline{80.95}{66.00}{765}{81.95}{66.00}{766}
\emline{64.95}{66.00}{767}{65.95}{66.00}{768}
\emline{66.95}{66.00}{769}{67.95}{66.00}{770}
\emline{68.95}{66.00}{771}{69.95}{66.00}{772}
\emline{70.95}{66.00}{773}{71.95}{66.00}{774}
\emline{49.95}{26.00}{775}{50.95}{26.00}{776}
\emline{51.95}{26.00}{777}{52.95}{26.00}{778}
\emline{53.95}{26.00}{779}{54.95}{26.00}{780}
\emline{55.95}{26.00}{781}{56.95}{26.00}{782}
\emline{39.95}{26.00}{783}{40.95}{26.00}{784}
\emline{41.95}{26.00}{785}{42.95}{26.00}{786}
\emline{43.95}{26.00}{787}{44.95}{26.00}{788}
\emline{45.95}{26.00}{789}{46.95}{26.00}{790}
\emline{113.95}{66.00}{791}{114.95}{66.00}{792}
\emline{115.95}{66.00}{793}{116.95}{66.00}{794}
\emline{117.95}{66.00}{795}{118.95}{66.00}{796}
\emline{119.95}{66.00}{797}{120.95}{66.00}{798}
\emline{119.95}{61.00}{799}{120.95}{63.00}{800}
\emline{121.95}{64.00}{801}{122.95}{66.00}{802}
\emline{117.95}{58.00}{803}{118.95}{60.00}{804}
\emline{99.95}{29.00}{805}{100.95}{31.00}{806}
\emline{101.95}{32.00}{807}{102.95}{34.00}{808}
\emline{97.95}{26.00}{809}{98.95}{28.00}{810}
\emline{88.95}{26.00}{811}{89.95}{26.00}{812}
\emline{90.95}{26.00}{813}{91.95}{26.00}{814}
\emline{92.95}{26.00}{815}{93.95}{26.00}{816}
\emline{94.95}{26.00}{817}{95.95}{26.00}{818}
\emline{147.95}{42.00}{819}{142.95}{50.00}{820}
\emline{147.95}{42.00}{821}{142.95}{34.00}{822}
\emline{295.95}{42.00}{823}{290.95}{50.00}{824}
\emline{295.95}{42.00}{825}{290.95}{34.00}{826}
\emline{32.00}{0.00}{827}{33.00}{2.00}{828}
\emline{33.00}{2.00}{829}{34.00}{0.00}{830}
\emline{62.00}{0.00}{831}{63.00}{2.00}{832}
\emline{63.00}{2.00}{833}{64.00}{0.00}{834}
\emline{72.00}{0.00}{835}{73.00}{2.00}{836}
\emline{73.00}{2.00}{837}{74.00}{0.00}{838}
\emline{82.00}{0.00}{839}{83.00}{2.00}{840}
\emline{83.00}{2.00}{841}{84.00}{0.00}{842}
\emline{92.00}{0.00}{843}{93.00}{2.00}{844}
\emline{93.00}{2.00}{845}{94.00}{0.00}{846}
\emline{122.00}{0.00}{847}{123.00}{2.00}{848}
\emline{123.00}{2.00}{849}{124.00}{0.00}{850}
\emline{132.00}{0.00}{851}{133.00}{2.00}{852}
\emline{133.00}{2.00}{853}{134.00}{0.00}{854}
\emline{142.00}{0.00}{855}{143.00}{2.00}{856}
\emline{143.00}{2.00}{857}{144.00}{0.00}{858}
\emline{32.00}{68.00}{859}{33.00}{66.00}{860}
\emline{33.00}{66.00}{861}{34.00}{68.00}{862}
\emline{42.00}{68.00}{863}{43.00}{66.00}{864}
\emline{43.00}{66.00}{865}{44.00}{68.00}{866}
\emline{52.00}{68.00}{867}{53.00}{66.00}{868}
\emline{53.00}{66.00}{869}{54.00}{68.00}{870}
\emline{82.00}{68.00}{871}{83.00}{66.00}{872}
\emline{83.00}{66.00}{873}{84.00}{68.00}{874}
\emline{92.00}{68.00}{875}{93.00}{66.00}{876}
\emline{93.00}{66.00}{877}{94.00}{68.00}{878}
\emline{102.00}{68.00}{879}{103.00}{66.00}{880}
\emline{103.00}{66.00}{881}{104.00}{68.00}{882}
\emline{112.00}{68.00}{883}{113.00}{66.00}{884}
\emline{113.00}{66.00}{885}{114.00}{68.00}{886}
\emline{142.00}{68.00}{887}{143.00}{66.00}{888}
\emline{143.00}{66.00}{889}{144.00}{68.00}{890}
\emline{148.00}{58.00}{891}{149.00}{60.00}{892}
\emline{148.00}{58.00}{893}{149.00}{56.00}{894}
\emline{149.00}{66.00}{895}{148.00}{66.00}{896}
\emline{148.00}{50.00}{897}{149.00}{50.00}{898}
\emline{149.00}{44.00}{899}{148.00}{42.00}{900}
\emline{148.00}{42.00}{901}{149.00}{40.00}{902}
\emline{148.00}{42.00}{903}{149.00}{42.00}{904}
\emline{149.00}{34.00}{905}{148.00}{34.00}{906}
\emline{149.00}{28.00}{907}{148.00}{26.00}{908}
\emline{148.00}{26.00}{909}{149.00}{24.00}{910}
\emline{149.00}{18.00}{911}{148.00}{18.00}{912}
\emline{149.00}{12.00}{913}{148.00}{10.00}{914}
\emline{148.00}{10.00}{915}{149.00}{8.00}{916}
\emline{149.00}{2.00}{917}{148.00}{2.00}{918}
\emline{27.00}{66.00}{919}{28.00}{66.00}{920}
\emline{27.00}{60.00}{921}{28.00}{58.00}{922}
\emline{28.00}{58.00}{923}{27.00}{58.00}{924}
\emline{28.00}{58.00}{925}{27.00}{56.00}{926}
\emline{27.00}{50.00}{927}{28.00}{50.00}{928}
\emline{27.00}{44.00}{929}{28.00}{42.00}{930}
\emline{28.00}{42.00}{931}{27.00}{40.00}{932}
\emline{27.00}{34.00}{933}{28.00}{34.00}{934}
\emline{27.00}{28.00}{935}{28.00}{26.00}{936}
\emline{28.00}{26.00}{937}{27.00}{26.00}{938}
\emline{28.00}{26.00}{939}{27.00}{24.00}{940}
\emline{27.00}{18.00}{941}{28.00}{18.00}{942}
\emline{27.00}{12.00}{943}{28.00}{10.00}{944}
\emline{28.00}{10.00}{945}{27.00}{8.00}{946}
\emline{27.00}{2.00}{947}{28.00}{2.00}{948}
\emline{180.00}{0.00}{949}{181.00}{2.00}{950}
\emline{181.00}{2.00}{951}{182.00}{0.00}{952}
\emline{210.00}{0.00}{953}{211.00}{2.00}{954}
\emline{211.00}{2.00}{955}{212.00}{0.00}{956}
\emline{220.00}{0.00}{957}{221.00}{2.00}{958}
\emline{221.00}{2.00}{959}{222.00}{0.00}{960}
\emline{230.00}{0.00}{961}{231.00}{2.00}{962}
\emline{231.00}{2.00}{963}{232.00}{0.00}{964}
\emline{240.00}{0.00}{965}{241.00}{2.00}{966}
\emline{241.00}{2.00}{967}{242.00}{0.00}{968}
\emline{270.00}{0.00}{969}{271.00}{2.00}{970}
\emline{271.00}{2.00}{971}{272.00}{0.00}{972}
\emline{280.00}{0.00}{973}{281.00}{2.00}{974}
\emline{281.00}{2.00}{975}{282.00}{0.00}{976}
\emline{290.00}{0.00}{977}{291.00}{2.00}{978}
\emline{291.00}{2.00}{979}{292.00}{0.00}{980}
\emline{296.00}{2.00}{981}{297.00}{2.00}{982}
\emline{297.00}{8.00}{983}{296.00}{10.00}{984}
\emline{296.00}{10.00}{985}{297.00}{10.00}{986}
\emline{296.00}{10.00}{987}{297.00}{12.00}{988}
\emline{297.00}{18.00}{989}{296.00}{18.00}{990}
\emline{297.00}{24.00}{991}{296.00}{26.00}{992}
\emline{296.00}{26.00}{993}{297.00}{28.00}{994}
\emline{297.00}{34.00}{995}{296.00}{34.00}{996}
\emline{297.00}{40.00}{997}{296.00}{42.00}{998}
\emline{296.00}{42.00}{999}{297.00}{42.00}{1000}
\emline{296.00}{42.00}{1001}{297.00}{44.00}{1002}
\emline{297.00}{50.00}{1003}{296.00}{50.00}{1004}
\emline{297.00}{56.00}{1005}{296.00}{58.00}{1006}
\emline{296.00}{58.00}{1007}{297.00}{60.00}{1008}
\emline{262.00}{68.00}{1009}{261.00}{66.00}{1010}
\emline{261.00}{66.00}{1011}{260.00}{68.00}{1012}
\emline{252.00}{68.00}{1013}{251.00}{66.00}{1014}
\emline{251.00}{66.00}{1015}{250.00}{68.00}{1016}
\emline{242.00}{68.00}{1017}{241.00}{66.00}{1018}
\emline{241.00}{66.00}{1019}{240.00}{68.00}{1020}
\emline{212.00}{68.00}{1021}{211.00}{66.00}{1022}
\emline{211.00}{66.00}{1023}{210.00}{68.00}{1024}
\emline{202.00}{68.00}{1025}{201.00}{66.00}{1026}
\emline{201.00}{66.00}{1027}{200.00}{68.00}{1028}
\emline{192.00}{68.00}{1029}{191.00}{66.00}{1030}
\emline{191.00}{66.00}{1031}{190.00}{68.00}{1032}
\emline{182.00}{68.00}{1033}{181.00}{66.00}{1034}
\emline{181.00}{66.00}{1035}{180.00}{68.00}{1036}
\emline{176.00}{58.00}{1037}{175.00}{56.00}{1038}
\emline{175.00}{50.00}{1039}{176.00}{50.00}{1040}
\emline{175.00}{44.00}{1041}{176.00}{42.00}{1042}
\emline{176.00}{42.00}{1043}{175.00}{40.00}{1044}
\emline{175.00}{34.00}{1045}{176.00}{34.00}{1046}
\emline{175.00}{28.00}{1047}{176.00}{26.00}{1048}
\emline{176.00}{26.00}{1049}{175.00}{26.00}{1050}
\emline{176.00}{26.00}{1051}{175.00}{24.00}{1052}
\emline{175.00}{18.00}{1053}{176.00}{18.00}{1054}
\emline{175.00}{12.00}{1055}{176.00}{10.00}{1056}
\emline{176.00}{10.00}{1057}{175.00}{8.00}{1058}
\emline{175.00}{2.00}{1059}{176.00}{2.00}{1060}
\put(194.00,54.00){\makebox(0,0)[cc]{$_{D_1}$}}
\put(254.00,54.00){\makebox(0,0)[cc]{$_{D_2}$}}
\put(222.00,41.00){\makebox(0,0)[cc]{$_{C_1}$}}
\put(282.00,41.00){\makebox(0,0)[cc]{$_{C_2}$}}
\put(191.00,25.00){\makebox(0,0)[cc]{$_{B_1}$}}
\put(251.00,25.00){\makebox(0,0)[cc]{$_{B_2}$}}
\put(226.00,14.00){\makebox(0,0)[cc]{$_{A_1}$}}
\put(286.00,14.00){\makebox(0,0)[cc]{$_{A_2}$}}
\put(311.00,14.00){\makebox(0,0)[cc]{$_{\ldots{\mathcal H}_A}$}}
\put(311.00,25.00){\makebox(0,0)[cc]{$_{\ldots{\mathcal H}_B}$}}
\put(311.00,41.00){\makebox(0,0)[cc]{$_{\ldots{\mathcal H}_C}$}}
\put(311.00,52.00){\makebox(0,0)[cc]{$_{\ldots{\mathcal H}_D}$}}
\emline{176.00}{58.00}{1061}{175.00}{58.00}{1062}
\emline{270.95}{66.00}{1063}{265.95}{58.00}{1064}
\emline{260.95}{66.00}{1065}{270.95}{66.00}{1066}
\emline{275.95}{58.00}{1067}{270.95}{66.00}{1068}
\put(290.95,66.00){\circle*{2.00}}
\emline{272.00}{68.00}{1069}{271.00}{66.00}{1070}
\emline{271.00}{66.00}{1071}{270.00}{68.00}{1072}
\end{picture}

==> (inline-5) <==
\begin{picture}(372.00,298.00)
\emline{245.00}{8.00}{1}{255.00}{8.00}{2}
\emline{255.00}{8.00}{3}{265.00}{8.00}{4}
\emline{265.00}{8.00}{5}{270.00}{16.00}{6}
\emline{270.00}{16.00}{7}{265.00}{24.00}{8}
\emline{265.00}{24.00}{9}{255.00}{24.00}{10}
\emline{255.00}{24.00}{11}{245.00}{24.00}{12}
\emline{245.00}{24.00}{13}{240.00}{16.00}{14}
\emline{240.00}{16.00}{15}{245.00}{8.00}{16}
\put(250.00,16.00){\circle*{2.00}}
\put(260.00,16.00){\circle*{2.00}}
\emline{275.00}{24.00}{17}{265.00}{24.00}{18}
\emline{270.00}{16.00}{19}{275.00}{24.00}{20}
\emline{285.00}{24.00}{21}{275.00}{24.00}{22}
\emline{285.00}{24.00}{23}{290.00}{32.00}{24}
\emline{290.00}{32.00}{25}{295.00}{40.00}{26}
\emline{295.00}{40.00}{27}{290.00}{48.00}{28}
\emline{290.00}{48.00}{29}{280.00}{48.00}{30}
\emline{270.00}{32.00}{31}{275.00}{40.00}{32}
\emline{275.00}{40.00}{33}{280.00}{48.00}{34}
\emline{275.00}{24.00}{35}{270.00}{32.00}{36}
\put(280.00,32.00){\circle*{2.00}}
\put(285.00,40.00){\circle*{2.00}}
\emline{265.00}{24.00}{37}{270.00}{32.00}{38}
\emline{250.00}{32.00}{39}{240.00}{32.00}{40}
\emline{260.00}{32.00}{41}{250.00}{32.00}{42}
\emline{260.00}{32.00}{43}{265.00}{40.00}{44}
\emline{265.00}{40.00}{45}{270.00}{48.00}{46}
\emline{270.00}{48.00}{47}{265.00}{56.00}{48}
\emline{265.00}{56.00}{49}{255.00}{56.00}{50}
\emline{245.00}{40.00}{51}{250.00}{48.00}{52}
\emline{250.00}{48.00}{53}{255.00}{56.00}{54}
\emline{250.00}{32.00}{55}{245.00}{40.00}{56}
\put(255.00,40.00){\circle*{2.00}}
\put(260.00,48.00){\circle*{2.00}}
\emline{240.00}{32.00}{57}{245.00}{40.00}{58}
\emline{245.00}{24.00}{59}{240.00}{32.00}{60}
\emline{245.00}{24.00}{61}{250.00}{32.00}{62}
\emline{255.00}{24.00}{63}{250.00}{32.00}{64}
\emline{255.00}{24.00}{65}{260.00}{32.00}{66}
\emline{265.00}{24.00}{67}{260.00}{32.00}{68}
\emline{270.00}{32.00}{69}{260.00}{32.00}{70}
\emline{270.00}{32.00}{71}{265.00}{40.00}{72}
\emline{275.00}{40.00}{73}{265.00}{40.00}{74}
\emline{275.00}{40.00}{75}{270.00}{48.00}{76}
\emline{280.00}{48.00}{77}{270.00}{48.00}{78}
\emline{275.00}{56.00}{79}{285.00}{56.00}{80}
\emline{285.00}{56.00}{81}{295.00}{56.00}{82}
\emline{295.00}{56.00}{83}{300.00}{64.00}{84}
\emline{300.00}{64.00}{85}{295.00}{72.00}{86}
\emline{295.00}{72.00}{87}{285.00}{72.00}{88}
\emline{285.00}{72.00}{89}{275.00}{72.00}{90}
\emline{275.00}{72.00}{91}{270.00}{64.00}{92}
\emline{270.00}{64.00}{93}{275.00}{56.00}{94}
\put(280.00,64.00){\circle*{2.00}}
\put(290.00,64.00){\circle*{2.00}}
\emline{305.00}{72.00}{95}{295.00}{72.00}{96}
\emline{300.00}{64.00}{97}{305.00}{72.00}{98}
\emline{275.00}{56.00}{99}{265.00}{56.00}{100}
\emline{265.00}{56.00}{101}{270.00}{64.00}{102}
\emline{270.00}{48.00}{103}{275.00}{56.00}{104}
\emline{280.00}{48.00}{105}{275.00}{56.00}{106}
\emline{280.00}{48.00}{107}{285.00}{56.00}{108}
\emline{290.00}{48.00}{109}{285.00}{56.00}{110}
\emline{325.00}{88.00}{111}{315.00}{88.00}{112}
\put(315.00,72.00){\circle*{2.00}}
\put(320.00,80.00){\circle*{2.00}}
\emline{305.00}{88.00}{113}{300.00}{96.00}{114}
\emline{305.00}{72.00}{115}{310.00}{80.00}{116}
\emline{310.00}{80.00}{117}{315.00}{88.00}{118}
\emline{310.00}{64.00}{119}{305.00}{72.00}{120}
\emline{295.00}{72.00}{121}{300.00}{80.00}{122}
\emline{280.00}{80.00}{123}{290.00}{80.00}{124}
\emline{290.00}{80.00}{125}{300.00}{80.00}{126}
\emline{300.00}{80.00}{127}{305.00}{88.00}{128}
\emline{305.00}{88.00}{129}{300.00}{96.00}{130}
\emline{300.00}{96.00}{131}{290.00}{96.00}{132}
\emline{290.00}{96.00}{133}{280.00}{96.00}{134}
\emline{280.00}{96.00}{135}{275.00}{88.00}{136}
\emline{275.00}{88.00}{137}{280.00}{80.00}{138}
\put(285.00,88.00){\circle*{2.00}}
\put(295.00,88.00){\circle*{2.00}}
\emline{310.00}{64.00}{139}{300.00}{64.00}{140}
\emline{305.00}{72.00}{141}{300.00}{80.00}{142}
\emline{310.00}{80.00}{143}{300.00}{80.00}{144}
\emline{310.00}{80.00}{145}{305.00}{88.00}{146}
\emline{275.00}{72.00}{147}{280.00}{80.00}{148}
\emline{285.00}{72.00}{149}{280.00}{80.00}{150}
\emline{285.00}{72.00}{151}{290.00}{80.00}{152}
\emline{295.00}{72.00}{153}{290.00}{80.00}{154}
\emline{335.00}{104.00}{155}{330.00}{112.00}{156}
\emline{310.00}{96.00}{157}{320.00}{96.00}{158}
\emline{320.00}{96.00}{159}{330.00}{96.00}{160}
\emline{330.00}{96.00}{161}{335.00}{104.00}{162}
\emline{335.00}{104.00}{163}{330.00}{112.00}{164}
\emline{330.00}{112.00}{165}{320.00}{112.00}{166}
\emline{320.00}{112.00}{167}{310.00}{112.00}{168}
\emline{310.00}{112.00}{169}{305.00}{104.00}{170}
\emline{305.00}{104.00}{171}{310.00}{96.00}{172}
\put(315.00,104.00){\circle*{2.00}}
\put(325.00,104.00){\circle*{2.00}}
\emline{325.00}{88.00}{173}{330.00}{96.00}{174}
\emline{305.00}{88.00}{175}{310.00}{96.00}{176}
\emline{315.00}{88.00}{177}{310.00}{96.00}{178}
\emline{315.00}{88.00}{179}{320.00}{96.00}{180}
\emline{325.00}{88.00}{181}{320.00}{96.00}{182}
\emline{315.00}{88.00}{183}{305.00}{88.00}{184}
\emline{310.00}{96.00}{185}{300.00}{96.00}{186}
\emline{300.00}{96.00}{187}{305.00}{104.00}{188}
\emline{295.00}{104.00}{189}{285.00}{104.00}{190}
\emline{295.00}{104.00}{191}{300.00}{112.00}{192}
\emline{300.00}{112.00}{193}{305.00}{120.00}{194}
\emline{305.00}{120.00}{195}{300.00}{128.00}{196}
\emline{300.00}{128.00}{197}{290.00}{128.00}{198}
\emline{280.00}{112.00}{199}{285.00}{120.00}{200}
\emline{285.00}{120.00}{201}{290.00}{128.00}{202}
\emline{285.00}{104.00}{203}{280.00}{112.00}{204}
\put(290.00,112.00){\circle*{2.00}}
\put(295.00,120.00){\circle*{2.00}}
\emline{280.00}{96.00}{205}{285.00}{104.00}{206}
\emline{290.00}{96.00}{207}{285.00}{104.00}{208}
\emline{290.00}{96.00}{209}{295.00}{104.00}{210}
\emline{300.00}{96.00}{211}{295.00}{104.00}{212}
\emline{305.00}{104.00}{213}{295.00}{104.00}{214}
\emline{305.00}{104.00}{215}{300.00}{112.00}{216}
\emline{310.00}{112.00}{217}{300.00}{112.00}{218}
\emline{310.00}{112.00}{219}{305.00}{120.00}{220}
\emline{340.00}{128.00}{221}{335.00}{136.00}{222}
\emline{315.00}{120.00}{223}{325.00}{120.00}{224}
\emline{325.00}{120.00}{225}{335.00}{120.00}{226}
\emline{335.00}{120.00}{227}{340.00}{128.00}{228}
\emline{335.00}{136.00}{229}{325.00}{136.00}{230}
\emline{325.00}{136.00}{231}{315.00}{136.00}{232}
\emline{315.00}{136.00}{233}{310.00}{128.00}{234}
\emline{310.00}{128.00}{235}{315.00}{120.00}{236}
\put(320.00,128.00){\circle*{2.00}}
\put(330.00,128.00){\circle*{2.00}}
\emline{330.00}{112.00}{237}{335.00}{120.00}{238}
\emline{310.00}{112.00}{239}{315.00}{120.00}{240}
\emline{320.00}{112.00}{241}{315.00}{120.00}{242}
\emline{320.00}{112.00}{243}{325.00}{120.00}{244}
\emline{330.00}{112.00}{245}{325.00}{120.00}{246}
\emline{315.00}{120.00}{247}{305.00}{120.00}{248}
\emline{305.00}{120.00}{249}{310.00}{128.00}{250}
\emline{310.00}{128.00}{251}{300.00}{128.00}{252}
\emline{290.00}{48.00}{253}{295.00}{56.00}{254}
\emline{215.00}{8.00}{255}{210.00}{16.00}{256}
\emline{210.00}{16.00}{257}{200.00}{16.00}{258}
\emline{200.00}{16.00}{259}{190.00}{16.00}{260}
\emline{190.00}{16.00}{261}{185.00}{8.00}{262}
\put(195.00,8.00){\circle*{2.00}}
\put(205.00,8.00){\circle*{2.00}}
\emline{220.00}{16.00}{263}{210.00}{16.00}{264}
\emline{215.00}{8.00}{265}{220.00}{16.00}{266}
\emline{230.00}{16.00}{267}{220.00}{16.00}{268}
\emline{230.00}{16.00}{269}{235.00}{24.00}{270}
\emline{235.00}{24.00}{271}{240.00}{32.00}{272}
\emline{240.00}{32.00}{273}{235.00}{40.00}{274}
\emline{235.00}{40.00}{275}{225.00}{40.00}{276}
\emline{215.00}{24.00}{277}{220.00}{32.00}{278}
\emline{220.00}{32.00}{279}{225.00}{40.00}{280}
\emline{220.00}{16.00}{281}{215.00}{24.00}{282}
\put(225.00,24.00){\circle*{2.00}}
\put(230.00,32.00){\circle*{2.00}}
\emline{210.00}{16.00}{283}{215.00}{24.00}{284}
\emline{195.00}{24.00}{285}{185.00}{24.00}{286}
\emline{205.00}{24.00}{287}{195.00}{24.00}{288}
\emline{205.00}{24.00}{289}{210.00}{32.00}{290}
\emline{210.00}{32.00}{291}{215.00}{40.00}{292}
\emline{215.00}{40.00}{293}{210.00}{48.00}{294}
\emline{210.00}{48.00}{295}{200.00}{48.00}{296}
\emline{190.00}{32.00}{297}{195.00}{40.00}{298}
\emline{195.00}{40.00}{299}{200.00}{48.00}{300}
\emline{195.00}{24.00}{301}{190.00}{32.00}{302}
\put(200.00,32.00){\circle*{2.00}}
\put(205.00,40.00){\circle*{2.00}}
\emline{185.00}{24.00}{303}{190.00}{32.00}{304}
\emline{190.00}{16.00}{305}{185.00}{24.00}{306}
\emline{190.00}{16.00}{307}{195.00}{24.00}{308}
\emline{200.00}{16.00}{309}{195.00}{24.00}{310}
\emline{200.00}{16.00}{311}{205.00}{24.00}{312}
\emline{210.00}{16.00}{313}{205.00}{24.00}{314}
\emline{215.00}{24.00}{315}{205.00}{24.00}{316}
\emline{215.00}{24.00}{317}{210.00}{32.00}{318}
\emline{220.00}{32.00}{319}{210.00}{32.00}{320}
\emline{220.00}{32.00}{321}{215.00}{40.00}{322}
\emline{225.00}{40.00}{323}{215.00}{40.00}{324}
\emline{220.00}{48.00}{325}{230.00}{48.00}{326}
\emline{230.00}{48.00}{327}{240.00}{48.00}{328}
\emline{240.00}{48.00}{329}{245.00}{56.00}{330}
\emline{245.00}{56.00}{331}{240.00}{64.00}{332}
\emline{240.00}{64.00}{333}{230.00}{64.00}{334}
\emline{230.00}{64.00}{335}{220.00}{64.00}{336}
\emline{220.00}{64.00}{337}{215.00}{56.00}{338}
\emline{215.00}{56.00}{339}{220.00}{48.00}{340}
\put(225.00,56.00){\circle*{2.00}}
\put(235.00,56.00){\circle*{2.00}}
\emline{220.00}{48.00}{341}{210.00}{48.00}{342}
\emline{210.00}{48.00}{343}{215.00}{56.00}{344}
\emline{215.00}{40.00}{345}{220.00}{48.00}{346}
\emline{225.00}{40.00}{347}{220.00}{48.00}{348}
\emline{225.00}{40.00}{349}{230.00}{48.00}{350}
\emline{235.00}{40.00}{351}{230.00}{48.00}{352}
\emline{235.00}{40.00}{353}{240.00}{48.00}{354}
\emline{245.00}{40.00}{355}{235.00}{40.00}{356}
\emline{245.00}{40.00}{357}{240.00}{48.00}{358}
\emline{250.00}{48.00}{359}{240.00}{48.00}{360}
\emline{250.00}{48.00}{361}{245.00}{56.00}{362}
\emline{255.00}{56.00}{363}{245.00}{56.00}{364}
\emline{260.00}{64.00}{365}{250.00}{64.00}{366}
\emline{260.00}{64.00}{367}{265.00}{72.00}{368}
\emline{265.00}{88.00}{369}{255.00}{88.00}{370}
\emline{245.00}{72.00}{371}{250.00}{80.00}{372}
\emline{250.00}{80.00}{373}{255.00}{88.00}{374}
\emline{250.00}{64.00}{375}{245.00}{72.00}{376}
\put(255.00,72.00){\circle*{2.00}}
\put(260.00,80.00){\circle*{2.00}}
\emline{235.00}{72.00}{377}{225.00}{72.00}{378}
\emline{235.00}{72.00}{379}{240.00}{80.00}{380}
\emline{240.00}{80.00}{381}{245.00}{88.00}{382}
\emline{245.00}{88.00}{383}{240.00}{96.00}{384}
\emline{240.00}{96.00}{385}{230.00}{96.00}{386}
\emline{220.00}{80.00}{387}{225.00}{88.00}{388}
\emline{225.00}{88.00}{389}{230.00}{96.00}{390}
\emline{225.00}{72.00}{391}{220.00}{80.00}{392}
\put(230.00,80.00){\circle*{2.00}}
\put(235.00,88.00){\circle*{2.00}}
\emline{245.00}{72.00}{393}{235.00}{72.00}{394}
\emline{245.00}{72.00}{395}{240.00}{80.00}{396}
\emline{250.00}{80.00}{397}{240.00}{80.00}{398}
\emline{250.00}{80.00}{399}{245.00}{88.00}{400}
\emline{255.00}{88.00}{401}{245.00}{88.00}{402}
\emline{250.00}{96.00}{403}{260.00}{96.00}{404}
\emline{260.00}{96.00}{405}{270.00}{96.00}{406}
\emline{270.00}{96.00}{407}{275.00}{104.00}{408}
\emline{275.00}{104.00}{409}{270.00}{112.00}{410}
\emline{270.00}{112.00}{411}{260.00}{112.00}{412}
\emline{260.00}{112.00}{413}{250.00}{112.00}{414}
\emline{250.00}{112.00}{415}{245.00}{104.00}{416}
\emline{245.00}{104.00}{417}{250.00}{96.00}{418}
\put(255.00,104.00){\circle*{2.00}}
\put(265.00,104.00){\circle*{2.00}}
\emline{250.00}{96.00}{419}{240.00}{96.00}{420}
\emline{240.00}{96.00}{421}{245.00}{104.00}{422}
\emline{245.00}{88.00}{423}{250.00}{96.00}{424}
\emline{255.00}{88.00}{425}{250.00}{96.00}{426}
\emline{255.00}{88.00}{427}{260.00}{96.00}{428}
\emline{265.00}{88.00}{429}{260.00}{96.00}{430}
\emline{265.00}{72.00}{431}{270.00}{80.00}{432}
\emline{270.00}{80.00}{433}{265.00}{88.00}{434}
\emline{240.00}{16.00}{435}{230.00}{16.00}{436}
\emline{240.00}{16.00}{437}{235.00}{24.00}{438}
\emline{245.00}{24.00}{439}{235.00}{24.00}{440}
\emline{245.00}{56.00}{441}{250.00}{64.00}{442}
\emline{220.00}{64.00}{443}{225.00}{72.00}{444}
\emline{230.00}{64.00}{445}{225.00}{72.00}{446}
\emline{230.00}{64.00}{447}{235.00}{72.00}{448}
\emline{240.00}{64.00}{449}{235.00}{72.00}{450}
\emline{240.00}{64.00}{451}{245.00}{72.00}{452}
\emline{250.00}{64.00}{453}{240.00}{64.00}{454}
\emline{255.00}{56.00}{455}{250.00}{64.00}{456}
\emline{255.00}{56.00}{457}{260.00}{64.00}{458}
\emline{265.00}{56.00}{459}{260.00}{64.00}{460}
\emline{265.00}{56.00}{461}{270.00}{64.00}{462}
\emline{270.00}{64.00}{463}{260.00}{64.00}{464}
\emline{270.00}{64.00}{465}{265.00}{72.00}{466}
\emline{275.00}{72.00}{467}{265.00}{72.00}{468}
\emline{280.00}{80.00}{469}{270.00}{80.00}{470}
\emline{275.00}{72.00}{471}{270.00}{80.00}{472}
\emline{270.00}{80.00}{473}{275.00}{88.00}{474}
\emline{275.00}{88.00}{475}{265.00}{88.00}{476}
\emline{265.00}{88.00}{477}{270.00}{96.00}{478}
\emline{270.00}{96.00}{479}{275.00}{88.00}{480}
\emline{270.00}{96.00}{481}{280.00}{96.00}{482}
\emline{280.00}{96.00}{483}{275.00}{104.00}{484}
\emline{275.00}{104.00}{485}{285.00}{104.00}{486}
\emline{275.00}{104.00}{487}{280.00}{112.00}{488}
\emline{280.00}{112.00}{489}{270.00}{112.00}{490}
\emline{255.00}{120.00}{491}{265.00}{120.00}{492}
\emline{265.00}{120.00}{493}{275.00}{120.00}{494}
\emline{275.00}{120.00}{495}{280.00}{128.00}{496}
\emline{280.00}{128.00}{497}{275.00}{136.00}{498}
\emline{275.00}{136.00}{499}{265.00}{136.00}{500}
\emline{265.00}{136.00}{501}{255.00}{136.00}{502}
\emline{255.00}{136.00}{503}{250.00}{128.00}{504}
\emline{250.00}{128.00}{505}{255.00}{120.00}{506}
\put(260.00,128.00){\circle*{2.00}}
\put(270.00,128.00){\circle*{2.00}}
\emline{270.00}{112.00}{507}{275.00}{120.00}{508}
\emline{280.00}{112.00}{509}{275.00}{120.00}{510}
\emline{285.00}{120.00}{511}{275.00}{120.00}{512}
\emline{285.00}{120.00}{513}{280.00}{128.00}{514}
\emline{250.00}{112.00}{515}{255.00}{120.00}{516}
\emline{260.00}{112.00}{517}{255.00}{120.00}{518}
\emline{260.00}{112.00}{519}{265.00}{120.00}{520}
\emline{270.00}{112.00}{521}{265.00}{120.00}{522}
\emline{290.00}{128.00}{523}{280.00}{128.00}{524}
\emline{285.00}{136.00}{525}{295.00}{136.00}{526}
\emline{295.00}{136.00}{527}{305.00}{136.00}{528}
\emline{305.00}{136.00}{529}{310.00}{144.00}{530}
\emline{310.00}{144.00}{531}{305.00}{152.00}{532}
\emline{305.00}{152.00}{533}{295.00}{152.00}{534}
\emline{295.00}{152.00}{535}{285.00}{152.00}{536}
\emline{285.00}{152.00}{537}{280.00}{144.00}{538}
\emline{280.00}{144.00}{539}{285.00}{136.00}{540}
\put(290.00,144.00){\circle*{2.00}}
\put(300.00,144.00){\circle*{2.00}}
\emline{300.00}{128.00}{541}{305.00}{136.00}{542}
\emline{310.00}{128.00}{543}{305.00}{136.00}{544}
\emline{315.00}{136.00}{545}{305.00}{136.00}{546}
\emline{315.00}{136.00}{547}{310.00}{144.00}{548}
\emline{280.00}{128.00}{549}{285.00}{136.00}{550}
\emline{290.00}{128.00}{551}{285.00}{136.00}{552}
\emline{290.00}{128.00}{553}{295.00}{136.00}{554}
\emline{300.00}{128.00}{555}{295.00}{136.00}{556}
\emline{285.00}{136.00}{557}{275.00}{136.00}{558}
\emline{275.00}{136.00}{559}{280.00}{144.00}{560}
\emline{175.00}{8.00}{561}{165.00}{8.00}{562}
\emline{175.00}{8.00}{563}{180.00}{16.00}{564}
\emline{180.00}{16.00}{565}{185.00}{24.00}{566}
\emline{185.00}{24.00}{567}{180.00}{32.00}{568}
\emline{180.00}{32.00}{569}{170.00}{32.00}{570}
\emline{160.00}{16.00}{571}{165.00}{24.00}{572}
\emline{165.00}{24.00}{573}{170.00}{32.00}{574}
\emline{165.00}{8.00}{575}{160.00}{16.00}{576}
\put(170.00,16.00){\circle*{2.00}}
\put(175.00,24.00){\circle*{2.00}}
\emline{150.00}{16.00}{577}{140.00}{16.00}{578}
\emline{150.00}{16.00}{579}{155.00}{24.00}{580}
\emline{155.00}{24.00}{581}{160.00}{32.00}{582}
\emline{160.00}{32.00}{583}{155.00}{40.00}{584}
\emline{155.00}{40.00}{585}{145.00}{40.00}{586}
\emline{135.00}{24.00}{587}{140.00}{32.00}{588}
\emline{140.00}{32.00}{589}{145.00}{40.00}{590}
\emline{140.00}{16.00}{591}{135.00}{24.00}{592}
\put(145.00,24.00){\circle*{2.00}}
\put(150.00,32.00){\circle*{2.00}}
\emline{160.00}{16.00}{593}{150.00}{16.00}{594}
\emline{160.00}{16.00}{595}{155.00}{24.00}{596}
\emline{165.00}{24.00}{597}{155.00}{24.00}{598}
\emline{165.00}{24.00}{599}{160.00}{32.00}{600}
\emline{170.00}{32.00}{601}{160.00}{32.00}{602}
\emline{165.00}{40.00}{603}{175.00}{40.00}{604}
\emline{175.00}{40.00}{605}{185.00}{40.00}{606}
\emline{185.00}{40.00}{607}{190.00}{48.00}{608}
\emline{190.00}{48.00}{609}{185.00}{56.00}{610}
\emline{185.00}{56.00}{611}{175.00}{56.00}{612}
\emline{175.00}{56.00}{613}{165.00}{56.00}{614}
\emline{165.00}{56.00}{615}{160.00}{48.00}{616}
\emline{160.00}{48.00}{617}{165.00}{40.00}{618}
\put(170.00,48.00){\circle*{2.00}}
\put(180.00,48.00){\circle*{2.00}}
\emline{165.00}{40.00}{619}{155.00}{40.00}{620}
\emline{155.00}{40.00}{621}{160.00}{48.00}{622}
\emline{160.00}{32.00}{623}{165.00}{40.00}{624}
\emline{170.00}{32.00}{625}{165.00}{40.00}{626}
\emline{170.00}{32.00}{627}{175.00}{40.00}{628}
\emline{180.00}{32.00}{629}{175.00}{40.00}{630}
\emline{180.00}{32.00}{631}{185.00}{40.00}{632}
\emline{175.00}{8.00}{633}{185.00}{8.00}{634}
\emline{185.00}{8.00}{635}{180.00}{16.00}{636}
\emline{180.00}{16.00}{637}{190.00}{16.00}{638}
\emline{180.00}{32.00}{639}{190.00}{32.00}{640}
\emline{190.00}{32.00}{641}{185.00}{40.00}{642}
\emline{185.00}{40.00}{643}{195.00}{40.00}{644}
\emline{195.00}{40.00}{645}{190.00}{48.00}{646}
\emline{190.00}{48.00}{647}{200.00}{48.00}{648}
\emline{205.00}{56.00}{649}{195.00}{56.00}{650}
\emline{205.00}{56.00}{651}{210.00}{64.00}{652}
\emline{210.00}{80.00}{653}{200.00}{80.00}{654}
\emline{190.00}{64.00}{655}{195.00}{72.00}{656}
\emline{195.00}{72.00}{657}{200.00}{80.00}{658}
\emline{195.00}{56.00}{659}{190.00}{64.00}{660}
\put(200.00,64.00){\circle*{2.00}}
\put(205.00,72.00){\circle*{2.00}}
\emline{180.00}{64.00}{661}{170.00}{64.00}{662}
\emline{180.00}{64.00}{663}{185.00}{72.00}{664}
\emline{185.00}{72.00}{665}{190.00}{80.00}{666}
\emline{190.00}{80.00}{667}{185.00}{88.00}{668}
\emline{185.00}{88.00}{669}{175.00}{88.00}{670}
\emline{165.00}{72.00}{671}{170.00}{80.00}{672}
\emline{170.00}{80.00}{673}{175.00}{88.00}{674}
\emline{170.00}{64.00}{675}{165.00}{72.00}{676}
\put(175.00,72.00){\circle*{2.00}}
\put(180.00,80.00){\circle*{2.00}}
\emline{190.00}{64.00}{677}{180.00}{64.00}{678}
\emline{190.00}{64.00}{679}{185.00}{72.00}{680}
\emline{195.00}{72.00}{681}{185.00}{72.00}{682}
\emline{195.00}{72.00}{683}{190.00}{80.00}{684}
\emline{200.00}{80.00}{685}{190.00}{80.00}{686}
\emline{195.00}{88.00}{687}{205.00}{88.00}{688}
\emline{205.00}{88.00}{689}{215.00}{88.00}{690}
\emline{215.00}{88.00}{691}{220.00}{96.00}{692}
\emline{220.00}{96.00}{693}{215.00}{104.00}{694}
\emline{215.00}{104.00}{695}{205.00}{104.00}{696}
\emline{205.00}{104.00}{697}{195.00}{104.00}{698}
\emline{195.00}{104.00}{699}{190.00}{96.00}{700}
\emline{190.00}{96.00}{701}{195.00}{88.00}{702}
\put(200.00,96.00){\circle*{2.00}}
\put(210.00,96.00){\circle*{2.00}}
\emline{195.00}{88.00}{703}{185.00}{88.00}{704}
\emline{185.00}{88.00}{705}{190.00}{96.00}{706}
\emline{190.00}{80.00}{707}{195.00}{88.00}{708}
\emline{200.00}{80.00}{709}{195.00}{88.00}{710}
\emline{200.00}{80.00}{711}{205.00}{88.00}{712}
\emline{210.00}{80.00}{713}{205.00}{88.00}{714}
\emline{210.00}{80.00}{715}{215.00}{88.00}{716}
\emline{210.00}{64.00}{717}{215.00}{72.00}{718}
\emline{215.00}{72.00}{719}{210.00}{80.00}{720}
\emline{165.00}{56.00}{721}{170.00}{64.00}{722}
\emline{170.00}{64.00}{723}{175.00}{56.00}{724}
\emline{175.00}{56.00}{725}{180.00}{64.00}{726}
\emline{180.00}{64.00}{727}{185.00}{56.00}{728}
\emline{185.00}{56.00}{729}{190.00}{64.00}{730}
\emline{185.00}{56.00}{731}{195.00}{56.00}{732}
\emline{195.00}{56.00}{733}{190.00}{48.00}{734}
\emline{195.00}{56.00}{735}{200.00}{48.00}{736}
\emline{200.00}{48.00}{737}{205.00}{56.00}{738}
\emline{205.00}{56.00}{739}{210.00}{48.00}{740}
\emline{205.00}{56.00}{741}{215.00}{56.00}{742}
\emline{215.00}{56.00}{743}{210.00}{64.00}{744}
\emline{210.00}{64.00}{745}{220.00}{64.00}{746}
\emline{220.00}{64.00}{747}{215.00}{72.00}{748}
\emline{215.00}{72.00}{749}{225.00}{72.00}{750}
\emline{215.00}{72.00}{751}{220.00}{80.00}{752}
\emline{220.00}{80.00}{753}{210.00}{80.00}{754}
\emline{220.00}{80.00}{755}{215.00}{88.00}{756}
\emline{215.00}{88.00}{757}{225.00}{88.00}{758}
\emline{225.00}{88.00}{759}{220.00}{96.00}{760}
\emline{220.00}{96.00}{761}{230.00}{96.00}{762}
\emline{235.00}{104.00}{763}{240.00}{112.00}{764}
\emline{240.00}{128.00}{765}{230.00}{128.00}{766}
\emline{220.00}{112.00}{767}{225.00}{120.00}{768}
\emline{225.00}{120.00}{769}{230.00}{128.00}{770}
\put(230.00,112.00){\circle*{2.00}}
\put(235.00,120.00){\circle*{2.00}}
\emline{210.00}{112.00}{771}{200.00}{112.00}{772}
\emline{210.00}{112.00}{773}{215.00}{120.00}{774}
\emline{215.00}{120.00}{775}{220.00}{128.00}{776}
\emline{220.00}{128.00}{777}{215.00}{136.00}{778}
\emline{215.00}{136.00}{779}{205.00}{136.00}{780}
\emline{195.00}{120.00}{781}{200.00}{128.00}{782}
\emline{200.00}{128.00}{783}{205.00}{136.00}{784}
\emline{200.00}{112.00}{785}{195.00}{120.00}{786}
\put(205.00,120.00){\circle*{2.00}}
\put(210.00,128.00){\circle*{2.00}}
\emline{220.00}{112.00}{787}{210.00}{112.00}{788}
\emline{220.00}{112.00}{789}{215.00}{120.00}{790}
\emline{225.00}{120.00}{791}{215.00}{120.00}{792}
\emline{225.00}{120.00}{793}{220.00}{128.00}{794}
\emline{230.00}{128.00}{795}{220.00}{128.00}{796}
\emline{225.00}{136.00}{797}{235.00}{136.00}{798}
\emline{235.00}{136.00}{799}{245.00}{136.00}{800}
\emline{245.00}{136.00}{801}{250.00}{144.00}{802}
\emline{250.00}{144.00}{803}{245.00}{152.00}{804}
\emline{245.00}{152.00}{805}{235.00}{152.00}{806}
\emline{235.00}{152.00}{807}{225.00}{152.00}{808}
\emline{225.00}{152.00}{809}{220.00}{144.00}{810}
\emline{220.00}{144.00}{811}{225.00}{136.00}{812}
\put(230.00,144.00){\circle*{2.00}}
\put(240.00,144.00){\circle*{2.00}}
\emline{225.00}{136.00}{813}{215.00}{136.00}{814}
\emline{215.00}{136.00}{815}{220.00}{144.00}{816}
\emline{220.00}{128.00}{817}{225.00}{136.00}{818}
\emline{230.00}{128.00}{819}{225.00}{136.00}{820}
\emline{230.00}{128.00}{821}{235.00}{136.00}{822}
\emline{240.00}{128.00}{823}{235.00}{136.00}{824}
\emline{240.00}{128.00}{825}{245.00}{136.00}{826}
\emline{240.00}{112.00}{827}{245.00}{120.00}{828}
\emline{245.00}{120.00}{829}{240.00}{128.00}{830}
\emline{235.00}{104.00}{831}{225.00}{104.00}{832}
\emline{225.00}{104.00}{833}{220.00}{112.00}{834}
\emline{195.00}{104.00}{835}{200.00}{112.00}{836}
\emline{200.00}{112.00}{837}{205.00}{104.00}{838}
\emline{205.00}{104.00}{839}{210.00}{112.00}{840}
\emline{210.00}{112.00}{841}{215.00}{104.00}{842}
\emline{215.00}{104.00}{843}{220.00}{112.00}{844}
\emline{215.00}{104.00}{845}{225.00}{104.00}{846}
\emline{225.00}{104.00}{847}{220.00}{96.00}{848}
\emline{225.00}{104.00}{849}{230.00}{96.00}{850}
\emline{230.00}{96.00}{851}{235.00}{104.00}{852}
\emline{235.00}{104.00}{853}{240.00}{96.00}{854}
\emline{235.00}{104.00}{855}{245.00}{104.00}{856}
\emline{245.00}{104.00}{857}{240.00}{112.00}{858}
\emline{240.00}{112.00}{859}{250.00}{112.00}{860}
\emline{250.00}{112.00}{861}{245.00}{120.00}{862}
\emline{245.00}{120.00}{863}{255.00}{120.00}{864}
\emline{245.00}{120.00}{865}{250.00}{128.00}{866}
\emline{250.00}{128.00}{867}{240.00}{128.00}{868}
\emline{250.00}{144.00}{869}{255.00}{136.00}{870}
\emline{250.00}{128.00}{871}{245.00}{136.00}{872}
\emline{245.00}{136.00}{873}{255.00}{136.00}{874}
\emline{210.00}{144.00}{875}{200.00}{144.00}{876}
\emline{210.00}{144.00}{877}{215.00}{152.00}{878}
\emline{215.00}{152.00}{879}{220.00}{160.00}{880}
\emline{220.00}{160.00}{881}{215.00}{168.00}{882}
\emline{215.00}{168.00}{883}{205.00}{168.00}{884}
\emline{195.00}{152.00}{885}{200.00}{160.00}{886}
\emline{200.00}{160.00}{887}{205.00}{168.00}{888}
\emline{200.00}{144.00}{889}{195.00}{152.00}{890}
\put(205.00,152.00){\circle*{2.00}}
\put(210.00,160.00){\circle*{2.00}}
\emline{180.00}{96.00}{891}{170.00}{96.00}{892}
\emline{180.00}{96.00}{893}{185.00}{104.00}{894}
\emline{185.00}{104.00}{895}{190.00}{112.00}{896}
\emline{190.00}{112.00}{897}{185.00}{120.00}{898}
\emline{185.00}{120.00}{899}{175.00}{120.00}{900}
\emline{165.00}{104.00}{901}{170.00}{112.00}{902}
\emline{170.00}{112.00}{903}{175.00}{120.00}{904}
\emline{170.00}{96.00}{905}{165.00}{104.00}{906}
\put(175.00,104.00){\circle*{2.00}}
\put(180.00,112.00){\circle*{2.00}}
\emline{150.00}{48.00}{907}{140.00}{48.00}{908}
\emline{150.00}{48.00}{909}{155.00}{56.00}{910}
\emline{155.00}{56.00}{911}{160.00}{64.00}{912}
\emline{160.00}{64.00}{913}{155.00}{72.00}{914}
\emline{155.00}{72.00}{915}{145.00}{72.00}{916}
\emline{135.00}{56.00}{917}{140.00}{64.00}{918}
\emline{140.00}{64.00}{919}{145.00}{72.00}{920}
\emline{140.00}{48.00}{921}{135.00}{56.00}{922}
\put(145.00,56.00){\circle*{2.00}}
\put(150.00,64.00){\circle*{2.00}}
\emline{220.00}{160.00}{923}{225.00}{152.00}{924}
\emline{225.00}{152.00}{925}{215.00}{152.00}{926}
\emline{215.00}{152.00}{927}{220.00}{144.00}{928}
\emline{220.00}{144.00}{929}{210.00}{144.00}{930}
\emline{210.00}{144.00}{931}{215.00}{136.00}{932}
\emline{210.00}{144.00}{933}{205.00}{136.00}{934}
\emline{205.00}{136.00}{935}{200.00}{144.00}{936}
\emline{200.00}{144.00}{937}{195.00}{136.00}{938}
\emline{195.00}{136.00}{939}{205.00}{136.00}{940}
\emline{195.00}{136.00}{941}{190.00}{144.00}{942}
\emline{190.00}{144.00}{943}{195.00}{152.00}{944}
\emline{190.00}{144.00}{945}{200.00}{144.00}{946}
\emline{195.00}{136.00}{947}{200.00}{128.00}{948}
\emline{200.00}{128.00}{949}{190.00}{128.00}{950}
\emline{190.00}{128.00}{951}{195.00}{120.00}{952}
\emline{195.00}{120.00}{953}{185.00}{120.00}{954}
\emline{195.00}{120.00}{955}{190.00}{112.00}{956}
\emline{190.00}{112.00}{957}{200.00}{112.00}{958}
\emline{190.00}{112.00}{959}{195.00}{104.00}{960}
\emline{195.00}{104.00}{961}{185.00}{104.00}{962}
\emline{185.00}{104.00}{963}{190.00}{96.00}{964}
\emline{190.00}{96.00}{965}{180.00}{96.00}{966}
\emline{180.00}{96.00}{967}{185.00}{88.00}{968}
\emline{180.00}{96.00}{969}{175.00}{88.00}{970}
\emline{175.00}{88.00}{971}{170.00}{96.00}{972}
\emline{170.00}{96.00}{973}{165.00}{88.00}{974}
\emline{165.00}{88.00}{975}{170.00}{80.00}{976}
\emline{175.00}{88.00}{977}{165.00}{88.00}{978}
\emline{170.00}{80.00}{979}{160.00}{80.00}{980}
\emline{160.00}{80.00}{981}{165.00}{72.00}{982}
\emline{165.00}{72.00}{983}{155.00}{72.00}{984}
\emline{155.00}{72.00}{985}{160.00}{80.00}{986}
\emline{160.00}{80.00}{987}{165.00}{88.00}{988}
\emline{170.00}{64.00}{989}{160.00}{64.00}{990}
\emline{160.00}{64.00}{991}{165.00}{72.00}{992}
\emline{165.00}{56.00}{993}{155.00}{56.00}{994}
\emline{160.00}{64.00}{995}{165.00}{56.00}{996}
\emline{160.00}{48.00}{997}{150.00}{48.00}{998}
\emline{155.00}{56.00}{999}{160.00}{48.00}{1000}
\emline{145.00}{40.00}{1001}{150.00}{48.00}{1002}
\emline{150.00}{48.00}{1003}{155.00}{40.00}{1004}
\emline{160.00}{112.00}{1005}{150.00}{112.00}{1006}
\emline{160.00}{112.00}{1007}{165.00}{120.00}{1008}
\emline{165.00}{120.00}{1009}{170.00}{128.00}{1010}
\emline{170.00}{128.00}{1011}{165.00}{136.00}{1012}
\emline{165.00}{136.00}{1013}{155.00}{136.00}{1014}
\emline{145.00}{120.00}{1015}{150.00}{128.00}{1016}
\emline{150.00}{128.00}{1017}{155.00}{136.00}{1018}
\emline{150.00}{112.00}{1019}{145.00}{120.00}{1020}
\put(155.00,120.00){\circle*{2.00}}
\put(160.00,128.00){\circle*{2.00}}
\emline{130.00}{64.00}{1021}{120.00}{64.00}{1022}
\emline{130.00}{64.00}{1023}{135.00}{72.00}{1024}
\emline{135.00}{72.00}{1025}{140.00}{80.00}{1026}
\emline{140.00}{80.00}{1027}{135.00}{88.00}{1028}
\emline{135.00}{88.00}{1029}{125.00}{88.00}{1030}
\emline{115.00}{72.00}{1031}{120.00}{80.00}{1032}
\emline{120.00}{80.00}{1033}{125.00}{88.00}{1034}
\emline{120.00}{64.00}{1035}{115.00}{72.00}{1036}
\put(125.00,72.00){\circle*{2.00}}
\put(130.00,80.00){\circle*{2.00}}
\emline{165.00}{120.00}{1037}{170.00}{112.00}{1038}
\emline{170.00}{112.00}{1039}{160.00}{112.00}{1040}
\emline{140.00}{64.00}{1041}{130.00}{64.00}{1042}
\emline{135.00}{72.00}{1043}{140.00}{64.00}{1044}
\emline{135.00}{72.00}{1045}{145.00}{72.00}{1046}
\emline{145.00}{72.00}{1047}{140.00}{80.00}{1048}
\emline{165.00}{120.00}{1049}{175.00}{120.00}{1050}
\emline{175.00}{120.00}{1051}{170.00}{128.00}{1052}
\emline{140.00}{80.00}{1053}{150.00}{80.00}{1054}
\emline{150.00}{80.00}{1055}{160.00}{80.00}{1056}
\emline{145.00}{72.00}{1057}{150.00}{80.00}{1058}
\emline{150.00}{80.00}{1059}{155.00}{72.00}{1060}
\emline{170.00}{128.00}{1061}{180.00}{128.00}{1062}
\emline{180.00}{128.00}{1063}{190.00}{128.00}{1064}
\emline{190.00}{128.00}{1065}{195.00}{136.00}{1066}
\emline{175.00}{120.00}{1067}{180.00}{128.00}{1068}
\emline{180.00}{128.00}{1069}{185.00}{120.00}{1070}
\emline{160.00}{112.00}{1071}{165.00}{104.00}{1072}
\emline{130.00}{64.00}{1073}{135.00}{56.00}{1074}
\emline{135.00}{88.00}{1075}{145.00}{88.00}{1076}
\emline{145.00}{88.00}{1077}{140.00}{80.00}{1078}
\emline{145.00}{88.00}{1079}{150.00}{80.00}{1080}
\emline{165.00}{104.00}{1081}{160.00}{96.00}{1082}
\emline{160.00}{96.00}{1083}{165.00}{88.00}{1084}
\emline{160.00}{96.00}{1085}{155.00}{104.00}{1086}
\emline{155.00}{104.00}{1087}{165.00}{104.00}{1088}
\emline{160.00}{112.00}{1089}{155.00}{104.00}{1090}
\emline{155.00}{104.00}{1091}{150.00}{112.00}{1092}
\emline{145.00}{88.00}{1093}{140.00}{96.00}{1094}
\emline{140.00}{96.00}{1095}{145.00}{104.00}{1096}
\emline{145.00}{104.00}{1097}{155.00}{104.00}{1098}
\emline{150.00}{112.00}{1099}{145.00}{104.00}{1100}
\put(150.00,96.00){\circle*{2.00}}
\put(155.00,88.00){\circle*{2.00}}
\emline{135.00}{88.00}{1101}{140.00}{96.00}{1102}
\emline{140.00}{48.00}{1103}{145.00}{40.00}{1104}
\emline{120.00}{64.00}{1105}{125.00}{56.00}{1106}
\emline{125.00}{56.00}{1107}{130.00}{64.00}{1108}
\emline{135.00}{56.00}{1109}{125.00}{56.00}{1110}
\emline{125.00}{56.00}{1111}{130.00}{48.00}{1112}
\emline{130.00}{48.00}{1113}{135.00}{56.00}{1114}
\emline{130.00}{48.00}{1115}{140.00}{48.00}{1116}
\emline{140.00}{48.00}{1117}{135.00}{40.00}{1118}
\emline{135.00}{40.00}{1119}{130.00}{48.00}{1120}
\emline{135.00}{40.00}{1121}{145.00}{40.00}{1122}
\emline{135.00}{40.00}{1123}{140.00}{32.00}{1124}
\emline{140.00}{32.00}{1125}{130.00}{32.00}{1126}
\emline{130.00}{32.00}{1127}{135.00}{40.00}{1128}
\emline{130.00}{32.00}{1129}{135.00}{24.00}{1130}
\emline{130.00}{32.00}{1131}{120.00}{32.00}{1132}
\emline{120.00}{32.00}{1133}{115.00}{40.00}{1134}
\emline{115.00}{40.00}{1135}{110.00}{48.00}{1136}
\emline{105.00}{56.00}{1137}{110.00}{64.00}{1138}
\emline{115.00}{56.00}{1139}{125.00}{56.00}{1140}
\emline{125.00}{56.00}{1141}{115.00}{56.00}{1142}
\emline{115.00}{56.00}{1143}{120.00}{64.00}{1144}
\emline{115.00}{56.00}{1145}{125.00}{56.00}{1146}
\put(120.00,48.00){\circle*{2.00}}
\put(125.00,40.00){\circle*{2.00}}
\emline{185.00}{120.00}{1147}{190.00}{128.00}{1148}
\emline{180.00}{128.00}{1149}{175.00}{136.00}{1150}
\emline{175.00}{136.00}{1151}{170.00}{128.00}{1152}
\emline{165.00}{136.00}{1153}{175.00}{136.00}{1154}
\emline{175.00}{136.00}{1155}{170.00}{144.00}{1156}
\emline{170.00}{144.00}{1157}{175.00}{152.00}{1158}
\emline{175.00}{152.00}{1159}{185.00}{152.00}{1160}
\emline{185.00}{152.00}{1161}{190.00}{144.00}{1162}
\emline{185.00}{152.00}{1163}{195.00}{152.00}{1164}
\put(180.00,144.00){\circle*{2.00}}
\put(185.00,136.00){\circle*{2.00}}
\emline{100.00}{48.00}{1165}{90.00}{48.00}{1166}
\emline{100.00}{48.00}{1167}{105.00}{56.00}{1168}
\emline{110.00}{48.00}{1169}{115.00}{56.00}{1170}
\emline{110.00}{64.00}{1171}{105.00}{72.00}{1172}
\emline{105.00}{72.00}{1173}{95.00}{72.00}{1174}
\emline{85.00}{56.00}{1175}{90.00}{64.00}{1176}
\emline{90.00}{64.00}{1177}{95.00}{72.00}{1178}
\emline{90.00}{48.00}{1179}{85.00}{56.00}{1180}
\put(95.00,56.00){\circle*{2.00}}
\put(100.00,64.00){\circle*{2.00}}
\emline{110.00}{48.00}{1181}{100.00}{48.00}{1182}
\emline{110.00}{48.00}{1183}{115.00}{40.00}{1184}
\emline{110.00}{64.00}{1185}{115.00}{72.00}{1186}
\emline{120.00}{64.00}{1187}{110.00}{64.00}{1188}
\emline{115.00}{56.00}{1189}{105.00}{56.00}{1190}
\emline{110.00}{64.00}{1191}{115.00}{56.00}{1192}
\emline{105.00}{56.00}{1193}{110.00}{48.00}{1194}
\emline{115.00}{72.00}{1195}{105.00}{72.00}{1196}
\emline{80.00}{64.00}{1197}{70.00}{64.00}{1198}
\emline{80.00}{64.00}{1199}{85.00}{72.00}{1200}
\emline{85.00}{72.00}{1201}{90.00}{80.00}{1202}
\emline{90.00}{80.00}{1203}{85.00}{88.00}{1204}
\emline{85.00}{88.00}{1205}{75.00}{88.00}{1206}
\emline{65.00}{72.00}{1207}{70.00}{80.00}{1208}
\emline{70.00}{80.00}{1209}{75.00}{88.00}{1210}
\emline{70.00}{64.00}{1211}{65.00}{72.00}{1212}
\put(75.00,72.00){\circle*{2.00}}
\put(80.00,80.00){\circle*{2.00}}
\emline{90.00}{64.00}{1213}{80.00}{64.00}{1214}
\emline{85.00}{72.00}{1215}{90.00}{64.00}{1216}
\emline{80.00}{64.00}{1217}{85.00}{56.00}{1218}
\emline{95.00}{72.00}{1219}{85.00}{72.00}{1220}
\emline{90.00}{80.00}{1221}{95.00}{72.00}{1222}
\emline{110.00}{80.00}{1223}{100.00}{80.00}{1224}
\emline{100.00}{80.00}{1225}{105.00}{72.00}{1226}
\emline{105.00}{72.00}{1227}{110.00}{80.00}{1228}
\emline{95.00}{72.00}{1229}{100.00}{80.00}{1230}
\emline{100.00}{80.00}{1231}{90.00}{80.00}{1232}
\emline{120.00}{80.00}{1233}{110.00}{80.00}{1234}
\emline{110.00}{80.00}{1235}{115.00}{72.00}{1236}
\emline{110.00}{80.00}{1237}{115.00}{88.00}{1238}
\emline{125.00}{88.00}{1239}{115.00}{88.00}{1240}
\emline{115.00}{88.00}{1241}{120.00}{80.00}{1242}
\emline{105.00}{104.00}{1243}{110.00}{96.00}{1244}
\emline{115.00}{88.00}{1245}{110.00}{96.00}{1246}
\emline{100.00}{80.00}{1247}{95.00}{88.00}{1248}
\emline{95.00}{88.00}{1249}{90.00}{96.00}{1250}
\emline{95.00}{104.00}{1251}{105.00}{104.00}{1252}
\put(100.00,96.00){\circle*{2.00}}
\put(105.00,88.00){\circle*{2.00}}
\emline{90.00}{96.00}{1253}{95.00}{104.00}{1254}
\emline{90.00}{80.00}{1255}{95.00}{88.00}{1256}
\emline{95.00}{88.00}{1257}{85.00}{88.00}{1258}
\emline{85.00}{88.00}{1259}{90.00}{96.00}{1260}
\emline{135.00}{104.00}{1261}{140.00}{112.00}{1262}
\emline{130.00}{96.00}{1263}{120.00}{96.00}{1264}
\emline{130.00}{96.00}{1265}{135.00}{104.00}{1266}
\emline{140.00}{112.00}{1267}{135.00}{120.00}{1268}
\emline{135.00}{120.00}{1269}{125.00}{120.00}{1270}
\emline{115.00}{104.00}{1271}{120.00}{112.00}{1272}
\emline{120.00}{112.00}{1273}{125.00}{120.00}{1274}
\emline{120.00}{96.00}{1275}{115.00}{104.00}{1276}
\put(125.00,104.00){\circle*{2.00}}
\put(130.00,112.00){\circle*{2.00}}
\emline{110.00}{112.00}{1277}{100.00}{112.00}{1278}
\emline{110.00}{112.00}{1279}{115.00}{120.00}{1280}
\emline{115.00}{120.00}{1281}{120.00}{128.00}{1282}
\emline{120.00}{128.00}{1283}{115.00}{136.00}{1284}
\emline{115.00}{136.00}{1285}{105.00}{136.00}{1286}
\emline{95.00}{120.00}{1287}{100.00}{128.00}{1288}
\emline{100.00}{128.00}{1289}{105.00}{136.00}{1290}
\emline{100.00}{112.00}{1291}{95.00}{120.00}{1292}
\put(105.00,120.00){\circle*{2.00}}
\put(110.00,128.00){\circle*{2.00}}
\emline{120.00}{112.00}{1293}{110.00}{112.00}{1294}
\emline{115.00}{120.00}{1295}{120.00}{112.00}{1296}
\emline{110.00}{112.00}{1297}{115.00}{104.00}{1298}
\emline{125.00}{120.00}{1299}{115.00}{120.00}{1300}
\emline{120.00}{128.00}{1301}{125.00}{120.00}{1302}
\emline{130.00}{128.00}{1303}{135.00}{120.00}{1304}
\emline{125.00}{120.00}{1305}{130.00}{128.00}{1306}
\emline{130.00}{128.00}{1307}{120.00}{128.00}{1308}
\emline{130.00}{128.00}{1309}{125.00}{136.00}{1310}
\emline{120.00}{128.00}{1311}{125.00}{136.00}{1312}
\emline{125.00}{136.00}{1313}{115.00}{136.00}{1314}
\emline{95.00}{104.00}{1315}{100.00}{112.00}{1316}
\emline{100.00}{112.00}{1317}{105.00}{104.00}{1318}
\emline{105.00}{104.00}{1319}{110.00}{112.00}{1320}
\emline{105.00}{104.00}{1321}{115.00}{104.00}{1322}
\emline{115.00}{104.00}{1323}{110.00}{96.00}{1324}
\emline{110.00}{96.00}{1325}{120.00}{96.00}{1326}
\emline{120.00}{96.00}{1327}{115.00}{88.00}{1328}
\emline{120.00}{96.00}{1329}{125.00}{88.00}{1330}
\emline{125.00}{88.00}{1331}{130.00}{96.00}{1332}
\emline{130.00}{96.00}{1333}{135.00}{88.00}{1334}
\emline{130.00}{96.00}{1335}{140.00}{96.00}{1336}
\emline{140.00}{96.00}{1337}{135.00}{104.00}{1338}
\emline{135.00}{104.00}{1339}{145.00}{104.00}{1340}
\emline{145.00}{104.00}{1341}{140.00}{112.00}{1342}
\emline{140.00}{112.00}{1343}{150.00}{112.00}{1344}
\emline{140.00}{112.00}{1345}{145.00}{120.00}{1346}
\emline{145.00}{120.00}{1347}{135.00}{120.00}{1348}
\emline{135.00}{120.00}{1349}{140.00}{128.00}{1350}
\emline{140.00}{128.00}{1351}{145.00}{120.00}{1352}
\emline{140.00}{128.00}{1353}{130.00}{128.00}{1354}
\emline{140.00}{128.00}{1355}{145.00}{136.00}{1356}
\emline{135.00}{152.00}{1357}{140.00}{144.00}{1358}
\emline{145.00}{136.00}{1359}{140.00}{144.00}{1360}
\emline{125.00}{136.00}{1361}{120.00}{144.00}{1362}
\emline{125.00}{152.00}{1363}{135.00}{152.00}{1364}
\put(130.00,144.00){\circle*{2.00}}
\put(135.00,136.00){\circle*{2.00}}
\emline{120.00}{144.00}{1365}{125.00}{152.00}{1366}
\emline{135.00}{152.00}{1367}{145.00}{152.00}{1368}
\emline{145.00}{152.00}{1369}{140.00}{144.00}{1370}
\emline{140.00}{128.00}{1371}{150.00}{128.00}{1372}
\emline{150.00}{128.00}{1373}{145.00}{136.00}{1374}
\emline{145.00}{136.00}{1375}{155.00}{136.00}{1376}
\emline{145.00}{136.00}{1377}{150.00}{144.00}{1378}
\emline{150.00}{144.00}{1379}{140.00}{144.00}{1380}
\emline{120.00}{144.00}{1381}{115.00}{136.00}{1382}
\emline{150.00}{144.00}{1383}{155.00}{136.00}{1384}
\emline{70.00}{80.00}{1385}{60.00}{80.00}{1386}
\emline{60.00}{80.00}{1387}{65.00}{88.00}{1388}
\emline{75.00}{88.00}{1389}{65.00}{88.00}{1390}
\emline{65.00}{88.00}{1391}{70.00}{80.00}{1392}
\emline{55.00}{104.00}{1393}{60.00}{96.00}{1394}
\emline{65.00}{88.00}{1395}{60.00}{96.00}{1396}
\emline{45.00}{104.00}{1397}{55.00}{104.00}{1398}
\put(50.00,96.00){\circle*{2.00}}
\put(55.00,88.00){\circle*{2.00}}
\emline{85.00}{104.00}{1399}{90.00}{112.00}{1400}
\emline{80.00}{96.00}{1401}{70.00}{96.00}{1402}
\emline{90.00}{112.00}{1403}{85.00}{120.00}{1404}
\emline{65.00}{104.00}{1405}{70.00}{112.00}{1406}
\emline{70.00}{112.00}{1407}{75.00}{120.00}{1408}
\emline{70.00}{96.00}{1409}{65.00}{104.00}{1410}
\put(75.00,104.00){\circle*{2.00}}
\put(80.00,112.00){\circle*{2.00}}
\emline{60.00}{112.00}{1411}{50.00}{112.00}{1412}
\emline{60.00}{112.00}{1413}{65.00}{120.00}{1414}
\emline{65.00}{136.00}{1415}{55.00}{136.00}{1416}
\emline{45.00}{120.00}{1417}{50.00}{128.00}{1418}
\emline{50.00}{128.00}{1419}{55.00}{136.00}{1420}
\emline{50.00}{112.00}{1421}{45.00}{120.00}{1422}
\put(55.00,120.00){\circle*{2.00}}
\put(60.00,128.00){\circle*{2.00}}
\emline{70.00}{112.00}{1423}{60.00}{112.00}{1424}
\emline{65.00}{120.00}{1425}{70.00}{112.00}{1426}
\emline{60.00}{112.00}{1427}{65.00}{104.00}{1428}
\emline{75.00}{120.00}{1429}{65.00}{120.00}{1430}
\emline{45.00}{104.00}{1431}{50.00}{112.00}{1432}
\emline{50.00}{112.00}{1433}{55.00}{104.00}{1434}
\emline{55.00}{104.00}{1435}{60.00}{112.00}{1436}
\emline{55.00}{104.00}{1437}{65.00}{104.00}{1438}
\emline{65.00}{104.00}{1439}{60.00}{96.00}{1440}
\emline{60.00}{96.00}{1441}{70.00}{96.00}{1442}
\emline{70.00}{96.00}{1443}{65.00}{88.00}{1444}
\emline{70.00}{96.00}{1445}{75.00}{88.00}{1446}
\emline{75.00}{88.00}{1447}{80.00}{96.00}{1448}
\emline{80.00}{96.00}{1449}{85.00}{88.00}{1450}
\emline{90.00}{96.00}{1451}{80.00}{96.00}{1452}
\emline{80.00}{96.00}{1453}{85.00}{104.00}{1454}
\emline{85.00}{104.00}{1455}{90.00}{96.00}{1456}
\emline{85.00}{104.00}{1457}{95.00}{104.00}{1458}
\emline{95.00}{104.00}{1459}{90.00}{112.00}{1460}
\emline{90.00}{112.00}{1461}{100.00}{112.00}{1462}
\emline{90.00}{112.00}{1463}{95.00}{120.00}{1464}
\emline{95.00}{120.00}{1465}{85.00}{120.00}{1466}
\emline{85.00}{120.00}{1467}{75.00}{120.00}{1468}
\emline{75.00}{120.00}{1469}{80.00}{128.00}{1470}
\emline{80.00}{128.00}{1471}{85.00}{120.00}{1472}
\emline{85.00}{120.00}{1473}{90.00}{128.00}{1474}
\emline{90.00}{128.00}{1475}{95.00}{120.00}{1476}
\emline{65.00}{120.00}{1477}{70.00}{128.00}{1478}
\emline{70.00}{128.00}{1479}{65.00}{136.00}{1480}
\emline{95.00}{136.00}{1481}{105.00}{136.00}{1482}
\emline{105.00}{136.00}{1483}{110.00}{144.00}{1484}
\emline{110.00}{144.00}{1485}{115.00}{136.00}{1486}
\emline{40.00}{128.00}{1487}{30.00}{128.00}{1488}
\emline{40.00}{128.00}{1489}{45.00}{136.00}{1490}
\emline{35.00}{152.00}{1491}{40.00}{144.00}{1492}
\emline{45.00}{136.00}{1493}{40.00}{144.00}{1494}
\emline{30.00}{128.00}{1495}{25.00}{136.00}{1496}
\emline{25.00}{136.00}{1497}{20.00}{144.00}{1498}
\emline{25.00}{152.00}{1499}{35.00}{152.00}{1500}
\put(30.00,144.00){\circle*{2.00}}
\put(35.00,136.00){\circle*{2.00}}
\emline{20.00}{144.00}{1501}{25.00}{152.00}{1502}
\emline{35.00}{152.00}{1503}{45.00}{152.00}{1504}
\emline{45.00}{152.00}{1505}{40.00}{144.00}{1506}
\emline{45.00}{120.00}{1507}{40.00}{128.00}{1508}
\emline{40.00}{128.00}{1509}{50.00}{128.00}{1510}
\emline{50.00}{128.00}{1511}{45.00}{136.00}{1512}
\emline{45.00}{136.00}{1513}{55.00}{136.00}{1514}
\emline{55.00}{136.00}{1515}{50.00}{144.00}{1516}
\emline{50.00}{144.00}{1517}{45.00}{136.00}{1518}
\emline{40.00}{144.00}{1519}{50.00}{144.00}{1520}
\emline{50.00}{144.00}{1521}{45.00}{152.00}{1522}
\emline{100.00}{128.00}{1523}{105.00}{136.00}{1524}
\emline{90.00}{128.00}{1525}{80.00}{128.00}{1526}
\emline{90.00}{128.00}{1527}{95.00}{136.00}{1528}
\emline{85.00}{152.00}{1529}{90.00}{144.00}{1530}
\emline{95.00}{136.00}{1531}{90.00}{144.00}{1532}
\emline{80.00}{128.00}{1533}{75.00}{136.00}{1534}
\emline{75.00}{136.00}{1535}{70.00}{144.00}{1536}
\emline{75.00}{152.00}{1537}{85.00}{152.00}{1538}
\put(80.00,144.00){\circle*{2.00}}
\put(85.00,136.00){\circle*{2.00}}
\emline{70.00}{144.00}{1539}{75.00}{152.00}{1540}
\emline{85.00}{152.00}{1541}{95.00}{152.00}{1542}
\emline{95.00}{152.00}{1543}{90.00}{144.00}{1544}
\emline{90.00}{128.00}{1545}{100.00}{128.00}{1546}
\emline{100.00}{128.00}{1547}{95.00}{136.00}{1548}
\emline{95.00}{136.00}{1549}{105.00}{136.00}{1550}
\emline{105.00}{136.00}{1551}{100.00}{144.00}{1552}
\emline{100.00}{144.00}{1553}{95.00}{136.00}{1554}
\emline{90.00}{144.00}{1555}{100.00}{144.00}{1556}
\emline{100.00}{144.00}{1557}{95.00}{152.00}{1558}
\emline{75.00}{120.00}{1559}{70.00}{128.00}{1560}
\emline{70.00}{128.00}{1561}{80.00}{128.00}{1562}
\emline{70.00}{128.00}{1563}{75.00}{136.00}{1564}
\emline{75.00}{136.00}{1565}{65.00}{136.00}{1566}
\emline{65.00}{136.00}{1567}{60.00}{144.00}{1568}
\emline{60.00}{144.00}{1569}{55.00}{136.00}{1570}
\emline{70.00}{144.00}{1571}{65.00}{136.00}{1572}
\emline{60.00}{80.00}{1573}{65.00}{72.00}{1574}
\emline{45.00}{104.00}{1575}{40.00}{112.00}{1576}
\emline{40.00}{112.00}{1577}{45.00}{120.00}{1578}
\emline{50.00}{112.00}{1579}{40.00}{112.00}{1580}
\emline{40.00}{112.00}{1581}{35.00}{120.00}{1582}
\emline{35.00}{120.00}{1583}{45.00}{120.00}{1584}
\emline{40.00}{128.00}{1585}{35.00}{120.00}{1586}
\emline{35.00}{120.00}{1587}{30.00}{128.00}{1588}
\emline{75.00}{56.00}{1589}{70.00}{64.00}{1590}
\emline{75.00}{56.00}{1591}{80.00}{64.00}{1592}
\emline{75.00}{56.00}{1593}{85.00}{56.00}{1594}
\emline{85.00}{56.00}{1595}{80.00}{48.00}{1596}
\emline{80.00}{48.00}{1597}{75.00}{56.00}{1598}
\emline{80.00}{48.00}{1599}{90.00}{48.00}{1600}
\emline{90.00}{48.00}{1601}{85.00}{40.00}{1602}
\emline{85.00}{40.00}{1603}{80.00}{48.00}{1604}
\emline{85.00}{40.00}{1605}{95.00}{40.00}{1606}
\emline{95.00}{40.00}{1607}{90.00}{48.00}{1608}
\emline{95.00}{40.00}{1609}{100.00}{48.00}{1610}
\emline{100.00}{48.00}{1611}{105.00}{40.00}{1612}
\emline{105.00}{40.00}{1613}{110.00}{48.00}{1614}
\emline{95.00}{40.00}{1615}{105.00}{40.00}{1616}
\emline{105.00}{40.00}{1617}{115.00}{40.00}{1618}
\emline{105.00}{40.00}{1619}{110.00}{32.00}{1620}
\emline{110.00}{32.00}{1621}{115.00}{40.00}{1622}
\emline{110.00}{32.00}{1623}{120.00}{32.00}{1624}
\emline{120.00}{32.00}{1625}{115.00}{24.00}{1626}
\emline{115.00}{24.00}{1627}{110.00}{32.00}{1628}
\emline{115.00}{24.00}{1629}{125.00}{24.00}{1630}
\emline{125.00}{24.00}{1631}{120.00}{32.00}{1632}
\emline{130.00}{32.00}{1633}{125.00}{24.00}{1634}
\emline{125.00}{24.00}{1635}{131.00}{24.00}{1636}
\emline{131.00}{24.00}{1637}{135.00}{24.00}{1638}
\emline{135.00}{24.00}{1639}{130.00}{16.00}{1640}
\emline{130.00}{16.00}{1641}{125.00}{24.00}{1642}
\emline{130.00}{16.00}{1643}{140.00}{16.00}{1644}
\emline{130.00}{16.00}{1645}{135.00}{8.00}{1646}
\emline{135.00}{8.00}{1647}{140.00}{16.00}{1648}
\emline{140.00}{16.00}{1649}{145.00}{8.00}{1650}
\emline{145.00}{8.00}{1651}{135.00}{8.00}{1652}
\emline{145.00}{8.00}{1653}{150.00}{16.00}{1654}
\emline{145.00}{8.00}{1655}{155.00}{8.00}{1656}
\emline{155.00}{8.00}{1657}{150.00}{16.00}{1658}
\emline{160.00}{16.00}{1659}{155.00}{8.00}{1660}
\emline{155.00}{8.00}{1661}{165.00}{8.00}{1662}
\emline{170.00}{144.00}{1663}{165.00}{136.00}{1664}
\emline{165.00}{136.00}{1665}{160.00}{144.00}{1666}
\emline{160.00}{144.00}{1667}{155.00}{136.00}{1668}
\emline{170.00}{144.00}{1669}{175.00}{152.00}{1670}
\emline{140.00}{144.00}{1671}{135.00}{152.00}{1672}
\emline{120.00}{144.00}{1673}{125.00}{152.00}{1674}
\emline{150.00}{144.00}{1675}{140.00}{144.00}{1676}
\emline{150.00}{144.00}{1677}{145.00}{152.00}{1678}
\emline{140.00}{144.00}{1679}{145.00}{152.00}{1680}
\emline{145.00}{152.00}{1681}{135.00}{152.00}{1682}
\emline{160.00}{144.00}{1683}{150.00}{144.00}{1684}
\emline{160.00}{144.00}{1685}{165.00}{152.00}{1686}
\emline{155.00}{168.00}{1687}{160.00}{160.00}{1688}
\emline{165.00}{152.00}{1689}{160.00}{160.00}{1690}
\emline{145.00}{152.00}{1691}{140.00}{160.00}{1692}
\emline{145.00}{168.00}{1693}{155.00}{168.00}{1694}
\put(150.00,160.00){\circle*{2.00}}
\put(155.00,152.00){\circle*{2.00}}
\emline{140.00}{160.00}{1695}{145.00}{168.00}{1696}
\emline{155.00}{168.00}{1697}{165.00}{168.00}{1698}
\emline{165.00}{168.00}{1699}{160.00}{160.00}{1700}
\emline{160.00}{144.00}{1701}{170.00}{144.00}{1702}
\emline{170.00}{144.00}{1703}{165.00}{152.00}{1704}
\emline{165.00}{152.00}{1705}{175.00}{152.00}{1706}
\emline{165.00}{152.00}{1707}{170.00}{160.00}{1708}
\emline{170.00}{160.00}{1709}{160.00}{160.00}{1710}
\emline{140.00}{160.00}{1711}{135.00}{152.00}{1712}
\emline{170.00}{160.00}{1713}{175.00}{152.00}{1714}
\emline{70.00}{144.00}{1715}{75.00}{152.00}{1716}
\emline{115.00}{152.00}{1717}{125.00}{152.00}{1718}
\emline{60.00}{144.00}{1719}{50.00}{144.00}{1720}
\emline{60.00}{144.00}{1721}{65.00}{152.00}{1722}
\emline{55.00}{168.00}{1723}{60.00}{160.00}{1724}
\emline{65.00}{152.00}{1725}{60.00}{160.00}{1726}
\emline{45.00}{152.00}{1727}{40.00}{160.00}{1728}
\emline{45.00}{168.00}{1729}{55.00}{168.00}{1730}
\put(50.00,160.00){\circle*{2.00}}
\put(55.00,152.00){\circle*{2.00}}
\emline{40.00}{160.00}{1731}{45.00}{168.00}{1732}
\emline{55.00}{168.00}{1733}{65.00}{168.00}{1734}
\emline{65.00}{168.00}{1735}{60.00}{160.00}{1736}
\emline{60.00}{144.00}{1737}{70.00}{144.00}{1738}
\emline{70.00}{144.00}{1739}{65.00}{152.00}{1740}
\emline{75.00}{152.00}{1741}{70.00}{160.00}{1742}
\emline{70.00}{160.00}{1743}{65.00}{152.00}{1744}
\emline{60.00}{160.00}{1745}{70.00}{160.00}{1746}
\emline{70.00}{160.00}{1747}{65.00}{168.00}{1748}
\emline{120.00}{144.00}{1749}{125.00}{152.00}{1750}
\emline{110.00}{144.00}{1751}{100.00}{144.00}{1752}
\emline{110.00}{144.00}{1753}{115.00}{152.00}{1754}
\emline{105.00}{168.00}{1755}{110.00}{160.00}{1756}
\emline{115.00}{152.00}{1757}{110.00}{160.00}{1758}
\emline{95.00}{152.00}{1759}{90.00}{160.00}{1760}
\emline{95.00}{168.00}{1761}{105.00}{168.00}{1762}
\put(100.00,160.00){\circle*{2.00}}
\put(105.00,152.00){\circle*{2.00}}
\emline{90.00}{160.00}{1763}{95.00}{168.00}{1764}
\emline{105.00}{168.00}{1765}{115.00}{168.00}{1766}
\emline{115.00}{168.00}{1767}{110.00}{160.00}{1768}
\emline{110.00}{144.00}{1769}{120.00}{144.00}{1770}
\emline{120.00}{144.00}{1771}{115.00}{152.00}{1772}
\emline{125.00}{152.00}{1773}{120.00}{160.00}{1774}
\emline{120.00}{160.00}{1775}{115.00}{152.00}{1776}
\emline{110.00}{160.00}{1777}{120.00}{160.00}{1778}
\emline{120.00}{160.00}{1779}{115.00}{168.00}{1780}
\emline{90.00}{144.00}{1781}{100.00}{144.00}{1782}
\emline{90.00}{144.00}{1783}{95.00}{152.00}{1784}
\emline{90.00}{160.00}{1785}{85.00}{152.00}{1786}
\emline{130.00}{160.00}{1787}{120.00}{160.00}{1788}
\emline{130.00}{160.00}{1789}{135.00}{168.00}{1790}
\emline{135.00}{168.00}{1791}{140.00}{176.00}{1792}
\emline{140.00}{176.00}{1793}{135.00}{184.00}{1794}
\emline{135.00}{184.00}{1795}{125.00}{184.00}{1796}
\emline{115.00}{168.00}{1797}{120.00}{176.00}{1798}
\emline{120.00}{176.00}{1799}{125.00}{184.00}{1800}
\emline{120.00}{160.00}{1801}{115.00}{168.00}{1802}
\put(125.00,168.00){\circle*{2.00}}
\put(130.00,176.00){\circle*{2.00}}
\emline{135.00}{168.00}{1803}{140.00}{160.00}{1804}
\emline{140.00}{160.00}{1805}{130.00}{160.00}{1806}
\emline{80.00}{160.00}{1807}{70.00}{160.00}{1808}
\emline{80.00}{160.00}{1809}{85.00}{168.00}{1810}
\emline{85.00}{168.00}{1811}{90.00}{176.00}{1812}
\emline{90.00}{176.00}{1813}{85.00}{184.00}{1814}
\emline{85.00}{184.00}{1815}{75.00}{184.00}{1816}
\emline{65.00}{168.00}{1817}{70.00}{176.00}{1818}
\emline{70.00}{176.00}{1819}{75.00}{184.00}{1820}
\emline{70.00}{160.00}{1821}{65.00}{168.00}{1822}
\put(75.00,168.00){\circle*{2.00}}
\put(80.00,176.00){\circle*{2.00}}
\emline{90.00}{160.00}{1823}{80.00}{160.00}{1824}
\emline{85.00}{168.00}{1825}{90.00}{160.00}{1826}
\emline{120.00}{176.00}{1827}{115.00}{184.00}{1828}
\emline{115.00}{184.00}{1829}{125.00}{184.00}{1830}
\emline{30.00}{160.00}{1831}{20.00}{160.00}{1832}
\emline{30.00}{160.00}{1833}{35.00}{168.00}{1834}
\emline{35.00}{184.00}{1835}{25.00}{184.00}{1836}
\emline{15.00}{168.00}{1837}{20.00}{176.00}{1838}
\emline{20.00}{176.00}{1839}{25.00}{184.00}{1840}
\emline{20.00}{160.00}{1841}{15.00}{168.00}{1842}
\put(25.00,168.00){\circle*{2.00}}
\put(30.00,176.00){\circle*{2.00}}
\emline{40.00}{160.00}{1843}{30.00}{160.00}{1844}
\emline{35.00}{168.00}{1845}{40.00}{160.00}{1846}
\emline{35.00}{168.00}{1847}{40.00}{176.00}{1848}
\emline{40.00}{176.00}{1849}{35.00}{184.00}{1850}
\emline{65.00}{184.00}{1851}{75.00}{184.00}{1852}
\emline{70.00}{176.00}{1853}{75.00}{184.00}{1854}
\emline{70.00}{176.00}{1855}{65.00}{184.00}{1856}
\emline{65.00}{184.00}{1857}{75.00}{184.00}{1858}
\emline{20.00}{160.00}{1859}{25.00}{152.00}{1860}
\emline{25.00}{152.00}{1861}{30.00}{160.00}{1862}
\emline{30.00}{160.00}{1863}{35.00}{152.00}{1864}
\emline{35.00}{152.00}{1865}{40.00}{160.00}{1866}
\emline{35.00}{168.00}{1867}{45.00}{168.00}{1868}
\emline{45.00}{168.00}{1869}{40.00}{176.00}{1870}
\emline{40.00}{176.00}{1871}{50.00}{176.00}{1872}
\emline{50.00}{176.00}{1873}{45.00}{168.00}{1874}
\emline{50.00}{176.00}{1875}{55.00}{168.00}{1876}
\emline{55.00}{168.00}{1877}{60.00}{176.00}{1878}
\emline{60.00}{176.00}{1879}{65.00}{168.00}{1880}
\emline{60.00}{176.00}{1881}{70.00}{176.00}{1882}
\emline{85.00}{168.00}{1883}{95.00}{168.00}{1884}
\emline{95.00}{168.00}{1885}{90.00}{176.00}{1886}
\emline{95.00}{168.00}{1887}{100.00}{176.00}{1888}
\emline{100.00}{176.00}{1889}{105.00}{168.00}{1890}
\emline{105.00}{168.00}{1891}{110.00}{176.00}{1892}
\emline{110.00}{176.00}{1893}{115.00}{168.00}{1894}
\emline{110.00}{176.00}{1895}{120.00}{176.00}{1896}
\emline{135.00}{168.00}{1897}{145.00}{168.00}{1898}
\emline{145.00}{168.00}{1899}{140.00}{176.00}{1900}
\emline{140.00}{176.00}{1901}{150.00}{176.00}{1902}
\emline{150.00}{176.00}{1903}{145.00}{168.00}{1904}
\emline{150.00}{176.00}{1905}{155.00}{168.00}{1906}
\emline{45.00}{184.00}{1907}{40.00}{176.00}{1908}
\emline{35.00}{184.00}{1909}{45.00}{184.00}{1910}
\emline{100.00}{176.00}{1911}{90.00}{176.00}{1912}
\emline{90.00}{176.00}{1913}{95.00}{184.00}{1914}
\emline{95.00}{184.00}{1915}{85.00}{184.00}{1916}
\emline{140.00}{176.00}{1917}{145.00}{184.00}{1918}
\emline{145.00}{184.00}{1919}{135.00}{184.00}{1920}
\emline{135.00}{184.00}{1921}{130.00}{192.00}{1922}
\emline{130.00}{192.00}{1923}{125.00}{184.00}{1924}
\emline{85.00}{184.00}{1925}{80.00}{192.00}{1926}
\emline{80.00}{192.00}{1927}{75.00}{184.00}{1928}
\emline{35.00}{184.00}{1929}{30.00}{192.00}{1930}
\emline{30.00}{192.00}{1931}{25.00}{184.00}{1932}
\emline{50.00}{176.00}{1933}{45.00}{184.00}{1934}
\emline{100.00}{176.00}{1935}{95.00}{184.00}{1936}
\emline{150.00}{176.00}{1937}{140.00}{176.00}{1938}
\emline{150.00}{176.00}{1939}{145.00}{184.00}{1940}
\emline{140.00}{176.00}{1941}{145.00}{184.00}{1942}
\emline{160.00}{176.00}{1943}{150.00}{176.00}{1944}
\emline{160.00}{176.00}{1945}{165.00}{184.00}{1946}
\emline{155.00}{200.00}{1947}{160.00}{192.00}{1948}
\emline{165.00}{184.00}{1949}{160.00}{192.00}{1950}
\emline{145.00}{184.00}{1951}{140.00}{192.00}{1952}
\emline{150.00}{208.00}{1953}{160.00}{208.00}{1954}
\put(150.00,192.00){\circle*{2.00}}
\put(155.00,184.00){\circle*{2.00}}
\emline{140.00}{192.00}{1955}{145.00}{200.00}{1956}
\emline{155.00}{200.00}{1957}{165.00}{200.00}{1958}
\emline{165.00}{200.00}{1959}{160.00}{192.00}{1960}
\emline{60.00}{176.00}{1961}{50.00}{176.00}{1962}
\emline{60.00}{176.00}{1963}{65.00}{184.00}{1964}
\emline{55.00}{200.00}{1965}{60.00}{192.00}{1966}
\emline{65.00}{184.00}{1967}{60.00}{192.00}{1968}
\emline{45.00}{184.00}{1969}{40.00}{192.00}{1970}
\emline{45.00}{200.00}{1971}{55.00}{200.00}{1972}
\put(50.00,192.00){\circle*{2.00}}
\put(55.00,184.00){\circle*{2.00}}
\emline{40.00}{192.00}{1973}{45.00}{200.00}{1974}
\emline{55.00}{200.00}{1975}{65.00}{200.00}{1976}
\emline{65.00}{200.00}{1977}{60.00}{192.00}{1978}
\emline{110.00}{176.00}{1979}{100.00}{176.00}{1980}
\emline{110.00}{176.00}{1981}{115.00}{184.00}{1982}
\emline{105.00}{200.00}{1983}{110.00}{192.00}{1984}
\emline{115.00}{184.00}{1985}{110.00}{192.00}{1986}
\emline{95.00}{184.00}{1987}{90.00}{192.00}{1988}
\emline{95.00}{200.00}{1989}{105.00}{200.00}{1990}
\put(100.00,192.00){\circle*{2.00}}
\put(105.00,184.00){\circle*{2.00}}
\emline{90.00}{192.00}{1991}{95.00}{200.00}{1992}
\emline{105.00}{200.00}{1993}{115.00}{200.00}{1994}
\emline{115.00}{200.00}{1995}{110.00}{192.00}{1996}
\emline{90.00}{176.00}{1997}{100.00}{176.00}{1998}
\emline{90.00}{176.00}{1999}{95.00}{184.00}{2000}
\emline{30.00}{192.00}{2001}{40.00}{192.00}{2002}
\emline{40.00}{192.00}{2003}{35.00}{184.00}{2004}
\emline{60.00}{192.00}{2005}{70.00}{192.00}{2006}
\emline{70.00}{192.00}{2007}{65.00}{184.00}{2008}
\emline{75.00}{184.00}{2009}{70.00}{192.00}{2010}
\emline{85.00}{184.00}{2011}{90.00}{192.00}{2012}
\emline{110.00}{192.00}{2013}{120.00}{192.00}{2014}
\emline{120.00}{192.00}{2015}{115.00}{184.00}{2016}
\emline{120.00}{192.00}{2017}{125.00}{184.00}{2018}
\emline{135.00}{184.00}{2019}{140.00}{192.00}{2020}
\emline{70.00}{192.00}{2021}{65.00}{200.00}{2022}
\emline{120.00}{192.00}{2023}{115.00}{200.00}{2024}
\emline{80.00}{192.00}{2025}{70.00}{192.00}{2026}
\emline{80.00}{192.00}{2027}{85.00}{200.00}{2028}
\emline{75.00}{216.00}{2029}{80.00}{208.00}{2030}
\emline{85.00}{200.00}{2031}{80.00}{208.00}{2032}
\emline{65.00}{200.00}{2033}{60.00}{208.00}{2034}
\emline{65.00}{216.00}{2035}{75.00}{216.00}{2036}
\put(70.00,208.00){\circle*{2.00}}
\put(75.00,200.00){\circle*{2.00}}
\emline{60.00}{208.00}{2037}{65.00}{216.00}{2038}
\emline{130.00}{192.00}{2039}{120.00}{192.00}{2040}
\emline{130.00}{192.00}{2041}{135.00}{200.00}{2042}
\emline{125.00}{216.00}{2043}{130.00}{208.00}{2044}
\emline{140.00}{208.00}{2045}{135.00}{216.00}{2046}
\emline{115.00}{200.00}{2047}{110.00}{208.00}{2048}
\emline{115.00}{216.00}{2049}{125.00}{216.00}{2050}
\put(120.00,208.00){\circle*{2.00}}
\put(125.00,200.00){\circle*{2.00}}
\emline{110.00}{208.00}{2051}{115.00}{216.00}{2052}
\emline{90.00}{192.00}{2053}{85.00}{200.00}{2054}
\emline{85.00}{200.00}{2055}{95.00}{200.00}{2056}
\emline{95.00}{200.00}{2057}{100.00}{208.00}{2058}
\emline{100.00}{208.00}{2059}{105.00}{200.00}{2060}
\emline{105.00}{200.00}{2061}{110.00}{208.00}{2062}
\emline{110.00}{208.00}{2063}{100.00}{208.00}{2064}
\emline{110.00}{208.00}{2065}{105.00}{216.00}{2066}
\emline{105.00}{216.00}{2067}{115.00}{216.00}{2068}
\emline{85.00}{200.00}{2069}{90.00}{208.00}{2070}
\emline{90.00}{208.00}{2071}{95.00}{200.00}{2072}
\emline{150.00}{208.00}{2073}{140.00}{208.00}{2074}
\emline{135.00}{200.00}{2075}{140.00}{192.00}{2076}
\emline{140.00}{192.00}{2077}{130.00}{192.00}{2078}
\emline{156.00}{168.00}{2079}{160.00}{176.00}{2080}
\emline{160.00}{176.00}{2081}{170.00}{176.00}{2082}
\emline{170.00}{176.00}{2083}{165.00}{184.00}{2084}
\emline{60.00}{208.00}{2085}{55.00}{200.00}{2086}
\emline{55.00}{200.00}{2087}{50.00}{208.00}{2088}
\emline{50.00}{208.00}{2089}{45.00}{200.00}{2090}
\emline{45.00}{200.00}{2091}{35.00}{200.00}{2092}
\emline{35.00}{200.00}{2093}{40.00}{192.00}{2094}
\emline{80.00}{192.00}{2095}{90.00}{192.00}{2096}
\emline{90.00}{208.00}{2097}{85.00}{216.00}{2098}
\emline{100.00}{208.00}{2099}{90.00}{208.00}{2100}
\emline{100.00}{208.00}{2101}{105.00}{216.00}{2102}
\emline{105.00}{216.00}{2103}{110.00}{224.00}{2104}
\emline{110.00}{224.00}{2105}{105.00}{232.00}{2106}
\emline{105.00}{232.00}{2107}{95.00}{232.00}{2108}
\emline{85.00}{216.00}{2109}{90.00}{224.00}{2110}
\emline{90.00}{224.00}{2111}{95.00}{232.00}{2112}
\emline{90.00}{208.00}{2113}{85.00}{216.00}{2114}
\put(95.00,216.00){\circle*{2.00}}
\put(100.00,224.00){\circle*{2.00}}
\emline{110.00}{208.00}{2115}{100.00}{208.00}{2116}
\emline{105.00}{216.00}{2117}{110.00}{208.00}{2118}
\emline{50.00}{208.00}{2119}{40.00}{208.00}{2120}
\emline{50.00}{208.00}{2121}{55.00}{216.00}{2122}
\put(45.00,216.00){\circle*{2.00}}
\put(50.00,224.00){\circle*{2.00}}
\emline{60.00}{208.00}{2123}{50.00}{208.00}{2124}
\emline{55.00}{216.00}{2125}{60.00}{208.00}{2126}
\emline{55.00}{216.00}{2127}{60.00}{224.00}{2128}
\emline{65.00}{216.00}{2129}{60.00}{224.00}{2130}
\emline{85.00}{232.00}{2131}{95.00}{232.00}{2132}
\emline{90.00}{224.00}{2133}{95.00}{232.00}{2134}
\emline{90.00}{224.00}{2135}{85.00}{232.00}{2136}
\emline{85.00}{232.00}{2137}{95.00}{232.00}{2138}
\emline{45.00}{200.00}{2139}{40.00}{208.00}{2140}
\emline{40.00}{208.00}{2141}{35.00}{200.00}{2142}
\emline{35.00}{200.00}{2143}{30.00}{192.00}{2144}
\emline{65.00}{216.00}{2145}{55.00}{216.00}{2146}
\emline{60.00}{224.00}{2147}{55.00}{232.00}{2148}
\emline{60.00}{224.00}{2149}{65.00}{232.00}{2150}
\emline{55.00}{232.00}{2151}{65.00}{232.00}{2152}
\emline{90.00}{208.00}{2153}{80.00}{208.00}{2154}
\emline{80.00}{208.00}{2155}{85.00}{216.00}{2156}
\emline{85.00}{216.00}{2157}{75.00}{216.00}{2158}
\emline{65.00}{216.00}{2159}{70.00}{224.00}{2160}
\emline{70.00}{224.00}{2161}{75.00}{216.00}{2162}
\emline{75.00}{216.00}{2163}{80.00}{224.00}{2164}
\emline{80.00}{224.00}{2165}{85.00}{216.00}{2166}
\emline{80.00}{224.00}{2167}{90.00}{224.00}{2168}
\emline{70.00}{224.00}{2169}{60.00}{224.00}{2170}
\emline{60.00}{224.00}{2171}{65.00}{232.00}{2172}
\emline{70.00}{224.00}{2173}{65.00}{232.00}{2174}
\emline{80.00}{224.00}{2175}{70.00}{224.00}{2176}
\emline{80.00}{224.00}{2177}{85.00}{232.00}{2178}
\emline{75.00}{248.00}{2179}{80.00}{240.00}{2180}
\emline{85.00}{232.00}{2181}{80.00}{240.00}{2182}
\emline{65.00}{232.00}{2183}{60.00}{240.00}{2184}
\emline{65.00}{248.00}{2185}{75.00}{248.00}{2186}
\put(70.00,240.00){\circle*{2.00}}
\put(75.00,232.00){\circle*{2.00}}
\emline{60.00}{240.00}{2187}{65.00}{248.00}{2188}
\emline{75.00}{248.00}{2189}{85.00}{248.00}{2190}
\emline{85.00}{248.00}{2191}{80.00}{240.00}{2192}
\emline{60.00}{224.00}{2193}{70.00}{224.00}{2194}
\emline{60.00}{224.00}{2195}{65.00}{232.00}{2196}
\emline{80.00}{240.00}{2197}{90.00}{240.00}{2198}
\emline{90.00}{240.00}{2199}{85.00}{248.00}{2200}
\emline{100.00}{240.00}{2201}{90.00}{240.00}{2202}
\emline{100.00}{240.00}{2203}{105.00}{248.00}{2204}
\emline{95.00}{264.00}{2205}{100.00}{256.00}{2206}
\emline{105.00}{248.00}{2207}{100.00}{256.00}{2208}
\emline{85.00}{248.00}{2209}{80.00}{256.00}{2210}
\emline{85.00}{264.00}{2211}{95.00}{264.00}{2212}
\put(90.00,256.00){\circle*{2.00}}
\put(95.00,248.00){\circle*{2.00}}
\emline{80.00}{256.00}{2213}{85.00}{264.00}{2214}
\emline{105.00}{248.00}{2215}{110.00}{240.00}{2216}
\emline{110.00}{240.00}{2217}{100.00}{240.00}{2218}
\emline{85.00}{232.00}{2219}{90.00}{240.00}{2220}
\emline{90.00}{240.00}{2221}{95.00}{232.00}{2222}
\emline{95.00}{232.00}{2223}{100.00}{240.00}{2224}
\emline{100.00}{240.00}{2225}{105.00}{232.00}{2226}
\emline{105.00}{232.00}{2227}{110.00}{240.00}{2228}
\emline{105.00}{232.00}{2229}{115.00}{232.00}{2230}
\emline{115.00}{232.00}{2231}{110.00}{224.00}{2232}
\emline{110.00}{224.00}{2233}{115.00}{216.00}{2234}
\emline{115.00}{216.00}{2235}{120.00}{224.00}{2236}
\emline{120.00}{224.00}{2237}{110.00}{224.00}{2238}
\emline{120.00}{224.00}{2239}{125.00}{216.00}{2240}
\emline{125.00}{216.00}{2241}{135.00}{216.00}{2242}
\emline{140.00}{224.00}{2243}{135.00}{216.00}{2244}
\emline{130.00}{208.00}{2245}{140.00}{208.00}{2246}
\emline{140.00}{208.00}{2247}{135.00}{200.00}{2248}
\emline{140.00}{208.00}{2249}{145.00}{200.00}{2250}
\emline{145.00}{200.00}{2251}{150.00}{208.00}{2252}
\emline{150.00}{208.00}{2253}{155.00}{200.00}{2254}
\emline{160.00}{208.00}{2255}{165.00}{216.00}{2256}
\emline{160.00}{208.00}{2257}{165.00}{200.00}{2258}
\emline{95.00}{264.00}{2259}{105.00}{264.00}{2260}
\emline{120.00}{272.00}{2261}{110.00}{272.00}{2262}
\emline{105.00}{264.00}{2263}{110.00}{272.00}{2264}
\put(115.00,264.00){\circle*{2.00}}
\emline{120.00}{272.00}{2265}{130.00}{272.00}{2266}
\put(125.00,264.00){\circle*{2.00}}
\emline{120.00}{256.00}{2267}{130.00}{256.00}{2268}
\emline{110.00}{256.00}{2269}{105.00}{264.00}{2270}
\emline{110.00}{256.00}{2271}{120.00}{256.00}{2272}
\emline{130.00}{256.00}{2273}{135.00}{264.00}{2274}
\emline{135.00}{264.00}{2275}{130.00}{272.00}{2276}
\emline{100.00}{256.00}{2277}{105.00}{264.00}{2278}
\emline{110.00}{256.00}{2279}{100.00}{256.00}{2280}
\emline{105.00}{248.00}{2281}{110.00}{256.00}{2282}
\emline{110.00}{256.00}{2283}{115.00}{248.00}{2284}
\emline{115.00}{248.00}{2285}{120.00}{256.00}{2286}
\emline{120.00}{256.00}{2287}{125.00}{248.00}{2288}
\emline{125.00}{248.00}{2289}{130.00}{256.00}{2290}
\emline{130.00}{256.00}{2291}{140.00}{256.00}{2292}
\emline{140.00}{256.00}{2293}{135.00}{264.00}{2294}
\emline{120.00}{224.00}{2295}{115.00}{232.00}{2296}
\emline{130.00}{224.00}{2297}{120.00}{224.00}{2298}
\emline{130.00}{224.00}{2299}{135.00}{232.00}{2300}
\emline{125.00}{248.00}{2301}{130.00}{240.00}{2302}
\emline{135.00}{232.00}{2303}{130.00}{240.00}{2304}
\emline{115.00}{232.00}{2305}{110.00}{240.00}{2306}
\emline{115.00}{248.00}{2307}{125.00}{248.00}{2308}
\put(120.00,240.00){\circle*{2.00}}
\put(125.00,232.00){\circle*{2.00}}
\emline{110.00}{240.00}{2309}{115.00}{248.00}{2310}
\emline{125.00}{248.00}{2311}{135.00}{248.00}{2312}
\emline{135.00}{248.00}{2313}{130.00}{240.00}{2314}
\emline{130.00}{240.00}{2315}{140.00}{240.00}{2316}
\emline{140.00}{240.00}{2317}{135.00}{232.00}{2318}
\emline{135.00}{232.00}{2319}{145.00}{232.00}{2320}
\emline{145.00}{232.00}{2321}{140.00}{224.00}{2322}
\emline{140.00}{224.00}{2323}{135.00}{232.00}{2324}
\emline{140.00}{224.00}{2325}{130.00}{224.00}{2326}
\emline{130.00}{224.00}{2327}{125.00}{216.00}{2328}
\emline{130.00}{256.00}{2329}{135.00}{248.00}{2330}
\emline{145.00}{232.00}{2331}{140.00}{240.00}{2332}
\emline{155.00}{232.00}{2333}{145.00}{232.00}{2334}
\emline{155.00}{232.00}{2335}{160.00}{240.00}{2336}
\emline{150.00}{256.00}{2337}{155.00}{248.00}{2338}
\emline{160.00}{240.00}{2339}{155.00}{248.00}{2340}
\emline{140.00}{240.00}{2341}{135.00}{248.00}{2342}
\emline{140.00}{256.00}{2343}{150.00}{256.00}{2344}
\put(145.00,248.00){\circle*{2.00}}
\put(150.00,240.00){\circle*{2.00}}
\emline{135.00}{248.00}{2345}{140.00}{256.00}{2346}
\emline{150.00}{224.00}{2347}{140.00}{224.00}{2348}
\emline{130.00}{208.00}{2349}{135.00}{216.00}{2350}
\put(145.00,216.00){\circle*{2.00}}
\emline{150.00}{224.00}{2351}{160.00}{224.00}{2352}
\put(155.00,216.00){\circle*{2.00}}
\emline{145.00}{200.00}{2353}{155.00}{200.00}{2354}
\emline{135.00}{200.00}{2355}{130.00}{208.00}{2356}
\emline{135.00}{200.00}{2357}{145.00}{200.00}{2358}
\emline{155.00}{200.00}{2359}{160.00}{208.00}{2360}
\emline{165.00}{216.00}{2361}{160.00}{224.00}{2362}
\emline{145.00}{232.00}{2363}{150.00}{224.00}{2364}
\emline{150.00}{224.00}{2365}{155.00}{232.00}{2366}
\emline{155.00}{232.00}{2367}{160.00}{224.00}{2368}
\emline{70.00}{256.00}{2369}{65.00}{248.00}{2370}
\emline{70.00}{256.00}{2371}{75.00}{248.00}{2372}
\emline{75.00}{248.00}{2373}{80.00}{256.00}{2374}
\emline{80.00}{256.00}{2375}{70.00}{256.00}{2376}
\emline{70.00}{256.00}{2377}{75.00}{264.00}{2378}
\emline{75.00}{264.00}{2379}{80.00}{256.00}{2380}
\emline{85.00}{264.00}{2381}{75.00}{264.00}{2382}
\emline{75.00}{264.00}{2383}{80.00}{272.00}{2384}
\emline{80.00}{272.00}{2385}{85.00}{264.00}{2386}
\emline{85.00}{264.00}{2387}{90.00}{272.00}{2388}
\emline{90.00}{272.00}{2389}{95.00}{264.00}{2390}
\emline{95.00}{264.00}{2391}{100.00}{272.00}{2392}
\emline{100.00}{272.00}{2393}{105.00}{264.00}{2394}
\emline{80.00}{272.00}{2395}{90.00}{272.00}{2396}
\emline{90.00}{272.00}{2397}{100.00}{272.00}{2398}
\emline{100.00}{272.00}{2399}{110.00}{272.00}{2400}
\emline{55.00}{232.00}{2401}{60.00}{240.00}{2402}
\emline{105.00}{248.00}{2403}{115.00}{248.00}{2404}
\emline{15.00}{168.00}{2405}{10.00}{160.00}{2406}
\emline{10.00}{160.00}{2407}{20.00}{160.00}{2408}
\emline{20.00}{160.00}{2409}{15.00}{152.00}{2410}
\emline{15.00}{152.00}{2411}{10.00}{160.00}{2412}
\emline{25.00}{152.00}{2413}{15.00}{152.00}{2414}
\emline{15.00}{152.00}{2415}{20.00}{144.00}{2416}
\emline{140.00}{272.00}{2417}{135.00}{264.00}{2418}
\emline{145.00}{264.00}{2419}{135.00}{264.00}{2420}
\emline{145.00}{296.00}{2421}{155.00}{296.00}{2422}
\emline{135.00}{296.00}{2423}{145.00}{296.00}{2424}
\emline{135.00}{296.00}{2425}{140.00}{288.00}{2426}
\emline{140.00}{288.00}{2427}{145.00}{296.00}{2428}
\emline{145.00}{296.00}{2429}{150.00}{288.00}{2430}
\emline{150.00}{288.00}{2431}{155.00}{296.00}{2432}
\emline{155.00}{296.00}{2433}{165.00}{296.00}{2434}
\emline{145.00}{264.00}{2435}{140.00}{272.00}{2436}
\emline{155.00}{264.00}{2437}{145.00}{264.00}{2438}
\emline{155.00}{264.00}{2439}{160.00}{272.00}{2440}
\emline{150.00}{288.00}{2441}{155.00}{280.00}{2442}
\emline{160.00}{272.00}{2443}{155.00}{280.00}{2444}
\emline{140.00}{272.00}{2445}{135.00}{280.00}{2446}
\emline{140.00}{288.00}{2447}{150.00}{288.00}{2448}
\put(145.00,280.00){\circle*{2.00}}
\put(150.00,272.00){\circle*{2.00}}
\emline{135.00}{280.00}{2449}{140.00}{288.00}{2450}
\emline{150.00}{288.00}{2451}{160.00}{288.00}{2452}
\emline{160.00}{288.00}{2453}{155.00}{280.00}{2454}
\emline{155.00}{280.00}{2455}{165.00}{280.00}{2456}
\emline{165.00}{280.00}{2457}{160.00}{272.00}{2458}
\emline{160.00}{272.00}{2459}{170.00}{272.00}{2460}
\emline{170.00}{272.00}{2461}{165.00}{264.00}{2462}
\emline{165.00}{264.00}{2463}{160.00}{272.00}{2464}
\emline{165.00}{264.00}{2465}{155.00}{264.00}{2466}
\emline{155.00}{296.00}{2467}{160.00}{288.00}{2468}
\emline{170.00}{272.00}{2469}{165.00}{280.00}{2470}
\emline{180.00}{272.00}{2471}{170.00}{272.00}{2472}
\emline{180.00}{272.00}{2473}{185.00}{280.00}{2474}
\emline{175.00}{296.00}{2475}{180.00}{288.00}{2476}
\emline{185.00}{280.00}{2477}{180.00}{288.00}{2478}
\emline{165.00}{280.00}{2479}{160.00}{288.00}{2480}
\emline{165.00}{296.00}{2481}{175.00}{296.00}{2482}
\put(170.00,288.00){\circle*{2.00}}
\put(175.00,280.00){\circle*{2.00}}
\emline{160.00}{288.00}{2483}{165.00}{296.00}{2484}
\emline{175.00}{264.00}{2485}{165.00}{264.00}{2486}
\emline{175.00}{264.00}{2487}{185.00}{264.00}{2488}
\emline{170.00}{272.00}{2489}{175.00}{264.00}{2490}
\emline{175.00}{264.00}{2491}{180.00}{272.00}{2492}
\emline{180.00}{272.00}{2493}{185.00}{264.00}{2494}
\emline{135.00}{280.00}{2495}{130.00}{272.00}{2496}
\emline{130.00}{272.00}{2497}{140.00}{272.00}{2498}
\emline{100.00}{272.00}{2499}{105.00}{280.00}{2500}
\emline{105.00}{280.00}{2501}{110.00}{272.00}{2502}
\emline{110.00}{272.00}{2503}{115.00}{280.00}{2504}
\emline{115.00}{280.00}{2505}{120.00}{272.00}{2506}
\emline{120.00}{272.00}{2507}{125.00}{280.00}{2508}
\emline{125.00}{280.00}{2509}{130.00}{272.00}{2510}
\emline{105.00}{280.00}{2511}{115.00}{280.00}{2512}
\emline{115.00}{280.00}{2513}{125.00}{280.00}{2514}
\emline{125.00}{280.00}{2515}{135.00}{280.00}{2516}
\emline{135.00}{280.00}{2517}{130.00}{288.00}{2518}
\emline{130.00}{288.00}{2519}{125.00}{280.00}{2520}
\put(140.00,288.00){\rule{0.00\unitlength}{0.00\unitlength}}
\emline{140.00}{288.00}{2521}{130.00}{288.00}{2522}
\emline{130.00}{288.00}{2523}{135.00}{296.00}{2524}
\emline{140.00}{256.00}{2525}{145.00}{264.00}{2526}
\emline{145.00}{264.00}{2527}{150.00}{256.00}{2528}
\emline{150.00}{256.00}{2529}{155.00}{264.00}{2530}
\emline{155.00}{264.00}{2531}{160.00}{256.00}{2532}
\emline{160.00}{256.00}{2533}{150.00}{256.00}{2534}
\emline{160.00}{256.00}{2535}{165.00}{264.00}{2536}
\emline{160.00}{256.00}{2537}{155.00}{248.00}{2538}
\emline{155.00}{248.00}{2539}{165.00}{248.00}{2540}
\emline{165.00}{248.00}{2541}{160.00}{240.00}{2542}
\emline{160.00}{240.00}{2543}{165.00}{232.00}{2544}
\emline{165.00}{232.00}{2545}{155.00}{232.00}{2546}
\emline{165.00}{232.00}{2547}{160.00}{224.00}{2548}
\emline{160.00}{224.00}{2549}{170.00}{224.00}{2550}
\emline{170.00}{224.00}{2551}{165.00}{216.00}{2552}
\emline{165.00}{216.00}{2553}{170.00}{208.00}{2554}
\emline{170.00}{208.00}{2555}{160.00}{208.00}{2556}
\emline{160.00}{192.00}{2557}{170.00}{192.00}{2558}
\emline{170.00}{192.00}{2559}{165.00}{184.00}{2560}
\put(170.00,256.00){\circle*{2.00}}
\put(180.00,256.00){\circle*{2.00}}
\emline{175.00}{248.00}{2561}{185.00}{248.00}{2562}
\emline{165.00}{248.00}{2563}{160.00}{256.00}{2564}
\emline{165.00}{248.00}{2565}{175.00}{248.00}{2566}
\emline{185.00}{248.00}{2567}{190.00}{256.00}{2568}
\emline{190.00}{256.00}{2569}{185.00}{264.00}{2570}
\emline{165.00}{248.00}{2571}{170.00}{240.00}{2572}
\emline{170.00}{240.00}{2573}{175.00}{248.00}{2574}
\emline{175.00}{248.00}{2575}{180.00}{240.00}{2576}
\emline{180.00}{240.00}{2577}{185.00}{248.00}{2578}
\emline{185.00}{248.00}{2579}{195.00}{248.00}{2580}
\emline{195.00}{248.00}{2581}{190.00}{256.00}{2582}
\emline{195.00}{264.00}{2583}{190.00}{256.00}{2584}
\emline{185.00}{264.00}{2585}{195.00}{264.00}{2586}
\emline{175.00}{216.00}{2587}{170.00}{224.00}{2588}
\emline{185.00}{216.00}{2589}{175.00}{216.00}{2590}
\emline{185.00}{216.00}{2591}{190.00}{224.00}{2592}
\emline{180.00}{240.00}{2593}{185.00}{232.00}{2594}
\emline{190.00}{224.00}{2595}{185.00}{232.00}{2596}
\emline{170.00}{240.00}{2597}{180.00}{240.00}{2598}
\put(175.00,232.00){\circle*{2.00}}
\put(180.00,224.00){\circle*{2.00}}
\emline{165.00}{232.00}{2599}{170.00}{240.00}{2600}
\emline{180.00}{240.00}{2601}{190.00}{240.00}{2602}
\emline{190.00}{240.00}{2603}{185.00}{232.00}{2604}
\emline{185.00}{232.00}{2605}{195.00}{232.00}{2606}
\emline{195.00}{232.00}{2607}{190.00}{224.00}{2608}
\emline{190.00}{224.00}{2609}{200.00}{224.00}{2610}
\emline{200.00}{224.00}{2611}{195.00}{216.00}{2612}
\emline{195.00}{216.00}{2613}{190.00}{224.00}{2614}
\emline{195.00}{216.00}{2615}{185.00}{216.00}{2616}
\emline{200.00}{224.00}{2617}{195.00}{232.00}{2618}
\emline{210.00}{224.00}{2619}{200.00}{224.00}{2620}
\emline{210.00}{224.00}{2621}{215.00}{232.00}{2622}
\emline{205.00}{248.00}{2623}{210.00}{240.00}{2624}
\emline{215.00}{232.00}{2625}{210.00}{240.00}{2626}
\emline{195.00}{232.00}{2627}{190.00}{240.00}{2628}
\emline{195.00}{248.00}{2629}{205.00}{248.00}{2630}
\put(200.00,240.00){\circle*{2.00}}
\put(205.00,232.00){\circle*{2.00}}
\emline{190.00}{240.00}{2631}{195.00}{248.00}{2632}
\emline{205.00}{216.00}{2633}{195.00}{216.00}{2634}
\emline{205.00}{216.00}{2635}{215.00}{216.00}{2636}
\emline{200.00}{224.00}{2637}{205.00}{216.00}{2638}
\emline{205.00}{216.00}{2639}{210.00}{224.00}{2640}
\emline{210.00}{224.00}{2641}{215.00}{216.00}{2642}
\put(171.00,240.00){\rule{0.00\unitlength}{0.00\unitlength}}
\emline{185.00}{216.00}{2643}{190.00}{208.00}{2644}
\emline{190.00}{208.00}{2645}{195.00}{216.00}{2646}
\put(200.00,208.00){\circle*{2.00}}
\put(210.00,208.00){\circle*{2.00}}
\emline{205.00}{200.00}{2647}{215.00}{200.00}{2648}
\emline{195.00}{200.00}{2649}{205.00}{200.00}{2650}
\emline{215.00}{200.00}{2651}{220.00}{208.00}{2652}
\emline{220.00}{208.00}{2653}{215.00}{216.00}{2654}
\emline{195.00}{200.00}{2655}{200.00}{192.00}{2656}
\emline{200.00}{192.00}{2657}{205.00}{200.00}{2658}
\emline{205.00}{200.00}{2659}{210.00}{192.00}{2660}
\emline{210.00}{192.00}{2661}{215.00}{200.00}{2662}
\emline{215.00}{200.00}{2663}{225.00}{200.00}{2664}
\emline{225.00}{200.00}{2665}{220.00}{208.00}{2666}
\emline{225.00}{216.00}{2667}{220.00}{208.00}{2668}
\emline{215.00}{216.00}{2669}{225.00}{216.00}{2670}
\emline{165.00}{232.00}{2671}{170.00}{224.00}{2672}
\emline{165.00}{216.00}{2673}{175.00}{216.00}{2674}
\emline{175.00}{216.00}{2675}{170.00}{208.00}{2676}
\emline{175.00}{216.00}{2677}{180.00}{208.00}{2678}
\emline{180.00}{208.00}{2679}{185.00}{216.00}{2680}
\emline{190.00}{208.00}{2681}{195.00}{200.00}{2682}
\emline{195.00}{200.00}{2683}{185.00}{200.00}{2684}
\emline{185.00}{200.00}{2685}{190.00}{208.00}{2686}
\emline{190.00}{208.00}{2687}{180.00}{208.00}{2688}
\emline{175.00}{184.00}{2689}{170.00}{192.00}{2690}
\emline{185.00}{184.00}{2691}{175.00}{184.00}{2692}
\emline{185.00}{184.00}{2693}{190.00}{192.00}{2694}
\emline{180.00}{208.00}{2695}{185.00}{200.00}{2696}
\emline{190.00}{192.00}{2697}{185.00}{200.00}{2698}
\emline{170.00}{208.00}{2699}{180.00}{208.00}{2700}
\put(175.00,200.00){\circle*{2.00}}
\put(180.00,192.00){\circle*{2.00}}
\emline{165.00}{200.00}{2701}{170.00}{208.00}{2702}
\emline{165.00}{200.00}{2703}{170.00}{192.00}{2704}
\emline{195.00}{200.00}{2705}{190.00}{192.00}{2706}
\emline{165.00}{184.00}{2707}{175.00}{184.00}{2708}
\emline{175.00}{184.00}{2709}{170.00}{176.00}{2710}
\emline{160.00}{176.00}{2711}{165.00}{168.00}{2712}
\emline{180.00}{160.00}{2713}{190.00}{160.00}{2714}
\emline{170.00}{160.00}{2715}{165.00}{168.00}{2716}
\emline{180.00}{160.00}{2717}{170.00}{160.00}{2718}
\emline{170.00}{176.00}{2719}{165.00}{168.00}{2720}
\emline{190.00}{160.00}{2721}{195.00}{168.00}{2722}
\emline{180.00}{176.00}{2723}{170.00}{176.00}{2724}
\put(175.00,168.00){\circle*{2.00}}
\emline{180.00}{176.00}{2725}{190.00}{176.00}{2726}
\put(185.00,168.00){\circle*{2.00}}
\emline{195.00}{168.00}{2727}{190.00}{176.00}{2728}
\emline{175.00}{184.00}{2729}{180.00}{176.00}{2730}
\emline{180.00}{176.00}{2731}{185.00}{184.00}{2732}
\emline{185.00}{184.00}{2733}{190.00}{176.00}{2734}
\emline{190.00}{176.00}{2735}{195.00}{184.00}{2736}
\emline{195.00}{184.00}{2737}{185.00}{184.00}{2738}
\emline{195.00}{184.00}{2739}{190.00}{192.00}{2740}
\emline{190.00}{192.00}{2741}{190.00}{192.00}{2742}
\emline{190.00}{192.00}{2743}{200.00}{192.00}{2744}
\emline{175.00}{152.00}{2745}{180.00}{160.00}{2746}
\emline{180.00}{160.00}{2747}{185.00}{152.00}{2748}
\emline{185.00}{152.00}{2749}{190.00}{160.00}{2750}
\emline{190.00}{160.00}{2751}{195.00}{152.00}{2752}
\emline{190.00}{160.00}{2753}{200.00}{160.00}{2754}
\emline{200.00}{160.00}{2755}{195.00}{168.00}{2756}
\emline{195.00}{168.00}{2757}{205.00}{168.00}{2758}
\emline{195.00}{168.00}{2759}{200.00}{176.00}{2760}
\emline{200.00}{176.00}{2761}{190.00}{176.00}{2762}
\emline{205.00}{168.00}{2763}{210.00}{176.00}{2764}
\emline{210.00}{176.00}{2765}{215.00}{168.00}{2766}
\emline{215.00}{168.00}{2767}{225.00}{168.00}{2768}
\emline{220.00}{160.00}{2769}{225.00}{168.00}{2770}
\emline{210.00}{176.00}{2771}{220.00}{176.00}{2772}
\emline{200.00}{176.00}{2773}{195.00}{184.00}{2774}
\emline{210.00}{176.00}{2775}{200.00}{176.00}{2776}
\emline{200.00}{192.00}{2777}{195.00}{184.00}{2778}
\emline{220.00}{176.00}{2779}{225.00}{184.00}{2780}
\emline{210.00}{192.00}{2781}{200.00}{192.00}{2782}
\put(205.00,184.00){\circle*{2.00}}
\emline{210.00}{192.00}{2783}{220.00}{192.00}{2784}
\put(215.00,184.00){\circle*{2.00}}
\emline{225.00}{184.00}{2785}{220.00}{192.00}{2786}
\emline{215.00}{200.00}{2787}{220.00}{192.00}{2788}
\emline{225.00}{200.00}{2789}{230.00}{208.00}{2790}
\emline{220.00}{192.00}{2791}{225.00}{200.00}{2792}
\emline{220.00}{208.00}{2793}{230.00}{208.00}{2794}
\emline{230.00}{208.00}{2795}{225.00}{216.00}{2796}
\emline{225.00}{216.00}{2797}{220.00}{224.00}{2798}
\emline{210.00}{224.00}{2799}{220.00}{224.00}{2800}
\emline{215.00}{216.00}{2801}{220.00}{224.00}{2802}
\emline{215.00}{232.00}{2803}{220.00}{224.00}{2804}
\emline{215.00}{232.00}{2805}{220.00}{240.00}{2806}
\emline{220.00}{240.00}{2807}{210.00}{240.00}{2808}
\emline{210.00}{240.00}{2809}{215.00}{248.00}{2810}
\emline{215.00}{248.00}{2811}{205.00}{248.00}{2812}
\emline{205.00}{248.00}{2813}{200.00}{256.00}{2814}
\emline{200.00}{256.00}{2815}{195.00}{248.00}{2816}
\emline{190.00}{256.00}{2817}{200.00}{256.00}{2818}
\emline{200.00}{256.00}{2819}{195.00}{264.00}{2820}
\emline{240.00}{160.00}{2821}{250.00}{160.00}{2822}
\emline{230.00}{160.00}{2823}{225.00}{168.00}{2824}
\emline{240.00}{160.00}{2825}{230.00}{160.00}{2826}
\emline{230.00}{176.00}{2827}{225.00}{168.00}{2828}
\emline{250.00}{160.00}{2829}{255.00}{168.00}{2830}
\emline{240.00}{176.00}{2831}{230.00}{176.00}{2832}
\put(235.00,168.00){\circle*{2.00}}
\emline{240.00}{176.00}{2833}{250.00}{176.00}{2834}
\put(245.00,168.00){\circle*{2.00}}
\emline{255.00}{168.00}{2835}{250.00}{176.00}{2836}
\emline{225.00}{152.00}{2837}{230.00}{160.00}{2838}
\emline{230.00}{160.00}{2839}{220.00}{160.00}{2840}
\emline{250.00}{160.00}{2841}{245.00}{152.00}{2842}
\emline{245.00}{152.00}{2843}{240.00}{160.00}{2844}
\emline{240.00}{160.00}{2845}{235.00}{152.00}{2846}
\emline{235.00}{152.00}{2847}{230.00}{160.00}{2848}
\emline{215.00}{168.00}{2849}{220.00}{176.00}{2850}
\emline{220.00}{176.00}{2851}{225.00}{168.00}{2852}
\emline{220.00}{176.00}{2853}{230.00}{176.00}{2854}
\emline{230.00}{176.00}{2855}{225.00}{184.00}{2856}
\emline{235.00}{184.00}{2857}{230.00}{192.00}{2858}
\emline{245.00}{184.00}{2859}{235.00}{184.00}{2860}
\emline{245.00}{184.00}{2861}{250.00}{192.00}{2862}
\emline{240.00}{208.00}{2863}{245.00}{200.00}{2864}
\emline{250.00}{192.00}{2865}{245.00}{200.00}{2866}
\emline{230.00}{192.00}{2867}{225.00}{200.00}{2868}
\emline{230.00}{208.00}{2869}{240.00}{208.00}{2870}
\put(235.00,200.00){\circle*{2.00}}
\put(240.00,192.00){\circle*{2.00}}
\emline{225.00}{200.00}{2871}{230.00}{208.00}{2872}
\emline{250.00}{192.00}{2873}{255.00}{200.00}{2874}
\emline{255.00}{200.00}{2875}{245.00}{200.00}{2876}
\emline{245.00}{200.00}{2877}{250.00}{208.00}{2878}
\emline{250.00}{208.00}{2879}{240.00}{208.00}{2880}
\emline{220.00}{192.00}{2881}{230.00}{192.00}{2882}
\emline{230.00}{192.00}{2883}{225.00}{184.00}{2884}
\emline{225.00}{184.00}{2885}{235.00}{184.00}{2886}
\emline{235.00}{184.00}{2887}{230.00}{176.00}{2888}
\emline{235.00}{184.00}{2889}{240.00}{176.00}{2890}
\emline{240.00}{176.00}{2891}{245.00}{184.00}{2892}
\emline{245.00}{184.00}{2893}{250.00}{176.00}{2894}
\emline{130.00}{224.00}{2895}{135.00}{216.00}{2896}
\emline{160.00}{240.00}{2897}{170.00}{240.00}{2898}
\emline{190.00}{240.00}{2899}{185.00}{248.00}{2900}
\emline{230.00}{208.00}{2901}{235.00}{216.00}{2902}
\emline{235.00}{216.00}{2903}{240.00}{208.00}{2904}
\emline{240.00}{208.00}{2905}{245.00}{216.00}{2906}
\emline{200.00}{288.00}{2907}{210.00}{288.00}{2908}
\emline{190.00}{288.00}{2909}{185.00}{296.00}{2910}
\emline{200.00}{288.00}{2911}{190.00}{288.00}{2912}
\emline{210.00}{288.00}{2913}{215.00}{296.00}{2914}
\put(195.00,296.00){\circle*{2.00}}
\put(205.00,296.00){\circle*{2.00}}
\emline{175.00}{296.00}{2915}{185.00}{296.00}{2916}
\emline{185.00}{296.00}{2917}{180.00}{288.00}{2918}
\emline{180.00}{288.00}{2919}{190.00}{288.00}{2920}
\emline{190.00}{288.00}{2921}{185.00}{280.00}{2922}
\emline{190.00}{288.00}{2923}{195.00}{280.00}{2924}
\emline{195.00}{280.00}{2925}{200.00}{288.00}{2926}
\emline{200.00}{288.00}{2927}{205.00}{280.00}{2928}
\emline{205.00}{280.00}{2929}{210.00}{288.00}{2930}
\emline{210.00}{288.00}{2931}{220.00}{288.00}{2932}
\emline{220.00}{288.00}{2933}{215.00}{296.00}{2934}
\emline{200.00}{256.00}{2935}{195.00}{264.00}{2936}
\emline{210.00}{256.00}{2937}{200.00}{256.00}{2938}
\emline{210.00}{256.00}{2939}{215.00}{264.00}{2940}
\emline{205.00}{280.00}{2941}{210.00}{272.00}{2942}
\emline{215.00}{264.00}{2943}{210.00}{272.00}{2944}
\emline{195.00}{264.00}{2945}{190.00}{272.00}{2946}
\emline{195.00}{280.00}{2947}{205.00}{280.00}{2948}
\put(200.00,272.00){\circle*{2.00}}
\put(205.00,264.00){\circle*{2.00}}
\emline{190.00}{272.00}{2949}{195.00}{280.00}{2950}
\emline{205.00}{280.00}{2951}{215.00}{280.00}{2952}
\emline{215.00}{280.00}{2953}{210.00}{272.00}{2954}
\emline{210.00}{272.00}{2955}{220.00}{272.00}{2956}
\emline{220.00}{272.00}{2957}{215.00}{264.00}{2958}
\emline{215.00}{264.00}{2959}{225.00}{264.00}{2960}
\emline{225.00}{264.00}{2961}{220.00}{256.00}{2962}
\emline{220.00}{256.00}{2963}{215.00}{264.00}{2964}
\emline{220.00}{256.00}{2965}{210.00}{256.00}{2966}
\emline{225.00}{264.00}{2967}{220.00}{272.00}{2968}
\emline{235.00}{264.00}{2969}{225.00}{264.00}{2970}
\emline{235.00}{264.00}{2971}{240.00}{272.00}{2972}
\emline{230.00}{288.00}{2973}{235.00}{280.00}{2974}
\emline{240.00}{272.00}{2975}{235.00}{280.00}{2976}
\emline{220.00}{272.00}{2977}{215.00}{280.00}{2978}
\emline{220.00}{288.00}{2979}{230.00}{288.00}{2980}
\put(225.00,280.00){\circle*{2.00}}
\put(230.00,272.00){\circle*{2.00}}
\emline{215.00}{280.00}{2981}{220.00}{288.00}{2982}
\emline{230.00}{256.00}{2983}{220.00}{256.00}{2984}
\emline{230.00}{256.00}{2985}{240.00}{256.00}{2986}
\emline{225.00}{264.00}{2987}{230.00}{256.00}{2988}
\emline{230.00}{256.00}{2989}{235.00}{264.00}{2990}
\emline{235.00}{264.00}{2991}{240.00}{256.00}{2992}
\emline{200.00}{256.00}{2993}{205.00}{248.00}{2994}
\emline{205.00}{248.00}{2995}{210.00}{256.00}{2996}
\emline{210.00}{256.00}{2997}{215.00}{248.00}{2998}
\emline{215.00}{248.00}{2999}{205.00}{248.00}{3000}
\emline{215.00}{248.00}{3001}{220.00}{256.00}{3002}
\emline{215.00}{248.00}{3003}{210.00}{240.00}{3004}
\emline{210.00}{240.00}{3005}{220.00}{240.00}{3006}
\emline{220.00}{240.00}{3007}{215.00}{232.00}{3008}
\put(225.00,248.00){\circle*{2.00}}
\put(235.00,248.00){\circle*{2.00}}
\emline{230.00}{240.00}{3009}{240.00}{240.00}{3010}
\emline{220.00}{240.00}{3011}{215.00}{248.00}{3012}
\emline{220.00}{240.00}{3013}{230.00}{240.00}{3014}
\emline{240.00}{240.00}{3015}{245.00}{248.00}{3016}
\emline{245.00}{248.00}{3017}{240.00}{256.00}{3018}
\emline{220.00}{240.00}{3019}{225.00}{232.00}{3020}
\emline{225.00}{232.00}{3021}{230.00}{240.00}{3022}
\emline{230.00}{240.00}{3023}{235.00}{232.00}{3024}
\emline{235.00}{232.00}{3025}{240.00}{240.00}{3026}
\emline{240.00}{240.00}{3027}{250.00}{240.00}{3028}
\emline{250.00}{240.00}{3029}{245.00}{248.00}{3030}
\emline{250.00}{256.00}{3031}{245.00}{248.00}{3032}
\emline{240.00}{256.00}{3033}{250.00}{256.00}{3034}
\emline{195.00}{280.00}{3035}{185.00}{280.00}{3036}
\emline{185.00}{280.00}{3037}{190.00}{272.00}{3038}
\emline{190.00}{272.00}{3039}{180.00}{272.00}{3040}
\emline{185.00}{264.00}{3041}{190.00}{272.00}{3042}
\emline{210.00}{288.00}{3043}{215.00}{280.00}{3044}
\emline{235.00}{232.00}{3045}{225.00}{232.00}{3046}
\emline{235.00}{232.00}{3047}{245.00}{232.00}{3048}
\emline{220.00}{224.00}{3049}{225.00}{232.00}{3050}
\put(230.00,224.00){\circle*{2.00}}
\put(240.00,224.00){\circle*{2.00}}
\emline{235.00}{216.00}{3051}{245.00}{216.00}{3052}
\emline{225.00}{216.00}{3053}{220.00}{224.00}{3054}
\emline{225.00}{216.00}{3055}{235.00}{216.00}{3056}
\emline{245.00}{216.00}{3057}{250.00}{224.00}{3058}
\emline{250.00}{224.00}{3059}{245.00}{232.00}{3060}
\emline{215.00}{232.00}{3061}{225.00}{232.00}{3062}
\emline{240.00}{240.00}{3063}{245.00}{232.00}{3064}
\emline{245.00}{232.00}{3065}{255.00}{232.00}{3066}
\emline{255.00}{232.00}{3067}{250.00}{224.00}{3068}
\emline{250.00}{224.00}{3069}{255.00}{216.00}{3070}
\emline{255.00}{216.00}{3071}{245.00}{216.00}{3072}
\emline{245.00}{216.00}{3073}{250.00}{208.00}{3074}
\emline{250.00}{240.00}{3075}{245.00}{248.00}{3076}
\emline{250.00}{256.00}{3077}{245.00}{248.00}{3078}
\emline{250.00}{240.00}{3079}{255.00}{248.00}{3080}
\emline{245.00}{248.00}{3081}{255.00}{248.00}{3082}
\emline{255.00}{248.00}{3083}{250.00}{256.00}{3084}
\emline{250.00}{256.00}{3085}{245.00}{264.00}{3086}
\emline{240.00}{272.00}{3087}{245.00}{280.00}{3088}
\emline{260.00}{224.00}{3089}{255.00}{232.00}{3090}
\emline{270.00}{224.00}{3091}{260.00}{224.00}{3092}
\emline{270.00}{224.00}{3093}{275.00}{232.00}{3094}
\emline{265.00}{248.00}{3095}{270.00}{240.00}{3096}
\emline{275.00}{232.00}{3097}{270.00}{240.00}{3098}
\emline{255.00}{232.00}{3099}{250.00}{240.00}{3100}
\emline{255.00}{248.00}{3101}{265.00}{248.00}{3102}
\put(260.00,240.00){\circle*{2.00}}
\put(265.00,232.00){\circle*{2.00}}
\emline{250.00}{240.00}{3103}{255.00}{248.00}{3104}
\emline{275.00}{232.00}{3105}{280.00}{240.00}{3106}
\emline{280.00}{240.00}{3107}{270.00}{240.00}{3108}
\emline{270.00}{240.00}{3109}{275.00}{248.00}{3110}
\emline{275.00}{248.00}{3111}{265.00}{248.00}{3112}
\emline{255.00}{248.00}{3113}{260.00}{256.00}{3114}
\emline{260.00}{256.00}{3115}{265.00}{248.00}{3116}
\emline{265.00}{248.00}{3117}{270.00}{256.00}{3118}
\emline{255.00}{296.00}{3119}{245.00}{296.00}{3120}
\emline{255.00}{296.00}{3121}{265.00}{296.00}{3122}
\emline{240.00}{288.00}{3123}{245.00}{296.00}{3124}
\emline{245.00}{280.00}{3125}{240.00}{272.00}{3126}
\put(250.00,288.00){\circle*{2.00}}
\put(260.00,288.00){\circle*{2.00}}
\emline{255.00}{280.00}{3127}{265.00}{280.00}{3128}
\emline{245.00}{280.00}{3129}{240.00}{288.00}{3130}
\emline{245.00}{280.00}{3131}{255.00}{280.00}{3132}
\emline{265.00}{280.00}{3133}{270.00}{288.00}{3134}
\emline{270.00}{288.00}{3135}{265.00}{296.00}{3136}
\emline{245.00}{280.00}{3137}{250.00}{272.00}{3138}
\emline{250.00}{272.00}{3139}{255.00}{280.00}{3140}
\emline{255.00}{280.00}{3141}{260.00}{272.00}{3142}
\emline{260.00}{272.00}{3143}{265.00}{280.00}{3144}
\emline{265.00}{280.00}{3145}{275.00}{280.00}{3146}
\emline{275.00}{280.00}{3147}{270.00}{288.00}{3148}
\emline{275.00}{296.00}{3149}{270.00}{288.00}{3150}
\emline{265.00}{296.00}{3151}{275.00}{296.00}{3152}
\emline{260.00}{272.00}{3153}{250.00}{272.00}{3154}
\emline{260.00}{272.00}{3155}{270.00}{272.00}{3156}
\emline{245.00}{264.00}{3157}{250.00}{272.00}{3158}
\put(255.00,264.00){\circle*{2.00}}
\put(265.00,264.00){\circle*{2.00}}
\emline{260.00}{256.00}{3159}{270.00}{256.00}{3160}
\emline{250.00}{256.00}{3161}{245.00}{264.00}{3162}
\emline{250.00}{256.00}{3163}{260.00}{256.00}{3164}
\emline{270.00}{256.00}{3165}{275.00}{264.00}{3166}
\emline{275.00}{264.00}{3167}{270.00}{272.00}{3168}
\emline{240.00}{272.00}{3169}{250.00}{272.00}{3170}
\emline{265.00}{280.00}{3171}{270.00}{272.00}{3172}
\emline{270.00}{272.00}{3173}{280.00}{272.00}{3174}
\emline{280.00}{272.00}{3175}{275.00}{264.00}{3176}
\emline{275.00}{264.00}{3177}{280.00}{256.00}{3178}
\emline{280.00}{256.00}{3179}{270.00}{256.00}{3180}
\emline{270.00}{256.00}{3181}{275.00}{248.00}{3182}
\emline{230.00}{288.00}{3183}{240.00}{288.00}{3184}
\emline{240.00}{288.00}{3185}{235.00}{280.00}{3186}
\emline{235.00}{280.00}{3187}{245.00}{280.00}{3188}
\emline{270.00}{272.00}{3189}{275.00}{280.00}{3190}
\emline{275.00}{280.00}{3191}{280.00}{272.00}{3192}
\emline{250.00}{224.00}{3193}{260.00}{224.00}{3194}
\emline{260.00}{224.00}{3195}{255.00}{216.00}{3196}
\emline{240.00}{272.00}{3197}{245.00}{264.00}{3198}
\emline{245.00}{264.00}{3199}{235.00}{264.00}{3200}
\emline{240.00}{256.00}{3201}{245.00}{264.00}{3202}
\emline{250.00}{192.00}{3203}{245.00}{200.00}{3204}
\emline{260.00}{176.00}{3205}{255.00}{184.00}{3206}
\emline{250.00}{192.00}{3207}{255.00}{200.00}{3208}
\emline{265.00}{216.00}{3209}{255.00}{216.00}{3210}
\emline{265.00}{216.00}{3211}{275.00}{216.00}{3212}
\emline{250.00}{208.00}{3213}{255.00}{216.00}{3214}
\emline{255.00}{200.00}{3215}{250.00}{192.00}{3216}
\put(260.00,208.00){\circle*{2.00}}
\put(270.00,208.00){\circle*{2.00}}
\emline{265.00}{200.00}{3217}{275.00}{200.00}{3218}
\emline{255.00}{200.00}{3219}{250.00}{208.00}{3220}
\emline{255.00}{200.00}{3221}{265.00}{200.00}{3222}
\emline{275.00}{200.00}{3223}{280.00}{208.00}{3224}
\emline{280.00}{208.00}{3225}{275.00}{216.00}{3226}
\emline{255.00}{200.00}{3227}{260.00}{192.00}{3228}
\emline{260.00}{192.00}{3229}{265.00}{200.00}{3230}
\emline{265.00}{200.00}{3231}{270.00}{192.00}{3232}
\emline{270.00}{192.00}{3233}{275.00}{200.00}{3234}
\emline{275.00}{200.00}{3235}{285.00}{200.00}{3236}
\emline{285.00}{200.00}{3237}{280.00}{208.00}{3238}
\emline{285.00}{216.00}{3239}{280.00}{208.00}{3240}
\emline{275.00}{216.00}{3241}{285.00}{216.00}{3242}
\emline{270.00}{192.00}{3243}{260.00}{192.00}{3244}
\emline{270.00}{192.00}{3245}{280.00}{192.00}{3246}
\emline{255.00}{184.00}{3247}{260.00}{192.00}{3248}
\put(265.00,184.00){\circle*{2.00}}
\put(275.00,184.00){\circle*{2.00}}
\emline{270.00}{176.00}{3249}{280.00}{176.00}{3250}
\emline{260.00}{176.00}{3251}{255.00}{184.00}{3252}
\emline{260.00}{176.00}{3253}{270.00}{176.00}{3254}
\emline{280.00}{176.00}{3255}{285.00}{184.00}{3256}
\emline{285.00}{184.00}{3257}{280.00}{192.00}{3258}
\emline{250.00}{192.00}{3259}{260.00}{192.00}{3260}
\emline{275.00}{200.00}{3261}{280.00}{192.00}{3262}
\emline{280.00}{192.00}{3263}{290.00}{192.00}{3264}
\emline{290.00}{192.00}{3265}{285.00}{184.00}{3266}
\emline{285.00}{184.00}{3267}{290.00}{176.00}{3268}
\emline{290.00}{176.00}{3269}{280.00}{176.00}{3270}
\emline{245.00}{200.00}{3271}{255.00}{200.00}{3272}
\emline{280.00}{192.00}{3273}{285.00}{200.00}{3274}
\emline{285.00}{200.00}{3275}{290.00}{192.00}{3276}
\emline{260.00}{224.00}{3277}{265.00}{216.00}{3278}
\emline{265.00}{216.00}{3279}{270.00}{224.00}{3280}
\emline{270.00}{224.00}{3281}{275.00}{216.00}{3282}
\emline{250.00}{192.00}{3283}{255.00}{184.00}{3284}
\emline{255.00}{184.00}{3285}{245.00}{184.00}{3286}
\emline{255.00}{184.00}{3287}{250.00}{176.00}{3288}
\emline{250.00}{176.00}{3289}{260.00}{176.00}{3290}
\emline{260.00}{176.00}{3291}{255.00}{168.00}{3292}
\emline{260.00}{176.00}{3293}{265.00}{168.00}{3294}
\emline{265.00}{168.00}{3295}{270.00}{176.00}{3296}
\emline{270.00}{176.00}{3297}{275.00}{168.00}{3298}
\emline{275.00}{168.00}{3299}{280.00}{176.00}{3300}
\emline{280.00}{176.00}{3301}{285.00}{168.00}{3302}
\emline{255.00}{168.00}{3303}{260.00}{160.00}{3304}
\emline{260.00}{160.00}{3305}{250.00}{160.00}{3306}
\emline{250.00}{160.00}{3307}{255.00}{152.00}{3308}
\emline{270.00}{144.00}{3309}{260.00}{144.00}{3310}
\emline{270.00}{144.00}{3311}{275.00}{152.00}{3312}
\emline{275.00}{152.00}{3313}{280.00}{160.00}{3314}
\emline{280.00}{160.00}{3315}{275.00}{168.00}{3316}
\emline{275.00}{168.00}{3317}{265.00}{168.00}{3318}
\emline{255.00}{152.00}{3319}{260.00}{160.00}{3320}
\emline{260.00}{160.00}{3321}{265.00}{168.00}{3322}
\emline{260.00}{144.00}{3323}{255.00}{152.00}{3324}
\put(265.00,152.00){\circle*{2.00}}
\put(270.00,160.00){\circle*{2.00}}
\emline{255.00}{152.00}{3325}{245.00}{152.00}{3326}
\emline{255.00}{152.00}{3327}{250.00}{144.00}{3328}
\emline{250.00}{144.00}{3329}{260.00}{144.00}{3330}
\emline{270.00}{144.00}{3331}{280.00}{144.00}{3332}
\emline{280.00}{144.00}{3333}{275.00}{152.00}{3334}
\emline{275.00}{152.00}{3335}{285.00}{152.00}{3336}
\emline{285.00}{152.00}{3337}{280.00}{160.00}{3338}
\emline{280.00}{160.00}{3339}{285.00}{168.00}{3340}
\emline{285.00}{168.00}{3341}{275.00}{168.00}{3342}
\emline{285.00}{168.00}{3343}{290.00}{176.00}{3344}
\emline{255.00}{136.00}{3345}{260.00}{144.00}{3346}
\emline{260.00}{144.00}{3347}{265.00}{136.00}{3348}
\emline{265.00}{136.00}{3349}{270.00}{144.00}{3350}
\emline{270.00}{144.00}{3351}{275.00}{136.00}{3352}
\emline{285.00}{152.00}{3353}{290.00}{160.00}{3354}
\emline{290.00}{160.00}{3355}{295.00}{152.00}{3356}
\emline{295.00}{152.00}{3357}{300.00}{160.00}{3358}
\emline{300.00}{160.00}{3359}{305.00}{152.00}{3360}
\emline{290.00}{160.00}{3361}{285.00}{168.00}{3362}
\emline{290.00}{176.00}{3363}{295.00}{184.00}{3364}
\emline{295.00}{184.00}{3365}{300.00}{176.00}{3366}
\emline{300.00}{176.00}{3367}{305.00}{184.00}{3368}
\emline{300.00}{176.00}{3369}{290.00}{176.00}{3370}
\emline{300.00}{176.00}{3371}{310.00}{176.00}{3372}
\emline{300.00}{160.00}{3373}{310.00}{160.00}{3374}
\emline{290.00}{160.00}{3375}{300.00}{160.00}{3376}
\emline{310.00}{160.00}{3377}{315.00}{168.00}{3378}
\emline{315.00}{168.00}{3379}{310.00}{176.00}{3380}
\emline{305.00}{184.00}{3381}{310.00}{176.00}{3382}
\emline{310.00}{176.00}{3383}{320.00}{176.00}{3384}
\emline{320.00}{176.00}{3385}{315.00}{168.00}{3386}
\emline{315.00}{168.00}{3387}{320.00}{160.00}{3388}
\emline{320.00}{160.00}{3389}{310.00}{160.00}{3390}
\emline{310.00}{176.00}{3391}{315.00}{184.00}{3392}
\emline{315.00}{184.00}{3393}{320.00}{176.00}{3394}
\put(295.00,168.00){\circle*{2.00}}
\put(305.00,168.00){\circle*{2.00}}
\emline{285.00}{200.00}{3395}{290.00}{208.00}{3396}
\emline{295.00}{184.00}{3397}{290.00}{192.00}{3398}
\emline{305.00}{184.00}{3399}{295.00}{184.00}{3400}
\emline{305.00}{184.00}{3401}{310.00}{192.00}{3402}
\emline{300.00}{208.00}{3403}{305.00}{200.00}{3404}
\emline{310.00}{192.00}{3405}{305.00}{200.00}{3406}
\emline{290.00}{208.00}{3407}{300.00}{208.00}{3408}
\put(295.00,200.00){\circle*{2.00}}
\put(300.00,192.00){\circle*{2.00}}
\emline{280.00}{208.00}{3409}{290.00}{208.00}{3410}
\emline{290.00}{208.00}{3411}{285.00}{216.00}{3412}
\emline{290.00}{208.00}{3413}{295.00}{216.00}{3414}
\emline{295.00}{216.00}{3415}{300.00}{208.00}{3416}
\emline{300.00}{208.00}{3417}{310.00}{208.00}{3418}
\emline{310.00}{208.00}{3419}{305.00}{200.00}{3420}
\emline{305.00}{200.00}{3421}{315.00}{200.00}{3422}
\emline{315.00}{200.00}{3423}{310.00}{192.00}{3424}
\emline{310.00}{192.00}{3425}{315.00}{184.00}{3426}
\emline{315.00}{184.00}{3427}{305.00}{184.00}{3428}
\emline{320.00}{176.00}{3429}{315.00}{184.00}{3430}
\emline{325.00}{216.00}{3431}{315.00}{216.00}{3432}
\emline{325.00}{216.00}{3433}{335.00}{216.00}{3434}
\emline{310.00}{208.00}{3435}{315.00}{216.00}{3436}
\put(320.00,208.00){\circle*{2.00}}
\put(330.00,208.00){\circle*{2.00}}
\emline{325.00}{200.00}{3437}{335.00}{200.00}{3438}
\emline{315.00}{200.00}{3439}{310.00}{208.00}{3440}
\emline{315.00}{200.00}{3441}{325.00}{200.00}{3442}
\emline{335.00}{200.00}{3443}{340.00}{208.00}{3444}
\emline{340.00}{208.00}{3445}{335.00}{216.00}{3446}
\emline{315.00}{200.00}{3447}{320.00}{192.00}{3448}
\emline{320.00}{192.00}{3449}{325.00}{200.00}{3450}
\emline{325.00}{200.00}{3451}{330.00}{192.00}{3452}
\emline{330.00}{192.00}{3453}{335.00}{200.00}{3454}
\emline{335.00}{200.00}{3455}{345.00}{200.00}{3456}
\emline{345.00}{200.00}{3457}{340.00}{208.00}{3458}
\emline{330.00}{192.00}{3459}{320.00}{192.00}{3460}
\emline{330.00}{192.00}{3461}{340.00}{192.00}{3462}
\emline{315.00}{184.00}{3463}{320.00}{192.00}{3464}
\put(325.00,184.00){\circle*{2.00}}
\put(335.00,184.00){\circle*{2.00}}
\emline{330.00}{176.00}{3465}{340.00}{176.00}{3466}
\emline{320.00}{176.00}{3467}{330.00}{176.00}{3468}
\emline{340.00}{176.00}{3469}{345.00}{184.00}{3470}
\emline{345.00}{184.00}{3471}{340.00}{192.00}{3472}
\emline{335.00}{200.00}{3473}{340.00}{192.00}{3474}
\emline{340.00}{192.00}{3475}{350.00}{192.00}{3476}
\emline{350.00}{192.00}{3477}{345.00}{184.00}{3478}
\emline{345.00}{184.00}{3479}{350.00}{176.00}{3480}
\emline{350.00}{176.00}{3481}{340.00}{176.00}{3482}
\emline{340.00}{192.00}{3483}{345.00}{200.00}{3484}
\emline{345.00}{200.00}{3485}{350.00}{192.00}{3486}
\emline{350.00}{176.00}{3487}{355.00}{184.00}{3488}
\emline{355.00}{184.00}{3489}{350.00}{192.00}{3490}
\emline{285.00}{184.00}{3491}{295.00}{184.00}{3492}
\emline{310.00}{192.00}{3493}{320.00}{192.00}{3494}
\emline{280.00}{224.00}{3495}{285.00}{216.00}{3496}
\emline{290.00}{256.00}{3497}{280.00}{256.00}{3498}
\emline{290.00}{256.00}{3499}{300.00}{256.00}{3500}
\emline{275.00}{248.00}{3501}{280.00}{256.00}{3502}
\put(285.00,248.00){\circle*{2.00}}
\put(295.00,248.00){\circle*{2.00}}
\emline{290.00}{240.00}{3503}{300.00}{240.00}{3504}
\emline{280.00}{240.00}{3505}{275.00}{248.00}{3506}
\emline{280.00}{240.00}{3507}{290.00}{240.00}{3508}
\emline{300.00}{240.00}{3509}{305.00}{248.00}{3510}
\emline{305.00}{248.00}{3511}{300.00}{256.00}{3512}
\emline{280.00}{240.00}{3513}{285.00}{232.00}{3514}
\emline{285.00}{232.00}{3515}{290.00}{240.00}{3516}
\emline{290.00}{240.00}{3517}{295.00}{232.00}{3518}
\emline{295.00}{232.00}{3519}{300.00}{240.00}{3520}
\emline{300.00}{240.00}{3521}{310.00}{240.00}{3522}
\emline{310.00}{240.00}{3523}{305.00}{248.00}{3524}
\emline{310.00}{256.00}{3525}{305.00}{248.00}{3526}
\emline{300.00}{256.00}{3527}{310.00}{256.00}{3528}
\emline{295.00}{232.00}{3529}{285.00}{232.00}{3530}
\emline{295.00}{232.00}{3531}{305.00}{232.00}{3532}
\emline{280.00}{224.00}{3533}{285.00}{232.00}{3534}
\put(290.00,224.00){\circle*{2.00}}
\put(300.00,224.00){\circle*{2.00}}
\emline{295.00}{216.00}{3535}{305.00}{216.00}{3536}
\emline{285.00}{216.00}{3537}{295.00}{216.00}{3538}
\emline{305.00}{216.00}{3539}{310.00}{224.00}{3540}
\emline{310.00}{224.00}{3541}{305.00}{232.00}{3542}
\emline{300.00}{240.00}{3543}{305.00}{232.00}{3544}
\emline{305.00}{232.00}{3545}{315.00}{232.00}{3546}
\emline{315.00}{232.00}{3547}{310.00}{224.00}{3548}
\emline{310.00}{224.00}{3549}{315.00}{216.00}{3550}
\emline{315.00}{216.00}{3551}{305.00}{216.00}{3552}
\emline{305.00}{232.00}{3553}{310.00}{240.00}{3554}
\emline{310.00}{240.00}{3555}{315.00}{232.00}{3556}
\emline{315.00}{216.00}{3557}{320.00}{224.00}{3558}
\emline{310.00}{240.00}{3559}{315.00}{248.00}{3560}
\emline{320.00}{224.00}{3561}{315.00}{232.00}{3562}
\emline{305.00}{248.00}{3563}{315.00}{248.00}{3564}
\emline{315.00}{248.00}{3565}{310.00}{256.00}{3566}
\emline{355.00}{184.00}{3567}{345.00}{184.00}{3568}
\emline{320.00}{224.00}{3569}{310.00}{224.00}{3570}
\emline{310.00}{208.00}{3571}{305.00}{216.00}{3572}
\emline{305.00}{216.00}{3573}{300.00}{208.00}{3574}
\emline{320.00}{224.00}{3575}{325.00}{216.00}{3576}
\emline{325.00}{216.00}{3577}{330.00}{224.00}{3578}
\emline{330.00}{224.00}{3579}{335.00}{216.00}{3580}
\emline{330.00}{224.00}{3581}{320.00}{224.00}{3582}
\put(320.00,240.00){\circle*{2.00}}
\put(325.00,232.00){\circle*{2.00}}
\emline{265.00}{168.00}{3583}{255.00}{168.00}{3584}
\emline{280.00}{224.00}{3585}{275.00}{216.00}{3586}
\emline{270.00}{224.00}{3587}{280.00}{224.00}{3588}
\emline{275.00}{232.00}{3589}{285.00}{232.00}{3590}
\emline{275.00}{232.00}{3591}{280.00}{224.00}{3592}
\emline{250.00}{240.00}{3593}{245.00}{232.00}{3594}
\emline{330.00}{144.00}{3595}{320.00}{144.00}{3596}
\emline{330.00}{144.00}{3597}{335.00}{152.00}{3598}
\emline{335.00}{152.00}{3599}{340.00}{160.00}{3600}
\emline{340.00}{160.00}{3601}{335.00}{168.00}{3602}
\emline{335.00}{168.00}{3603}{325.00}{168.00}{3604}
\emline{315.00}{152.00}{3605}{320.00}{160.00}{3606}
\emline{320.00}{160.00}{3607}{325.00}{168.00}{3608}
\emline{320.00}{144.00}{3609}{315.00}{152.00}{3610}
\put(325.00,152.00){\circle*{2.00}}
\put(330.00,160.00){\circle*{2.00}}
\emline{340.00}{176.00}{3611}{335.00}{168.00}{3612}
\emline{335.00}{168.00}{3613}{330.00}{176.00}{3614}
\emline{330.00}{176.00}{3615}{325.00}{168.00}{3616}
\emline{325.00}{168.00}{3617}{320.00}{176.00}{3618}
\emline{325.00}{168.00}{3619}{315.00}{168.00}{3620}
\emline{315.00}{152.00}{3621}{310.00}{160.00}{3622}
\emline{310.00}{160.00}{3623}{305.00}{152.00}{3624}
\emline{305.00}{152.00}{3625}{315.00}{152.00}{3626}
\emline{315.00}{152.00}{3627}{310.00}{144.00}{3628}
\emline{310.00}{144.00}{3629}{320.00}{144.00}{3630}
\emline{320.00}{144.00}{3631}{315.00}{136.00}{3632}
\emline{320.00}{144.00}{3633}{325.00}{136.00}{3634}
\emline{325.00}{136.00}{3635}{330.00}{144.00}{3636}
\emline{330.00}{144.00}{3637}{335.00}{136.00}{3638}
\emline{275.00}{280.00}{3639}{280.00}{272.00}{3640}
\emline{275.00}{280.00}{3641}{280.00}{288.00}{3642}
\emline{285.00}{264.00}{3643}{280.00}{272.00}{3644}
\emline{295.00}{264.00}{3645}{285.00}{264.00}{3646}
\emline{295.00}{264.00}{3647}{300.00}{272.00}{3648}
\emline{290.00}{288.00}{3649}{295.00}{280.00}{3650}
\emline{300.00}{272.00}{3651}{295.00}{280.00}{3652}
\emline{280.00}{288.00}{3653}{290.00}{288.00}{3654}
\put(285.00,280.00){\circle*{2.00}}
\put(290.00,272.00){\circle*{2.00}}
\emline{275.00}{264.00}{3655}{285.00}{264.00}{3656}
\emline{285.00}{264.00}{3657}{280.00}{256.00}{3658}
\emline{285.00}{264.00}{3659}{290.00}{256.00}{3660}
\emline{290.00}{256.00}{3661}{295.00}{264.00}{3662}
\emline{295.00}{264.00}{3663}{300.00}{256.00}{3664}
\emline{310.00}{256.00}{3665}{305.00}{264.00}{3666}
\emline{305.00}{264.00}{3667}{300.00}{256.00}{3668}
\emline{295.00}{264.00}{3669}{305.00}{264.00}{3670}
\emline{305.00}{264.00}{3671}{300.00}{272.00}{3672}
\emline{280.00}{288.00}{3673}{270.00}{288.00}{3674}
\emline{350.00}{176.00}{3675}{345.00}{168.00}{3676}
\emline{345.00}{168.00}{3677}{340.00}{176.00}{3678}
\emline{335.00}{168.00}{3679}{345.00}{168.00}{3680}
\emline{345.00}{168.00}{3681}{340.00}{160.00}{3682}
\emline{275.00}{296.00}{3683}{280.00}{288.00}{3684}
\emline{280.00}{288.00}{3685}{285.00}{296.00}{3686}
\emline{285.00}{296.00}{3687}{275.00}{296.00}{3688}
\emline{285.00}{296.00}{3689}{290.00}{288.00}{3690}
\emline{230.00}{288.00}{3691}{235.00}{296.00}{3692}
\emline{235.00}{296.00}{3693}{240.00}{288.00}{3694}
\emline{235.00}{296.00}{3695}{245.00}{296.00}{3696}
\emline{235.00}{296.00}{3697}{225.00}{296.00}{3698}
\emline{225.00}{296.00}{3699}{230.00}{288.00}{3700}
\emline{215.00}{296.00}{3701}{225.00}{296.00}{3702}
\emline{225.00}{296.00}{3703}{220.00}{288.00}{3704}
\emline{215.00}{8.00}{3705}{225.00}{8.00}{3706}
\emline{225.00}{8.00}{3707}{220.00}{16.00}{3708}
\emline{225.00}{8.00}{3709}{230.00}{16.00}{3710}
\emline{230.00}{16.00}{3711}{235.00}{8.00}{3712}
\emline{235.00}{8.00}{3713}{240.00}{16.00}{3714}
\emline{225.00}{8.00}{3715}{235.00}{8.00}{3716}
\emline{235.00}{8.00}{3717}{245.00}{8.00}{3718}
\emline{265.00}{8.00}{3719}{275.00}{8.00}{3720}
\emline{275.00}{8.00}{3721}{270.00}{16.00}{3722}
\emline{275.00}{8.00}{3723}{280.00}{16.00}{3724}
\emline{280.00}{16.00}{3725}{270.00}{16.00}{3726}
\emline{275.00}{24.00}{3727}{280.00}{16.00}{3728}
\emline{280.00}{16.00}{3729}{285.00}{24.00}{3730}
\emline{295.00}{40.00}{3731}{300.00}{48.00}{3732}
\emline{300.00}{48.00}{3733}{290.00}{48.00}{3734}
\emline{295.00}{56.00}{3735}{300.00}{48.00}{3736}
\emline{300.00}{48.00}{3737}{305.00}{56.00}{3738}
\emline{305.00}{56.00}{3739}{295.00}{56.00}{3740}
\emline{300.00}{64.00}{3741}{305.00}{56.00}{3742}
\emline{305.00}{56.00}{3743}{310.00}{64.00}{3744}
\emline{335.00}{104.00}{3745}{340.00}{112.00}{3746}
\emline{340.00}{112.00}{3747}{330.00}{112.00}{3748}
\emline{340.00}{112.00}{3749}{335.00}{120.00}{3750}
\emline{335.00}{120.00}{3751}{341.00}{120.00}{3752}
\emline{341.00}{120.00}{3753}{345.00}{120.00}{3754}
\emline{345.00}{120.00}{3755}{340.00}{112.00}{3756}
\emline{345.00}{120.00}{3757}{340.00}{128.00}{3758}
\emline{345.00}{120.00}{3759}{350.00}{128.00}{3760}
\emline{350.00}{128.00}{3761}{340.00}{128.00}{3762}
\emline{350.00}{128.00}{3763}{345.00}{136.00}{3764}
\emline{345.00}{136.00}{3765}{340.00}{128.00}{3766}
\emline{345.00}{136.00}{3767}{335.00}{136.00}{3768}
\emline{335.00}{136.00}{3769}{340.00}{144.00}{3770}
\emline{340.00}{144.00}{3771}{345.00}{136.00}{3772}
\emline{340.00}{144.00}{3773}{330.00}{144.00}{3774}
\emline{340.00}{144.00}{3775}{335.00}{152.00}{3776}
\emline{340.00}{144.00}{3777}{345.00}{152.00}{3778}
\emline{345.00}{152.00}{3779}{335.00}{152.00}{3780}
\emline{345.00}{152.00}{3781}{340.00}{160.00}{3782}
\emline{340.00}{160.00}{3783}{350.00}{160.00}{3784}
\emline{350.00}{160.00}{3785}{345.00}{152.00}{3786}
\emline{350.00}{160.00}{3787}{345.00}{168.00}{3788}
\put(190.00,155.00){\circle{2.00}}
\put(120.00,16.00){\circle*{2.00}}
\put(115.00,8.00){\circle*{2.00}}
\put(100.00,32.00){\circle*{2.00}}
\put(95.00,24.00){\circle*{2.00}}
\emline{135.00}{8.00}{3789}{125.00}{8.00}{3790}
\emline{125.00}{8.00}{3791}{130.00}{16.00}{3792}
\emline{115.00}{24.00}{3793}{110.00}{16.00}{3794}
\emline{110.00}{16.00}{3795}{105.00}{24.00}{3796}
\emline{105.00}{24.00}{3797}{115.00}{24.00}{3798}
\emline{110.00}{32.00}{3799}{105.00}{24.00}{3800}
\emline{105.00}{24.00}{3801}{100.00}{16.00}{3802}
\emline{100.00}{16.00}{3803}{110.00}{16.00}{3804}
\emline{110.00}{16.00}{3805}{105.00}{8.00}{3806}
\emline{105.00}{8.00}{3807}{100.00}{16.00}{3808}
\emline{90.00}{32.00}{3809}{95.00}{40.00}{3810}
\emline{85.00}{40.00}{3811}{90.00}{32.00}{3812}
\put(95.00,280.00){\circle*{2.00}}
\put(90.00,288.00){\circle*{2.00}}
\put(120.00,288.00){\circle*{2.00}}
\put(115.00,296.00){\circle*{2.00}}
\emline{90.00}{272.00}{3813}{85.00}{280.00}{3814}
\emline{85.00}{280.00}{3815}{80.00}{272.00}{3816}
\emline{105.00}{280.00}{3817}{100.00}{288.00}{3818}
\emline{100.00}{288.00}{3819}{95.00}{296.00}{3820}
\emline{115.00}{280.00}{3821}{110.00}{288.00}{3822}
\emline{110.00}{288.00}{3823}{105.00}{280.00}{3824}
\emline{110.00}{288.00}{3825}{100.00}{288.00}{3826}
\emline{100.00}{288.00}{3827}{105.00}{296.00}{3828}
\emline{105.00}{296.00}{3829}{95.00}{296.00}{3830}
\emline{130.00}{288.00}{3831}{125.00}{296.00}{3832}
\emline{125.00}{296.00}{3833}{135.00}{296.00}{3834}
\emline{110.00}{288.00}{3835}{105.00}{296.00}{3836}
\put(350.00,144.00){\circle*{2.00}}
\put(360.00,144.00){\circle*{2.00}}
\put(355.00,168.00){\circle*{2.00}}
\put(365.00,168.00){\circle*{2.00}}
\emline{345.00}{136.00}{3837}{355.00}{136.00}{3838}
\emline{350.00}{128.00}{3839}{355.00}{136.00}{3840}
\emline{345.00}{152.00}{3841}{355.00}{152.00}{3842}
\emline{355.00}{152.00}{3843}{365.00}{152.00}{3844}
\emline{350.00}{160.00}{3845}{355.00}{152.00}{3846}
\emline{355.00}{152.00}{3847}{360.00}{160.00}{3848}
\emline{360.00}{160.00}{3849}{350.00}{160.00}{3850}
\emline{355.00}{184.00}{3851}{360.00}{176.00}{3852}
\emline{360.00}{176.00}{3853}{350.00}{176.00}{3854}
\emline{360.00}{160.00}{3855}{365.00}{152.00}{3856}
\emline{360.00}{160.00}{3857}{370.00}{160.00}{3858}
\emline{370.00}{160.00}{3859}{365.00}{152.00}{3860}
\put(115.00,8.33){\circle*{2.00}}
\put(180.00,167.83){\makebox(0,0)[cc]{$_1$}}
\put(180.83,138.66){\makebox(0,0)[cc]{$_2$}}
\put(205.00,156.99){\makebox(0,0)[cc]{$_3$}}
\put(151.67,90.33){\makebox(0,0)[cc]{$_2$}}
\put(121.67,41.99){\makebox(0,0)[cc]{$_2$}}
\put(236.00,194.49){\makebox(0,0)[cc]{$_2$}}
\put(261.00,234.49){\makebox(0,0)[cc]{$_2$}}
\put(286.00,274.49){\makebox(0,0)[cc]{$_2$}}
\put(296.00,194.49){\makebox(0,0)[cc]{$_2$}}
\put(321.00,234.49){\makebox(0,0)[cc]{$_2$}}
\put(101.67,90.33){\makebox(0,0)[cc]{$_2$}}
\put(51.67,90.33){\makebox(0,0)[cc]{$_2$}}
\put(130.83,138.66){\makebox(0,0)[cc]{$_2$}}
\put(81.67,138.66){\makebox(0,0)[cc]{$_2$}}
\put(31.67,138.66){\makebox(0,0)[cc]{$_2$}}
\put(150.00,216.16){\makebox(0,0)[cc]{$_1$}}
\put(120.00,263.66){\makebox(0,0)[cc]{$_1$}}
\put(205.00,207.83){\makebox(0,0)[cc]{$_1$}}
\put(229.83,247.83){\makebox(0,0)[cc]{$_1$}}
\put(254.83,287.83){\makebox(0,0)[cc]{$_1$}}
\put(175.17,256.16){\makebox(0,0)[cc]{$_1$}}
\put(200.17,296.16){\makebox(0,0)[cc]{$_1$}}
\put(204.17,96.16){\makebox(0,0)[cc]{$_1$}}
\put(230.17,56.16){\makebox(0,0)[cc]{$_1$}}
\put(255.17,16.16){\makebox(0,0)[cc]{$_1$}}
\put(175.17,47.83){\makebox(0,0)[cc]{$_1$}}
\put(230.00,116.99){\makebox(0,0)[cc]{$_3$}}
\put(255.00,76.99){\makebox(0,0)[cc]{$_3$}}
\put(280.00,36.99){\makebox(0,0)[cc]{$_3$}}
\put(265.00,156.99){\makebox(0,0)[cc]{$_3$}}
\put(290.00,116.99){\makebox(0,0)[cc]{$_3$}}
\put(315.00,76.99){\makebox(0,0)[cc]{$_3$}}
\put(325.83,156.99){\makebox(0,0)[cc]{$_3$}}
\put(125.83,172.83){\makebox(0,0)[cc]{$_3$}}
\put(75.83,172.83){\makebox(0,0)[cc]{$_3$}}
\put(25.83,172.83){\makebox(0,0)[cc]{$_3$}}
\put(95.83,221.16){\makebox(0,0)[cc]{$_3$}}
\put(45.83,221.16){\makebox(0,0)[cc]{$_3$}}
\emline{23.00}{184.00}{3861}{25.00}{184.00}{3862}
\emline{24.00}{186.00}{3863}{25.00}{184.00}{3864}
\emline{18.00}{176.00}{3865}{20.00}{176.00}{3866}
\emline{20.00}{176.00}{3867}{19.00}{178.00}{3868}
\emline{13.00}{168.00}{3869}{15.00}{168.00}{3870}
\emline{15.00}{168.00}{3871}{14.00}{170.00}{3872}
\emline{30.00}{192.00}{3873}{28.00}{192.00}{3874}
\emline{35.00}{200.00}{3875}{34.00}{202.00}{3876}
\emline{40.00}{208.00}{3877}{38.00}{208.00}{3878}
\emline{40.00}{208.00}{3879}{39.00}{210.00}{3880}
\emline{53.00}{232.00}{3881}{55.00}{232.00}{3882}
\emline{55.00}{232.00}{3883}{54.00}{234.00}{3884}
\emline{58.00}{240.00}{3885}{60.00}{240.00}{3886}
\emline{60.00}{240.00}{3887}{59.00}{242.00}{3888}
\emline{63.00}{248.00}{3889}{65.00}{248.00}{3890}
\emline{65.00}{248.00}{3891}{64.00}{250.00}{3892}
\emline{68.00}{256.00}{3893}{70.00}{256.00}{3894}
\emline{80.00}{272.00}{3895}{79.00}{274.00}{3896}
\emline{83.00}{280.00}{3897}{85.00}{280.00}{3898}
\emline{85.00}{280.00}{3899}{84.00}{282.00}{3900}
\emline{93.00}{296.00}{3901}{95.00}{296.00}{3902}
\emline{95.00}{296.00}{3903}{94.00}{298.00}{3904}
\emline{104.00}{298.00}{3905}{105.00}{296.00}{3906}
\emline{105.00}{296.00}{3907}{106.00}{298.00}{3908}
\emline{124.00}{298.00}{3909}{125.00}{296.00}{3910}
\emline{125.00}{296.00}{3911}{126.00}{298.00}{3912}
\emline{134.00}{298.00}{3913}{135.00}{296.00}{3914}
\emline{155.00}{296.00}{3915}{156.00}{298.00}{3916}
\emline{164.00}{298.00}{3917}{165.00}{296.00}{3918}
\emline{165.00}{296.00}{3919}{166.00}{298.00}{3920}
\emline{174.00}{298.00}{3921}{175.00}{296.00}{3922}
\emline{175.00}{296.00}{3923}{176.00}{298.00}{3924}
\emline{184.00}{298.00}{3925}{185.00}{296.00}{3926}
\emline{185.00}{296.00}{3927}{186.00}{298.00}{3928}
\emline{214.00}{298.00}{3929}{215.00}{296.00}{3930}
\emline{215.00}{296.00}{3931}{216.00}{298.00}{3932}
\emline{224.00}{298.00}{3933}{225.00}{296.00}{3934}
\emline{235.00}{296.00}{3935}{236.00}{298.00}{3936}
\emline{244.00}{298.00}{3937}{245.00}{296.00}{3938}
\emline{245.00}{296.00}{3939}{246.00}{298.00}{3940}
\emline{264.00}{298.00}{3941}{265.00}{296.00}{3942}
\emline{265.00}{296.00}{3943}{266.00}{298.00}{3944}
\emline{274.00}{298.00}{3945}{275.00}{296.00}{3946}
\emline{291.00}{290.00}{3947}{290.00}{288.00}{3948}
\emline{290.00}{288.00}{3949}{292.00}{288.00}{3950}
\emline{296.00}{282.00}{3951}{295.00}{280.00}{3952}
\emline{295.00}{280.00}{3953}{297.00}{280.00}{3954}
\emline{301.00}{274.00}{3955}{300.00}{272.00}{3956}
\emline{300.00}{272.00}{3957}{302.00}{272.00}{3958}
\emline{285.00}{296.00}{3959}{287.00}{296.00}{3960}
\emline{306.00}{266.00}{3961}{305.00}{264.00}{3962}
\emline{310.00}{256.00}{3963}{312.00}{256.00}{3964}
\emline{316.00}{250.00}{3965}{315.00}{248.00}{3966}
\emline{315.00}{248.00}{3967}{317.00}{248.00}{3968}
\emline{331.00}{226.00}{3969}{330.00}{224.00}{3970}
\emline{330.00}{224.00}{3971}{332.00}{224.00}{3972}
\emline{336.00}{218.00}{3973}{335.00}{216.00}{3974}
\emline{335.00}{216.00}{3975}{337.00}{216.00}{3976}
\emline{341.00}{210.00}{3977}{340.00}{208.00}{3978}
\emline{340.00}{208.00}{3979}{342.00}{208.00}{3980}
\emline{346.00}{202.00}{3981}{345.00}{200.00}{3982}
\emline{355.00}{184.00}{3983}{357.00}{184.00}{3984}
\emline{361.00}{178.00}{3985}{360.00}{176.00}{3986}
\emline{360.00}{176.00}{3987}{362.00}{176.00}{3988}
\emline{371.00}{162.00}{3989}{370.00}{160.00}{3990}
\emline{370.00}{160.00}{3991}{372.00}{160.00}{3992}
\emline{367.00}{152.00}{3993}{365.00}{152.00}{3994}
\emline{365.00}{152.00}{3995}{366.00}{150.00}{3996}
\emline{355.00}{136.00}{3997}{357.00}{136.00}{3998}
\emline{352.00}{128.00}{3999}{350.00}{128.00}{4000}
\emline{340.00}{112.00}{4001}{341.00}{110.00}{4002}
\emline{337.00}{104.00}{4003}{335.00}{104.00}{4004}
\emline{335.00}{104.00}{4005}{336.00}{102.00}{4006}
\emline{332.00}{96.00}{4007}{330.00}{96.00}{4008}
\emline{330.00}{96.00}{4009}{331.00}{94.00}{4010}
\emline{327.00}{88.00}{4011}{325.00}{88.00}{4012}
\emline{325.00}{88.00}{4013}{326.00}{86.00}{4014}
\emline{311.00}{66.00}{4015}{310.00}{64.00}{4016}
\emline{310.00}{64.00}{4017}{312.00}{64.00}{4018}
\emline{355.00}{136.00}{4019}{356.00}{134.00}{4020}
\emline{307.00}{56.00}{4021}{305.00}{56.00}{4022}
\emline{300.00}{48.00}{4023}{301.00}{46.00}{4024}
\emline{297.00}{40.00}{4025}{295.00}{40.00}{4026}
\emline{295.00}{40.00}{4027}{296.00}{38.00}{4028}
\emline{292.00}{32.00}{4029}{290.00}{32.00}{4030}
\emline{290.00}{32.00}{4031}{291.00}{30.00}{4032}
\emline{287.00}{24.00}{4033}{285.00}{24.00}{4034}
\emline{285.00}{24.00}{4035}{286.00}{22.00}{4036}
\emline{280.00}{16.00}{4037}{282.00}{16.00}{4038}
\emline{264.00}{6.00}{4039}{265.00}{8.00}{4040}
\emline{265.00}{8.00}{4041}{266.00}{6.00}{4042}
\emline{244.00}{6.00}{4043}{245.00}{8.00}{4044}
\emline{245.00}{8.00}{4045}{246.00}{6.00}{4046}
\emline{274.00}{6.00}{4047}{275.00}{8.00}{4048}
\emline{236.00}{6.00}{4049}{235.00}{8.00}{4050}
\emline{225.00}{8.00}{4051}{224.00}{6.00}{4052}
\emline{216.00}{6.00}{4053}{215.00}{8.00}{4054}
\emline{215.00}{8.00}{4055}{214.00}{6.00}{4056}
\emline{186.00}{6.00}{4057}{185.00}{8.00}{4058}
\emline{185.00}{8.00}{4059}{184.00}{6.00}{4060}
\emline{176.00}{6.00}{4061}{175.00}{8.00}{4062}
\emline{175.00}{8.00}{4063}{174.00}{6.00}{4064}
\emline{166.00}{6.00}{4065}{165.00}{8.00}{4066}
\emline{165.00}{8.00}{4067}{164.00}{6.00}{4068}
\emline{156.00}{6.00}{4069}{155.00}{8.00}{4070}
\emline{135.00}{8.00}{4071}{134.00}{6.00}{4072}
\emline{126.00}{6.00}{4073}{125.00}{8.00}{4074}
\emline{125.00}{8.00}{4075}{124.00}{6.00}{4076}
\emline{106.00}{6.00}{4077}{105.00}{8.00}{4078}
\emline{105.00}{8.00}{4079}{104.00}{6.00}{4080}
\emline{105.00}{8.00}{4081}{103.00}{8.00}{4082}
\emline{99.00}{14.00}{4083}{100.00}{16.00}{4084}
\emline{100.00}{16.00}{4085}{98.00}{16.00}{4086}
\emline{89.00}{30.00}{4087}{90.00}{32.00}{4088}
\emline{90.00}{32.00}{4089}{88.00}{32.00}{4090}
\emline{84.00}{38.00}{4091}{85.00}{40.00}{4092}
\emline{75.00}{56.00}{4093}{73.00}{56.00}{4094}
\emline{69.00}{62.00}{4095}{70.00}{64.00}{4096}
\emline{70.00}{64.00}{4097}{68.00}{64.00}{4098}
\emline{64.00}{69.00}{4099}{65.00}{71.00}{4100}
\emline{65.00}{71.00}{4101}{63.00}{71.00}{4102}
\emline{59.00}{78.00}{4103}{60.00}{80.00}{4104}
\emline{60.00}{80.00}{4105}{58.00}{80.00}{4106}
\emline{44.00}{102.00}{4107}{45.00}{104.00}{4108}
\emline{45.00}{104.00}{4109}{43.00}{104.00}{4110}
\emline{39.00}{110.00}{4111}{40.00}{112.00}{4112}
\emline{35.00}{120.00}{4113}{33.00}{120.00}{4114}
\emline{29.00}{126.00}{4115}{30.00}{128.00}{4116}
\emline{30.00}{128.00}{4117}{28.00}{128.00}{4118}
\emline{19.00}{142.00}{4119}{20.00}{144.00}{4120}
\emline{18.00}{144.00}{4121}{20.00}{144.00}{4122}
\emline{14.00}{150.00}{4123}{15.00}{152.00}{4124}
\emline{9.00}{162.00}{4125}{10.00}{160.00}{4126}
\emline{65.00}{152.00}{4127}{75.00}{152.00}{4128}
\emline{75.00}{152.00}{4129}{80.00}{160.00}{4130}
\emline{80.00}{160.00}{4131}{85.00}{152.00}{4132}
\emline{130.00}{160.00}{4133}{135.00}{152.00}{4134}
\emline{125.00}{152.00}{4135}{130.00}{160.00}{4136}
\emline{160.00}{96.00}{4137}{170.00}{96.00}{4138}
\emline{280.00}{160.00}{4139}{290.00}{160.00}{4140}
\emline{205.00}{168.00}{4141}{200.00}{176.00}{4142}
\end{picture}

==> (inline-6) <==
\begin{picture}(254.15,108.00)
\emline{123.15}{10.00}{1}{128.15}{18.00}{2}
\emline{128.15}{18.00}{3}{138.15}{18.00}{4}
\emline{138.15}{18.00}{5}{148.15}{18.00}{6}
\emline{148.15}{18.00}{7}{153.15}{10.00}{8}
\emline{153.15}{10.00}{9}{148.15}{2.00}{10}
\emline{128.15}{2.00}{11}{123.15}{10.00}{12}
\put(143.15,10.00){\circle*{2.00}}
\put(133.15,10.00){\circle*{2.00}}
\emline{128.15}{2.00}{13}{138.15}{2.00}{14}
\emline{138.15}{2.00}{15}{148.15}{2.00}{16}
\emline{118.15}{18.00}{17}{128.15}{18.00}{18}
\emline{118.15}{18.00}{19}{123.15}{10.00}{20}
\emline{113.15}{10.00}{21}{123.15}{10.00}{22}
\emline{113.15}{10.00}{23}{118.15}{18.00}{24}
\emline{123.15}{26.00}{25}{128.15}{18.00}{26}
\emline{118.15}{18.00}{27}{123.15}{26.00}{28}
\emline{118.15}{34.00}{29}{123.15}{26.00}{30}
\emline{103.15}{26.00}{31}{108.15}{34.00}{32}
\emline{108.15}{34.00}{33}{118.15}{34.00}{34}
\emline{98.15}{18.00}{35}{103.15}{26.00}{36}
\emline{103.15}{10.00}{37}{98.15}{18.00}{38}
\put(108.15,18.00){\circle*{2.00}}
\emline{103.15}{10.00}{39}{113.15}{10.00}{40}
\put(113.15,26.00){\circle*{2.00}}
\emline{128.15}{18.00}{41}{133.15}{26.00}{42}
\emline{123.15}{26.00}{43}{133.15}{26.00}{44}
\emline{143.15}{26.00}{45}{148.15}{34.00}{46}
\emline{148.15}{34.00}{47}{153.15}{42.00}{48}
\emline{148.15}{50.00}{49}{153.15}{42.00}{50}
\emline{133.15}{42.00}{51}{138.15}{50.00}{52}
\emline{138.15}{50.00}{53}{148.15}{50.00}{54}
\emline{128.15}{34.00}{55}{133.15}{42.00}{56}
\emline{133.15}{26.00}{57}{128.15}{34.00}{58}
\put(138.15,34.00){\circle*{2.00}}
\emline{133.15}{26.00}{59}{143.15}{26.00}{60}
\put(143.15,42.00){\circle*{2.00}}
\emline{123.15}{26.00}{61}{128.15}{34.00}{62}
\emline{118.15}{34.00}{63}{128.15}{34.00}{64}
\emline{133.15}{26.00}{65}{138.15}{18.00}{66}
\emline{138.15}{18.00}{67}{143.15}{26.00}{68}
\emline{143.15}{26.00}{69}{148.15}{18.00}{70}
\emline{148.15}{18.00}{71}{153.15}{26.00}{72}
\emline{143.15}{26.00}{73}{153.15}{26.00}{74}
\emline{153.15}{10.00}{75}{158.15}{18.00}{76}
\emline{148.15}{18.00}{77}{158.15}{18.00}{78}
\emline{153.15}{26.00}{79}{158.15}{18.00}{80}
\emline{148.15}{34.00}{81}{153.15}{26.00}{82}
\emline{168.15}{18.00}{83}{173.15}{26.00}{84}
\emline{173.15}{26.00}{85}{178.15}{34.00}{86}
\emline{173.15}{42.00}{87}{178.15}{34.00}{88}
\emline{158.15}{34.00}{89}{163.15}{42.00}{90}
\emline{163.15}{42.00}{91}{173.15}{42.00}{92}
\emline{153.15}{26.00}{93}{158.15}{34.00}{94}
\put(163.15,26.00){\circle*{2.00}}
\emline{158.15}{18.00}{95}{168.15}{18.00}{96}
\put(168.15,34.00){\circle*{2.00}}
\emline{148.15}{34.00}{97}{158.15}{34.00}{98}
\emline{153.15}{42.00}{99}{158.15}{34.00}{100}
\emline{153.15}{42.00}{101}{163.15}{42.00}{102}
\emline{163.15}{42.00}{103}{158.15}{50.00}{104}
\emline{153.15}{42.00}{105}{158.15}{50.00}{106}
\emline{148.15}{50.00}{107}{158.15}{50.00}{108}
\emline{153.15}{58.00}{109}{158.15}{66.00}{110}
\emline{158.15}{66.00}{111}{168.15}{66.00}{112}
\emline{168.15}{66.00}{113}{178.15}{66.00}{114}
\emline{178.15}{66.00}{115}{183.15}{58.00}{116}
\emline{183.15}{58.00}{117}{178.15}{50.00}{118}
\emline{158.15}{50.00}{119}{153.15}{58.00}{120}
\put(173.15,58.00){\circle*{2.00}}
\put(163.15,58.00){\circle*{2.00}}
\emline{168.15}{50.00}{121}{178.15}{50.00}{122}
\emline{148.15}{66.00}{123}{158.15}{66.00}{124}
\emline{148.15}{66.00}{125}{153.15}{58.00}{126}
\emline{153.15}{74.00}{127}{158.15}{66.00}{128}
\emline{158.15}{66.00}{129}{163.15}{74.00}{130}
\emline{163.15}{74.00}{131}{168.15}{66.00}{132}
\emline{168.15}{66.00}{133}{173.15}{74.00}{134}
\emline{173.15}{74.00}{135}{178.15}{66.00}{136}
\emline{178.15}{66.00}{137}{183.15}{74.00}{138}
\emline{183.15}{58.00}{139}{188.15}{66.00}{140}
\emline{178.15}{66.00}{141}{188.15}{66.00}{142}
\emline{158.15}{50.00}{143}{168.15}{50.00}{144}
\emline{173.15}{42.00}{145}{183.15}{42.00}{146}
\emline{163.15}{42.00}{147}{168.15}{50.00}{148}
\emline{168.15}{50.00}{149}{173.15}{42.00}{150}
\emline{173.15}{42.00}{151}{178.15}{50.00}{152}
\emline{183.15}{42.00}{153}{188.15}{34.00}{154}
\emline{183.15}{42.00}{155}{188.15}{50.00}{156}
\emline{178.15}{50.00}{157}{188.15}{50.00}{158}
\emline{178.15}{34.00}{159}{183.15}{42.00}{160}
\emline{198.15}{34.00}{161}{203.15}{42.00}{162}
\emline{203.15}{42.00}{163}{208.15}{50.00}{164}
\emline{203.15}{58.00}{165}{208.15}{50.00}{166}
\emline{188.15}{50.00}{167}{193.15}{58.00}{168}
\emline{193.15}{58.00}{169}{203.15}{58.00}{170}
\put(193.15,42.00){\circle*{2.00}}
\emline{188.15}{34.00}{171}{198.15}{34.00}{172}
\put(198.15,50.00){\circle*{2.00}}
\emline{203.15}{58.00}{173}{213.15}{58.00}{174}
\emline{193.15}{58.00}{175}{198.15}{66.00}{176}
\emline{198.15}{66.00}{177}{203.15}{58.00}{178}
\emline{203.15}{58.00}{179}{208.15}{66.00}{180}
\emline{208.15}{66.00}{181}{213.15}{58.00}{182}
\emline{208.15}{50.00}{183}{213.15}{58.00}{184}
\emline{178.15}{50.00}{185}{183.15}{42.00}{186}
\emline{183.15}{58.00}{187}{193.15}{58.00}{188}
\emline{183.15}{58.00}{189}{188.15}{50.00}{190}
\emline{188.15}{66.00}{191}{193.15}{58.00}{192}
\emline{168.15}{18.00}{193}{178.15}{18.00}{194}
\emline{173.15}{26.00}{195}{178.15}{18.00}{196}
\emline{178.15}{18.00}{197}{183.15}{26.00}{198}
\emline{173.15}{26.00}{199}{183.15}{26.00}{200}
\emline{178.15}{34.00}{201}{183.15}{26.00}{202}
\emline{178.15}{34.00}{203}{188.15}{34.00}{204}
\emline{178.15}{18.00}{205}{183.15}{26.00}{206}
\emline{183.15}{26.00}{207}{188.15}{34.00}{208}
\emline{183.15}{26.00}{209}{193.15}{26.00}{210}
\emline{188.15}{34.00}{211}{193.15}{26.00}{212}
\emline{193.15}{26.00}{213}{198.15}{34.00}{214}
\emline{178.15}{18.00}{215}{183.15}{10.00}{216}
\emline{183.15}{10.00}{217}{188.15}{2.00}{218}
\emline{188.15}{2.00}{219}{198.15}{2.00}{220}
\emline{198.15}{2.00}{221}{203.15}{10.00}{222}
\put(188.15,18.00){\circle*{2.00}}
\put(193.15,10.00){\circle*{2.00}}
\emline{193.15}{26.00}{223}{198.15}{18.00}{224}
\emline{198.15}{18.00}{225}{203.15}{10.00}{226}
\emline{153.15}{10.00}{227}{163.15}{10.00}{228}
\emline{163.15}{10.00}{229}{173.15}{10.00}{230}
\emline{158.15}{18.00}{231}{163.15}{10.00}{232}
\emline{163.15}{10.00}{233}{168.15}{18.00}{234}
\emline{168.15}{18.00}{235}{173.15}{10.00}{236}
\emline{173.15}{10.00}{237}{183.15}{10.00}{238}
\emline{173.15}{10.00}{239}{178.15}{18.00}{240}
\emline{148.15}{2.00}{241}{158.15}{2.00}{242}
\emline{153.15}{10.00}{243}{158.15}{2.00}{244}
\emline{158.15}{2.00}{245}{163.15}{10.00}{246}
\emline{173.15}{10.00}{247}{178.15}{2.00}{248}
\emline{178.15}{2.00}{249}{188.15}{2.00}{250}
\emline{178.15}{2.00}{251}{183.15}{10.00}{252}
\put(168.15,2.00){\circle*{2.00}}
\emline{113.15}{10.00}{253}{118.15}{2.00}{254}
\emline{118.15}{2.00}{255}{128.15}{2.00}{256}
\emline{118.15}{2.00}{257}{123.15}{10.00}{258}
\emline{103.15}{10.00}{259}{108.15}{2.00}{260}
\emline{108.15}{2.00}{261}{118.15}{2.00}{262}
\emline{108.15}{2.00}{263}{113.15}{10.00}{264}
\emline{98.15}{2.00}{265}{108.15}{2.00}{266}
\emline{93.15}{10.00}{267}{98.15}{2.00}{268}
\emline{88.15}{18.00}{269}{93.15}{10.00}{270}
\emline{98.15}{2.00}{271}{103.15}{10.00}{272}
\emline{93.15}{10.00}{273}{103.15}{10.00}{274}
\emline{93.15}{10.00}{275}{98.15}{18.00}{276}
\emline{88.15}{18.00}{277}{98.15}{18.00}{278}
\emline{123.15}{42.00}{279}{128.15}{34.00}{280}
\emline{138.15}{50.00}{281}{148.15}{50.00}{282}
\emline{123.15}{42.00}{283}{133.15}{42.00}{284}
\emline{128.15}{50.00}{285}{133.15}{42.00}{286}
\emline{128.15}{50.00}{287}{138.15}{50.00}{288}
\emline{138.15}{50.00}{289}{133.15}{58.00}{290}
\emline{128.15}{50.00}{291}{133.15}{58.00}{292}
\emline{143.15}{58.00}{293}{153.15}{58.00}{294}
\emline{133.15}{58.00}{295}{143.15}{58.00}{296}
\emline{138.15}{50.00}{297}{143.15}{58.00}{298}
\emline{148.15}{50.00}{299}{153.15}{58.00}{300}
\emline{123.15}{42.00}{301}{128.15}{50.00}{302}
\emline{118.15}{34.00}{303}{123.15}{42.00}{304}
\emline{148.15}{50.00}{305}{143.15}{58.00}{306}
\emline{143.15}{58.00}{307}{148.15}{66.00}{308}
\emline{148.15}{66.00}{309}{153.15}{74.00}{310}
\emline{163.15}{74.00}{311}{173.15}{74.00}{312}
\emline{173.15}{74.00}{313}{183.15}{74.00}{314}
\emline{183.15}{74.00}{315}{188.15}{66.00}{316}
\emline{153.15}{74.00}{317}{163.15}{74.00}{318}
\emline{198.15}{66.00}{319}{208.15}{66.00}{320}
\emline{188.15}{66.00}{321}{198.15}{66.00}{322}
\emline{113.15}{42.00}{323}{118.15}{34.00}{324}
\emline{113.15}{42.00}{325}{123.15}{42.00}{326}
\emline{108.15}{34.00}{327}{113.15}{42.00}{328}
\emline{88.15}{18.00}{329}{93.15}{26.00}{330}
\emline{93.15}{26.00}{331}{98.15}{34.00}{332}
\emline{93.15}{26.00}{333}{98.15}{18.00}{334}
\emline{93.15}{26.00}{335}{103.15}{26.00}{336}
\emline{98.15}{34.00}{337}{103.15}{26.00}{338}
\emline{98.15}{34.00}{339}{108.15}{34.00}{340}
\emline{108.15}{34.00}{341}{103.15}{42.00}{342}
\emline{98.15}{34.00}{343}{103.15}{42.00}{344}
\emline{103.15}{42.00}{345}{113.15}{42.00}{346}
\emline{93.15}{58.00}{347}{98.15}{66.00}{348}
\emline{113.15}{74.00}{349}{123.15}{74.00}{350}
\emline{93.15}{58.00}{351}{103.15}{58.00}{352}
\emline{98.15}{66.00}{353}{103.15}{58.00}{354}
\emline{103.15}{58.00}{355}{108.15}{66.00}{356}
\emline{98.15}{66.00}{357}{108.15}{66.00}{358}
\emline{103.15}{74.00}{359}{108.15}{66.00}{360}
\emline{103.15}{74.00}{361}{113.15}{74.00}{362}
\emline{108.15}{66.00}{363}{113.15}{74.00}{364}
\emline{108.15}{66.00}{365}{118.15}{66.00}{366}
\emline{113.15}{74.00}{367}{118.15}{66.00}{368}
\emline{118.15}{66.00}{369}{123.15}{74.00}{370}
\emline{103.15}{58.00}{371}{108.15}{50.00}{372}
\emline{108.15}{50.00}{373}{113.15}{42.00}{374}
\put(113.15,58.00){\circle*{2.00}}
\put(118.15,50.00){\circle*{2.00}}
\emline{118.15}{66.00}{375}{123.15}{58.00}{376}
\emline{123.15}{58.00}{377}{128.15}{50.00}{378}
\emline{93.15}{58.00}{379}{98.15}{50.00}{380}
\emline{98.15}{50.00}{381}{108.15}{50.00}{382}
\emline{98.15}{50.00}{383}{103.15}{58.00}{384}
\emline{98.15}{50.00}{385}{103.15}{42.00}{386}
\emline{103.15}{42.00}{387}{108.15}{50.00}{388}
\emline{133.15}{58.00}{389}{128.15}{66.00}{390}
\emline{123.15}{58.00}{391}{133.15}{58.00}{392}
\emline{123.15}{58.00}{393}{128.15}{66.00}{394}
\emline{128.15}{66.00}{395}{123.15}{74.00}{396}
\emline{118.15}{66.00}{397}{128.15}{66.00}{398}
\emline{98.15}{66.00}{399}{103.15}{74.00}{400}
\emline{208.15}{2.00}{401}{213.15}{10.00}{402}
\emline{203.15}{10.00}{403}{208.15}{2.00}{404}
\emline{203.15}{10.00}{405}{213.15}{10.00}{406}
\emline{213.15}{10.00}{407}{208.15}{18.00}{408}
\emline{203.15}{10.00}{409}{208.15}{18.00}{410}
\emline{208.15}{18.00}{411}{203.15}{26.00}{412}
\emline{198.15}{18.00}{413}{208.15}{18.00}{414}
\emline{198.15}{18.00}{415}{203.15}{26.00}{416}
\emline{203.15}{26.00}{417}{198.15}{34.00}{418}
\emline{193.15}{26.00}{419}{203.15}{26.00}{420}
\emline{198.15}{2.00}{421}{208.15}{2.00}{422}
\emline{148.15}{82.00}{423}{153.15}{74.00}{424}
\emline{133.15}{74.00}{425}{138.15}{82.00}{426}
\emline{138.15}{82.00}{427}{148.15}{82.00}{428}
\emline{128.15}{66.00}{429}{133.15}{74.00}{430}
\put(138.15,66.00){\circle*{2.00}}
\put(143.15,74.00){\circle*{2.00}}
\emline{163.15}{74.00}{431}{158.15}{82.00}{432}
\emline{153.15}{74.00}{433}{158.15}{82.00}{434}
\emline{148.15}{82.00}{435}{158.15}{82.00}{436}
\emline{158.15}{82.00}{437}{153.15}{90.00}{438}
\emline{128.15}{82.00}{439}{133.15}{74.00}{440}
\emline{128.15}{82.00}{441}{138.15}{82.00}{442}
\emline{138.15}{82.00}{443}{133.15}{90.00}{444}
\emline{128.15}{82.00}{445}{133.15}{90.00}{446}
\emline{143.15}{90.00}{447}{153.15}{90.00}{448}
\emline{133.15}{90.00}{449}{143.15}{90.00}{450}
\emline{138.15}{82.00}{451}{143.15}{90.00}{452}
\emline{148.15}{82.00}{453}{153.15}{90.00}{454}
\emline{148.15}{82.00}{455}{143.15}{90.00}{456}
\emline{123.15}{74.00}{457}{128.15}{82.00}{458}
\emline{123.15}{74.00}{459}{133.15}{74.00}{460}
\emline{113.15}{74.00}{461}{108.15}{82.00}{462}
\emline{128.15}{98.00}{463}{133.15}{90.00}{464}
\emline{113.15}{90.00}{465}{118.15}{98.00}{466}
\emline{118.15}{98.00}{467}{128.15}{98.00}{468}
\emline{108.15}{82.00}{469}{113.15}{90.00}{470}
\put(118.15,82.00){\circle*{2.00}}
\put(123.15,90.00){\circle*{2.00}}
\emline{143.15}{90.00}{471}{138.15}{98.00}{472}
\emline{133.15}{90.00}{473}{138.15}{98.00}{474}
\emline{128.15}{98.00}{475}{138.15}{98.00}{476}
\emline{138.15}{98.00}{477}{133.15}{106.00}{478}
\emline{108.15}{98.00}{479}{113.15}{90.00}{480}
\emline{108.15}{98.00}{481}{118.15}{98.00}{482}
\emline{118.15}{98.00}{483}{113.15}{106.00}{484}
\emline{108.15}{98.00}{485}{113.15}{106.00}{486}
\emline{123.15}{106.00}{487}{133.15}{106.00}{488}
\emline{113.15}{106.00}{489}{123.15}{106.00}{490}
\emline{118.15}{98.00}{491}{123.15}{106.00}{492}
\emline{128.15}{98.00}{493}{133.15}{106.00}{494}
\emline{128.15}{98.00}{495}{123.15}{106.00}{496}
\emline{103.15}{90.00}{497}{108.15}{98.00}{498}
\emline{103.15}{90.00}{499}{113.15}{90.00}{500}
\emline{103.15}{90.00}{501}{108.15}{82.00}{502}
\emline{203.15}{26.00}{503}{208.15}{34.00}{504}
\emline{198.15}{34.00}{505}{208.15}{34.00}{506}
\emline{203.15}{42.00}{507}{208.15}{34.00}{508}
\emline{213.15}{42.00}{509}{218.15}{50.00}{510}
\emline{208.15}{34.00}{511}{213.15}{42.00}{512}
\emline{203.15}{42.00}{513}{213.15}{42.00}{514}
\emline{208.15}{50.00}{515}{213.15}{42.00}{516}
\emline{208.15}{50.00}{517}{218.15}{50.00}{518}
\emline{218.15}{50.00}{519}{213.15}{58.00}{520}
\emline{173.15}{74.00}{521}{178.15}{82.00}{522}
\emline{183.15}{74.00}{523}{188.15}{82.00}{524}
\emline{178.15}{82.00}{525}{183.15}{74.00}{526}
\emline{178.15}{82.00}{527}{188.15}{82.00}{528}
\emline{188.15}{82.00}{529}{183.15}{90.00}{530}
\emline{178.15}{82.00}{531}{183.15}{90.00}{532}
\emline{198.15}{66.00}{533}{203.15}{74.00}{534}
\emline{203.15}{74.00}{535}{208.15}{82.00}{536}
\emline{203.15}{90.00}{537}{208.15}{82.00}{538}
\emline{188.15}{82.00}{539}{193.15}{90.00}{540}
\emline{193.15}{90.00}{541}{203.15}{90.00}{542}
\put(193.15,74.00){\circle*{2.00}}
\put(198.15,82.00){\circle*{2.00}}
\emline{183.15}{90.00}{543}{188.15}{98.00}{544}
\emline{203.15}{90.00}{545}{213.15}{90.00}{546}
\emline{193.15}{90.00}{547}{198.15}{98.00}{548}
\emline{198.15}{98.00}{549}{203.15}{90.00}{550}
\emline{203.15}{90.00}{551}{208.15}{98.00}{552}
\emline{208.15}{98.00}{553}{213.15}{90.00}{554}
\emline{183.15}{90.00}{555}{193.15}{90.00}{556}
\emline{188.15}{98.00}{557}{193.15}{90.00}{558}
\emline{198.15}{98.00}{559}{208.15}{98.00}{560}
\emline{188.15}{98.00}{561}{198.15}{98.00}{562}
\emline{203.15}{74.00}{563}{208.15}{66.00}{564}
\emline{213.15}{74.00}{565}{218.15}{82.00}{566}
\emline{208.15}{66.00}{567}{213.15}{74.00}{568}
\emline{203.15}{74.00}{569}{213.15}{74.00}{570}
\emline{208.15}{82.00}{571}{213.15}{74.00}{572}
\emline{208.15}{82.00}{573}{218.15}{82.00}{574}
\emline{218.15}{82.00}{575}{213.15}{90.00}{576}
\emline{178.15}{98.00}{577}{183.15}{90.00}{578}
\emline{163.15}{90.00}{579}{168.15}{98.00}{580}
\emline{168.15}{98.00}{581}{178.15}{98.00}{582}
\emline{158.15}{82.00}{583}{163.15}{90.00}{584}
\put(168.15,82.00){\circle*{2.00}}
\put(173.15,90.00){\circle*{2.00}}
\emline{158.15}{98.00}{585}{163.15}{90.00}{586}
\emline{158.15}{98.00}{587}{168.15}{98.00}{588}
\emline{168.15}{98.00}{589}{163.15}{106.00}{590}
\emline{158.15}{98.00}{591}{163.15}{106.00}{592}
\emline{173.15}{106.00}{593}{183.15}{106.00}{594}
\emline{163.15}{106.00}{595}{173.15}{106.00}{596}
\emline{168.15}{98.00}{597}{173.15}{106.00}{598}
\emline{178.15}{98.00}{599}{183.15}{106.00}{600}
\emline{178.15}{98.00}{601}{173.15}{106.00}{602}
\emline{153.15}{90.00}{603}{158.15}{98.00}{604}
\emline{153.15}{90.00}{605}{163.15}{90.00}{606}
\emline{178.15}{98.00}{607}{188.15}{98.00}{608}
\emline{183.15}{106.00}{609}{188.15}{98.00}{610}
\emline{213.15}{74.00}{611}{223.15}{74.00}{612}
\emline{218.15}{50.00}{613}{228.15}{50.00}{614}
\emline{228.15}{50.00}{615}{233.15}{58.00}{616}
\put(218.15,66.00){\circle*{2.00}}
\put(223.15,58.00){\circle*{2.00}}
\emline{223.15}{74.00}{617}{228.15}{66.00}{618}
\emline{228.15}{66.00}{619}{233.15}{58.00}{620}
\emline{208.15}{82.00}{621}{213.15}{90.00}{622}
\emline{223.15}{74.00}{623}{218.15}{82.00}{624}
\emline{223.15}{42.00}{625}{228.15}{50.00}{626}
\emline{213.15}{42.00}{627}{223.15}{42.00}{628}
\emline{218.15}{50.00}{629}{223.15}{42.00}{630}
\emline{218.15}{18.00}{631}{223.15}{26.00}{632}
\emline{223.15}{26.00}{633}{228.15}{34.00}{634}
\emline{223.15}{42.00}{635}{228.15}{34.00}{636}
\put(213.15,26.00){\circle*{2.00}}
\emline{208.15}{18.00}{637}{218.15}{18.00}{638}
\put(218.15,34.00){\circle*{2.00}}
\emline{213.15}{10.00}{639}{218.15}{18.00}{640}
\emline{228.15}{34.00}{641}{233.15}{42.00}{642}
\emline{223.15}{42.00}{643}{233.15}{42.00}{644}
\emline{233.15}{42.00}{645}{228.15}{50.00}{646}
\put(193.15,106.00){\circle*{2.00}}
\emline{228.15}{66.00}{647}{233.15}{74.00}{648}
\emline{223.15}{74.00}{649}{233.15}{74.00}{650}
\emline{223.15}{74.00}{651}{228.15}{82.00}{652}
\emline{218.15}{82.00}{653}{228.15}{82.00}{654}
\emline{233.15}{74.00}{655}{228.15}{82.00}{656}
\put(223.15,90.00){\circle*{2.00}}
\put(93.15,42.00){\circle*{2.00}}
\emline{88.15}{58.00}{657}{93.15}{58.00}{658}
\emline{88.15}{50.00}{659}{98.15}{50.00}{660}
\emline{88.15}{50.00}{661}{93.15}{58.00}{662}
\emline{88.15}{26.00}{663}{93.15}{26.00}{664}
\emline{103.15}{74.00}{665}{108.15}{82.00}{666}
\emline{98.15}{82.00}{667}{103.15}{90.00}{668}
\emline{98.15}{82.00}{669}{108.15}{82.00}{670}
\emline{98.15}{82.00}{671}{103.15}{74.00}{672}
\emline{88.15}{82.00}{673}{98.15}{82.00}{674}
\put(88.15,66.00){\circle*{2.00}}
\put(93.15,74.00){\circle*{2.00}}
\emline{93.15}{90.00}{675}{103.15}{90.00}{676}
\emline{88.15}{82.00}{677}{93.15}{90.00}{678}
\emline{98.15}{82.00}{679}{93.15}{90.00}{680}
\emline{88.15}{90.00}{681}{93.15}{90.00}{682}
\emline{213.15}{90.00}{683}{218.15}{98.00}{684}
\emline{228.15}{82.00}{685}{233.15}{90.00}{686}
\emline{218.15}{98.00}{687}{223.15}{106.00}{688}
\emline{223.15}{106.00}{689}{233.15}{106.00}{690}
\put(228.15,98.00){\circle*{2.00}}
\emline{208.15}{98.00}{691}{218.15}{98.00}{692}
\emline{208.15}{98.00}{693}{213.15}{106.00}{694}
\emline{213.15}{106.00}{695}{218.15}{98.00}{696}
\emline{213.15}{106.00}{697}{223.15}{106.00}{698}
\put(203.15,106.00){\circle*{2.00}}
\put(143.15,106.00){\circle*{2.00}}
\put(148.15,98.00){\circle*{2.00}}
\emline{158.15}{98.00}{699}{153.15}{106.00}{700}
\emline{153.15}{106.00}{701}{163.15}{106.00}{702}
\put(88.15,2.00){\circle*{2.00}}
\emline{223.15}{26.00}{703}{233.15}{26.00}{704}
\emline{228.15}{34.00}{705}{233.15}{26.00}{706}
\emline{218.15}{18.00}{707}{228.15}{18.00}{708}
\emline{223.15}{26.00}{709}{228.15}{18.00}{710}
\emline{228.15}{18.00}{711}{233.15}{26.00}{712}
\emline{213.15}{10.00}{713}{223.15}{10.00}{714}
\emline{223.15}{10.00}{715}{218.15}{18.00}{716}
\emline{223.15}{10.00}{717}{228.15}{18.00}{718}
\put(218.15,2.00){\circle*{2.00}}
\emline{223.15}{10.00}{719}{228.15}{2.00}{720}
\emline{223.15}{10.00}{721}{233.15}{10.00}{722}
\emline{228.15}{2.00}{723}{233.15}{10.00}{724}
\emline{233.15}{10.00}{725}{228.15}{18.00}{726}
\emline{248.15}{66.00}{727}{253.15}{66.00}{728}
\put(98.15,98.00){\circle*{2.00}}
\put(88.15,34.00){\circle*{2.00}}
\emline{103.15}{106.00}{729}{108.15}{98.00}{730}
\emline{103.15}{106.00}{731}{113.15}{106.00}{732}
\emline{93.15}{106.00}{733}{103.15}{106.00}{734}
\emline{88.15}{106.00}{735}{93.15}{106.00}{736}
\put(88.15,98.00){\circle*{2.00}}
\emline{99.15}{18.00}{737}{100.15}{18.00}{738}
\emline{101.15}{18.00}{739}{102.15}{18.00}{740}
\emline{103.15}{18.00}{741}{104.15}{18.00}{742}
\emline{105.15}{18.00}{743}{106.15}{18.00}{744}
\emline{110.15}{18.00}{745}{111.15}{18.00}{746}
\emline{112.15}{18.00}{747}{113.15}{18.00}{748}
\emline{114.15}{18.00}{749}{115.15}{18.00}{750}
\emline{116.15}{18.00}{751}{117.15}{18.00}{752}
\emline{140.15}{66.00}{753}{141.15}{66.00}{754}
\emline{142.15}{66.00}{755}{143.15}{66.00}{756}
\emline{144.15}{66.00}{757}{145.15}{66.00}{758}
\emline{146.15}{66.00}{759}{147.15}{66.00}{760}
\emline{179.15}{18.00}{761}{180.15}{18.00}{762}
\emline{181.15}{18.00}{763}{182.15}{18.00}{764}
\emline{183.15}{18.00}{765}{184.15}{18.00}{766}
\emline{185.15}{18.00}{767}{186.15}{18.00}{768}
\emline{190.15}{18.00}{769}{191.15}{18.00}{770}
\emline{192.15}{18.00}{771}{193.15}{18.00}{772}
\emline{194.15}{18.00}{773}{195.15}{18.00}{774}
\emline{196.15}{18.00}{775}{197.15}{18.00}{776}
\emline{209.15}{66.00}{777}{210.15}{66.00}{778}
\emline{211.15}{66.00}{779}{212.15}{66.00}{780}
\emline{213.15}{66.00}{781}{214.15}{66.00}{782}
\emline{215.15}{66.00}{783}{216.15}{66.00}{784}
\emline{220.15}{66.00}{785}{221.15}{66.00}{786}
\emline{222.15}{66.00}{787}{223.15}{66.00}{788}
\emline{224.15}{66.00}{789}{225.15}{66.00}{790}
\emline{226.15}{66.00}{791}{227.15}{66.00}{792}
\emline{115.15}{45.00}{793}{116.15}{47.00}{794}
\emline{117.15}{48.00}{795}{118.15}{50.00}{796}
\emline{113.15}{42.00}{797}{114.15}{44.00}{798}
\emline{120.15}{53.00}{799}{121.15}{55.00}{800}
\emline{122.15}{56.00}{801}{123.15}{58.00}{802}
\emline{118.15}{50.00}{803}{119.15}{52.00}{804}
\emline{220.15}{53.00}{805}{221.15}{55.00}{806}
\emline{222.15}{56.00}{807}{223.15}{58.00}{808}
\emline{218.15}{50.00}{809}{219.15}{52.00}{810}
\emline{225.15}{61.00}{811}{226.15}{63.00}{812}
\emline{227.15}{64.00}{813}{228.15}{66.00}{814}
\emline{223.15}{58.00}{815}{224.15}{60.00}{816}
\emline{129.15}{66.00}{817}{130.15}{66.00}{818}
\emline{131.15}{66.00}{819}{132.15}{66.00}{820}
\emline{133.15}{66.00}{821}{134.15}{66.00}{822}
\emline{135.15}{66.00}{823}{136.15}{66.00}{824}
\put(99.15,15.00){\makebox(0,0)[cc]{$_a$}}
\put(104.15,23.00){\makebox(0,0)[cc]{$_f$}}
\put(109.15,31.00){\makebox(0,0)[cc]{$_e$}}
\put(114.15,39.00){\makebox(0,0)[cc]{$_d$}}
\put(119.15,47.00){\makebox(0,0)[cc]{$_c$}}
\put(124.15,55.00){\makebox(0,0)[cc]{$_b$}}
\put(199.15,15.00){\makebox(0,0)[cc]{$_b$}}
\put(204.15,23.00){\makebox(0,0)[cc]{$_a$}}
\put(209.15,31.00){\makebox(0,0)[cc]{$_f$}}
\put(214.15,39.00){\makebox(0,0)[cc]{$_e$}}
\put(219.15,47.00){\makebox(0,0)[cc]{$_d$}}
\put(224.15,55.00){\makebox(0,0)[cc]{$_c$}}
\put(229.15,63.00){\makebox(0,0)[cc]{$_b$}}
\put(129.15,63.00){\makebox(0,0)[cc]{$_a$}}
\put(134.15,71.00){\makebox(0,0)[cc]{$_f$}}
\put(139.15,79.00){\makebox(0,0)[cc]{$_e$}}
\put(144.15,87.00){\makebox(0,0)[cc]{$_d$}}
\put(149.15,95.00){\makebox(0,0)[cc]{$_c$}}
\put(154.15,103.00){\makebox(0,0)[cc]{$_b$}}
\put(234.15,71.00){\makebox(0,0)[cc]{$_a$}}
\put(239.15,79.00){\makebox(0,0)[cc]{$_f$}}
\put(244.15,87.00){\makebox(0,0)[cc]{$_e$}}
\put(249.15,95.00){\makebox(0,0)[cc]{$_d$}}
\put(254.15,103.00){\makebox(0,0)[cc]{$_c$}}
\emline{228.15}{34.00}{825}{238.15}{34.00}{826}
\emline{233.15}{42.00}{827}{238.15}{34.00}{828}
\emline{233.15}{26.00}{829}{238.15}{34.00}{830}
\emline{228.15}{50.00}{831}{238.15}{50.00}{832}
\emline{233.15}{58.00}{833}{238.15}{50.00}{834}
\emline{233.15}{42.00}{835}{238.15}{50.00}{836}
\emline{228.15}{66.00}{837}{238.15}{66.00}{838}
\emline{233.15}{74.00}{839}{238.15}{66.00}{840}
\emline{233.15}{58.00}{841}{238.15}{66.00}{842}
\emline{233.15}{90.00}{843}{238.15}{98.00}{844}
\emline{233.15}{106.00}{845}{238.15}{98.00}{846}
\emline{233.15}{74.00}{847}{238.15}{82.00}{848}
\emline{228.15}{82.00}{849}{238.15}{82.00}{850}
\emline{238.15}{82.00}{851}{233.15}{90.00}{852}
\emline{238.15}{82.00}{853}{243.15}{90.00}{854}
\emline{233.15}{90.00}{855}{243.15}{90.00}{856}
\emline{243.15}{90.00}{857}{238.15}{98.00}{858}
\emline{238.15}{98.00}{859}{243.15}{106.00}{860}
\emline{233.15}{106.00}{861}{243.15}{106.00}{862}
\emline{243.15}{90.00}{863}{248.15}{98.00}{864}
\emline{238.15}{98.00}{865}{248.15}{98.00}{866}
\emline{248.15}{98.00}{867}{243.15}{106.00}{868}
\emline{243.15}{58.00}{869}{253.15}{58.00}{870}
\emline{248.15}{66.00}{871}{253.15}{58.00}{872}
\emline{238.15}{50.00}{873}{243.15}{58.00}{874}
\emline{238.15}{66.00}{875}{248.15}{66.00}{876}
\emline{243.15}{58.00}{877}{248.15}{66.00}{878}
\put(243.15,74.00){\circle*{2.00}}
\put(248.15,82.00){\circle*{2.00}}
\emline{248.15}{66.00}{879}{253.15}{74.00}{880}
\emline{243.15}{90.00}{881}{253.15}{90.00}{882}
\emline{248.15}{98.00}{883}{253.15}{106.00}{884}
\emline{243.15}{106.00}{885}{253.15}{106.00}{886}
\emline{253.15}{90.00}{887}{248.15}{98.00}{888}
\emline{233.15}{58.00}{889}{243.15}{58.00}{890}
\emline{238.15}{66.00}{891}{243.15}{58.00}{892}
\put(243.15,42.00){\circle*{2.00}}
\put(248.15,50.00){\circle*{2.00}}
\emline{238.15}{34.00}{893}{243.15}{26.00}{894}
\emline{238.15}{34.00}{895}{248.15}{34.00}{896}
\emline{243.15}{26.00}{897}{248.15}{34.00}{898}
\emline{233.15}{26.00}{899}{243.15}{26.00}{900}
\emline{248.15}{34.00}{901}{253.15}{34.00}{902}
\emline{248.15}{34.00}{903}{253.15}{42.00}{904}
\put(248.15,18.00){\circle*{2.00}}
\put(238.15,18.00){\circle*{2.00}}
\emline{248.15}{34.00}{905}{253.15}{26.00}{906}
\emline{243.15}{26.00}{907}{253.15}{26.00}{908}
\emline{233.15}{10.00}{909}{243.15}{10.00}{910}
\emline{243.15}{10.00}{911}{253.15}{10.00}{912}
\emline{238.15}{2.00}{913}{248.15}{2.00}{914}
\emline{228.15}{2.00}{915}{238.15}{2.00}{916}
\emline{238.15}{2.00}{917}{233.15}{10.00}{918}
\emline{238.15}{2.00}{919}{243.15}{10.00}{920}
\emline{243.15}{10.00}{921}{248.15}{2.00}{922}
\emline{248.15}{2.00}{923}{253.15}{10.00}{924}
\emline{248.15}{2.00}{925}{253.15}{2.00}{926}
\emline{97.15}{0.00}{927}{98.15}{2.00}{928}
\emline{98.15}{2.00}{929}{99.15}{0.00}{930}
\emline{107.15}{0.00}{931}{108.15}{2.00}{932}
\emline{118.15}{2.00}{933}{119.15}{0.00}{934}
\emline{127.15}{0.00}{935}{128.15}{2.00}{936}
\emline{128.15}{2.00}{937}{129.15}{0.00}{938}
\emline{147.15}{0.00}{939}{148.15}{2.00}{940}
\emline{148.15}{2.00}{941}{149.15}{0.00}{942}
\emline{157.15}{0.00}{943}{158.15}{2.00}{944}
\emline{177.15}{0.00}{945}{178.15}{2.00}{946}
\emline{178.15}{2.00}{947}{179.15}{0.00}{948}
\emline{187.15}{0.00}{949}{188.15}{2.00}{950}
\emline{188.15}{2.00}{951}{189.15}{0.00}{952}
\emline{197.15}{0.00}{953}{198.15}{2.00}{954}
\emline{198.15}{2.00}{955}{199.15}{0.00}{956}
\emline{207.15}{0.00}{957}{208.15}{2.00}{958}
\emline{228.15}{2.00}{959}{229.15}{0.00}{960}
\emline{137.15}{0.00}{961}{138.15}{2.00}{962}
\emline{138.15}{2.00}{963}{139.15}{0.00}{964}
\emline{237.15}{0.00}{965}{238.15}{2.00}{966}
\emline{87.15}{106.00}{967}{88.15}{106.00}{968}
\emline{88.15}{90.00}{969}{87.15}{90.00}{970}
\emline{87.15}{82.00}{971}{88.15}{82.00}{972}
\emline{88.15}{82.00}{973}{87.15}{80.00}{974}
\emline{87.15}{58.00}{975}{88.15}{58.00}{976}
\emline{87.15}{52.00}{977}{88.15}{50.00}{978}
\emline{88.15}{50.00}{979}{87.15}{50.00}{980}
\emline{88.15}{50.00}{981}{87.15}{48.00}{982}
\emline{88.15}{82.00}{983}{87.15}{84.00}{984}
\emline{87.15}{26.00}{985}{88.15}{26.00}{986}
\emline{88.15}{18.00}{987}{87.15}{20.00}{988}
\emline{87.15}{18.00}{989}{88.15}{18.00}{990}
\emline{92.15}{108.00}{991}{93.15}{106.00}{992}
\emline{93.15}{106.00}{993}{94.15}{108.00}{994}
\emline{102.15}{108.00}{995}{103.15}{106.00}{996}
\emline{103.15}{106.00}{997}{104.15}{108.00}{998}
\emline{112.15}{108.00}{999}{113.15}{106.00}{1000}
\emline{123.15}{106.00}{1001}{124.15}{108.00}{1002}
\emline{132.15}{108.00}{1003}{133.15}{106.00}{1004}
\emline{133.15}{106.00}{1005}{134.15}{108.00}{1006}
\emline{152.15}{108.00}{1007}{153.15}{106.00}{1008}
\emline{153.15}{106.00}{1009}{154.15}{108.00}{1010}
\emline{162.15}{108.00}{1011}{163.15}{106.00}{1012}
\emline{173.15}{106.00}{1013}{174.15}{108.00}{1014}
\emline{183.15}{106.00}{1015}{182.15}{108.00}{1016}
\emline{183.15}{106.00}{1017}{184.15}{108.00}{1018}
\emline{212.15}{108.00}{1019}{213.15}{106.00}{1020}
\emline{213.15}{106.00}{1021}{214.15}{108.00}{1022}
\emline{222.15}{108.00}{1023}{223.15}{106.00}{1024}
\emline{223.15}{106.00}{1025}{224.15}{108.00}{1026}
\emline{232.15}{108.00}{1027}{233.15}{106.00}{1028}
\emline{233.15}{106.00}{1029}{234.15}{108.00}{1030}
\emline{242.15}{108.00}{1031}{243.15}{106.00}{1032}
\emline{253.15}{106.00}{1033}{254.15}{108.00}{1034}
\emline{254.15}{106.00}{1035}{253.15}{106.00}{1036}
\emline{253.15}{90.00}{1037}{254.15}{90.00}{1038}
\emline{253.15}{90.00}{1039}{254.15}{88.00}{1040}
\emline{254.15}{76.00}{1041}{253.15}{74.00}{1042}
\emline{253.15}{74.00}{1043}{254.15}{74.00}{1044}
\emline{254.15}{66.00}{1045}{253.15}{66.00}{1046}
\emline{254.15}{60.00}{1047}{253.15}{58.00}{1048}
\emline{253.15}{58.00}{1049}{254.15}{58.00}{1050}
\emline{254.15}{44.00}{1051}{253.15}{42.00}{1052}
\emline{253.15}{42.00}{1053}{254.15}{42.00}{1054}
\emline{253.15}{42.00}{1055}{254.15}{40.00}{1056}
\emline{253.15}{58.00}{1057}{254.15}{56.00}{1058}
\emline{253.15}{74.00}{1059}{254.15}{72.00}{1060}
\emline{254.15}{34.00}{1061}{253.15}{34.00}{1062}
\emline{254.15}{28.00}{1063}{253.15}{26.00}{1064}
\emline{253.15}{26.00}{1065}{254.15}{26.00}{1066}
\emline{253.15}{26.00}{1067}{254.15}{24.00}{1068}
\emline{254.15}{12.00}{1069}{253.15}{10.00}{1070}
\emline{253.15}{10.00}{1071}{254.15}{10.00}{1072}
\emline{253.15}{10.00}{1073}{254.15}{8.00}{1074}
\emline{254.15}{2.00}{1075}{253.15}{2.00}{1076}
\emline{248.15}{2.00}{1077}{249.15}{0.00}{1078}
\emline{227.15}{0.00}{1079}{228.15}{2.00}{1080}
\end{picture}

==> (inline-7) <==
\begin{picture}(255.00,116.00)
\emline{139.05}{10.00}{1}{144.05}{18.00}{2}
\emline{144.05}{18.00}{3}{154.05}{18.00}{4}
\emline{154.05}{18.00}{5}{164.05}{18.00}{6}
\emline{164.05}{18.00}{7}{169.05}{10.00}{8}
\emline{169.05}{10.00}{9}{164.05}{2.00}{10}
\emline{144.05}{2.00}{11}{139.05}{10.00}{12}
\put(159.05,10.00){\circle*{2.00}}
\put(149.05,10.00){\circle*{2.00}}
\emline{144.05}{2.00}{13}{154.05}{2.00}{14}
\emline{154.05}{2.00}{15}{164.05}{2.00}{16}
\emline{139.05}{10.00}{17}{134.05}{2.00}{18}
\emline{134.05}{2.00}{19}{144.05}{2.00}{20}
\emline{144.05}{18.00}{21}{134.05}{18.00}{22}
\emline{139.05}{26.00}{23}{144.05}{18.00}{24}
\emline{139.05}{10.00}{25}{129.05}{10.00}{26}
\emline{164.05}{2.00}{27}{174.05}{2.00}{28}
\emline{174.05}{2.00}{29}{169.05}{10.00}{30}
\emline{164.05}{18.00}{31}{169.05}{26.00}{32}
\emline{174.05}{18.00}{33}{164.05}{18.00}{34}
\emline{169.05}{10.00}{35}{179.05}{10.00}{36}
\emline{134.05}{18.00}{37}{139.05}{26.00}{38}
\emline{134.05}{2.00}{39}{129.05}{10.00}{40}
\emline{169.05}{26.00}{41}{174.05}{18.00}{42}
\emline{179.05}{10.00}{43}{174.05}{2.00}{44}
\emline{109.05}{26.00}{45}{114.05}{34.00}{46}
\emline{114.05}{34.00}{47}{124.05}{34.00}{48}
\emline{124.05}{34.00}{49}{134.05}{34.00}{50}
\emline{129.05}{42.00}{51}{134.05}{34.00}{52}
\emline{114.05}{18.00}{53}{109.05}{26.00}{54}
\put(129.05,26.00){\circle*{2.00}}
\put(119.05,26.00){\circle*{2.00}}
\emline{114.05}{18.00}{55}{124.05}{18.00}{56}
\emline{124.05}{18.00}{57}{134.05}{18.00}{58}
\emline{109.05}{26.00}{59}{104.05}{18.00}{60}
\emline{104.05}{18.00}{61}{114.05}{18.00}{62}
\emline{114.05}{34.00}{63}{104.05}{34.00}{64}
\emline{104.05}{34.00}{65}{109.05}{26.00}{66}
\emline{109.05}{26.00}{67}{99.05}{26.00}{68}
\emline{99.05}{26.00}{69}{104.05}{34.00}{70}
\emline{104.05}{18.00}{71}{99.05}{26.00}{72}
\emline{169.05}{26.00}{73}{174.05}{34.00}{74}
\emline{174.05}{34.00}{75}{184.05}{34.00}{76}
\emline{184.05}{34.00}{77}{194.05}{34.00}{78}
\emline{194.05}{34.00}{79}{199.05}{26.00}{80}
\emline{199.05}{26.00}{81}{194.05}{18.00}{82}
\put(189.05,26.00){\circle*{2.00}}
\put(179.05,26.00){\circle*{2.00}}
\emline{174.05}{18.00}{83}{184.05}{18.00}{84}
\emline{184.05}{18.00}{85}{194.05}{18.00}{86}
\emline{194.05}{18.00}{87}{204.05}{18.00}{88}
\emline{204.05}{18.00}{89}{199.05}{26.00}{90}
\emline{199.05}{26.00}{91}{204.05}{34.00}{92}
\emline{204.05}{34.00}{93}{194.05}{34.00}{94}
\emline{199.05}{26.00}{95}{209.05}{26.00}{96}
\emline{204.05}{34.00}{97}{209.05}{26.00}{98}
\emline{209.05}{26.00}{99}{204.05}{18.00}{100}
\emline{154.05}{18.00}{101}{149.05}{26.00}{102}
\emline{149.05}{26.00}{103}{144.05}{18.00}{104}
\emline{149.05}{26.00}{105}{139.05}{26.00}{106}
\emline{164.05}{18.00}{107}{159.05}{26.00}{108}
\emline{159.05}{26.00}{109}{154.05}{18.00}{110}
\emline{159.05}{26.00}{111}{149.05}{26.00}{112}
\emline{169.05}{26.00}{113}{159.05}{26.00}{114}
\emline{149.05}{26.00}{115}{144.05}{34.00}{116}
\emline{139.05}{42.00}{117}{134.05}{34.00}{118}
\emline{139.05}{42.00}{119}{129.05}{42.00}{120}
\emline{169.05}{26.00}{121}{164.05}{34.00}{122}
\emline{164.05}{34.00}{123}{159.05}{26.00}{124}
\emline{174.05}{34.00}{125}{164.05}{34.00}{126}
\emline{134.05}{18.00}{127}{139.05}{10.00}{128}
\emline{129.05}{10.00}{129}{134.05}{18.00}{130}
\emline{169.05}{10.00}{131}{174.05}{18.00}{132}
\emline{174.05}{18.00}{133}{179.05}{10.00}{134}
\emline{129.05}{10.00}{135}{124.05}{18.00}{136}
\emline{184.05}{18.00}{137}{179.05}{10.00}{138}
\emline{159.05}{42.00}{139}{164.05}{34.00}{140}
\emline{159.05}{42.00}{141}{154.05}{50.00}{142}
\emline{144.05}{34.00}{143}{139.05}{42.00}{144}
\put(154.05,34.00){\circle*{2.00}}
\put(149.05,42.00){\circle*{2.00}}
\emline{154.05}{50.00}{145}{144.05}{50.00}{146}
\emline{139.05}{42.00}{147}{144.05}{50.00}{148}
\emline{134.05}{34.00}{149}{139.05}{26.00}{150}
\emline{144.05}{34.00}{151}{139.05}{26.00}{152}
\emline{144.05}{34.00}{153}{134.05}{34.00}{154}
\emline{144.05}{50.00}{155}{134.05}{50.00}{156}
\emline{134.05}{50.00}{157}{139.05}{42.00}{158}
\emline{129.05}{42.00}{159}{134.05}{50.00}{160}
\emline{124.05}{34.00}{161}{129.05}{42.00}{162}
\emline{114.05}{34.00}{163}{109.05}{42.00}{164}
\emline{124.05}{34.00}{165}{119.05}{42.00}{166}
\emline{119.05}{42.00}{167}{114.05}{34.00}{168}
\emline{119.05}{42.00}{169}{109.05}{42.00}{170}
\emline{129.05}{42.00}{171}{119.05}{42.00}{172}
\emline{104.05}{34.00}{173}{109.05}{42.00}{174}
\emline{119.05}{42.00}{175}{114.05}{50.00}{176}
\emline{109.05}{58.00}{177}{99.05}{58.00}{178}
\emline{129.05}{58.00}{179}{134.05}{50.00}{180}
\emline{129.05}{58.00}{181}{124.05}{66.00}{182}
\emline{114.05}{50.00}{183}{109.05}{58.00}{184}
\put(124.05,50.00){\circle*{2.00}}
\put(119.05,58.00){\circle*{2.00}}
\emline{124.05}{66.00}{185}{114.05}{66.00}{186}
\emline{109.05}{58.00}{187}{114.05}{66.00}{188}
\emline{114.05}{66.00}{189}{104.05}{66.00}{190}
\emline{104.05}{66.00}{191}{109.05}{58.00}{192}
\emline{99.05}{58.00}{193}{104.05}{66.00}{194}
\emline{99.05}{58.00}{195}{104.05}{50.00}{196}
\emline{109.05}{58.00}{197}{104.05}{50.00}{198}
\emline{104.05}{50.00}{199}{109.05}{42.00}{200}
\emline{114.05}{50.00}{201}{109.05}{42.00}{202}
\emline{114.05}{50.00}{203}{104.05}{50.00}{204}
\emline{79.05}{42.00}{205}{84.05}{50.00}{206}
\emline{84.05}{50.00}{207}{94.05}{50.00}{208}
\emline{94.05}{50.00}{209}{104.05}{50.00}{210}
\emline{84.05}{34.00}{211}{79.05}{42.00}{212}
\put(99.05,42.00){\circle*{2.00}}
\put(89.05,42.00){\circle*{2.00}}
\emline{84.05}{34.00}{213}{94.05}{34.00}{214}
\emline{94.05}{34.00}{215}{104.05}{34.00}{216}
\emline{94.05}{50.00}{217}{99.05}{58.00}{218}
\emline{84.05}{50.00}{219}{79.05}{58.00}{220}
\emline{94.05}{50.00}{221}{89.05}{58.00}{222}
\emline{89.05}{58.00}{223}{84.05}{50.00}{224}
\emline{104.05}{82.00}{225}{94.05}{82.00}{226}
\emline{94.05}{82.00}{227}{99.05}{74.00}{228}
\emline{104.05}{82.00}{229}{99.05}{74.00}{230}
\emline{99.05}{74.00}{231}{104.05}{66.00}{232}
\emline{109.05}{74.00}{233}{104.05}{66.00}{234}
\emline{109.05}{74.00}{235}{99.05}{74.00}{236}
\emline{79.05}{74.00}{237}{89.05}{74.00}{238}
\emline{89.05}{74.00}{239}{99.05}{74.00}{240}
\put(94.05,66.00){\circle*{2.00}}
\put(84.05,66.00){\circle*{2.00}}
\emline{79.05}{58.00}{241}{89.05}{58.00}{242}
\emline{89.05}{58.00}{243}{99.05}{58.00}{244}
\emline{89.05}{74.00}{245}{94.05}{82.00}{246}
\emline{89.05}{74.00}{247}{84.05}{82.00}{248}
\emline{84.05}{82.00}{249}{79.05}{74.00}{250}
\emline{84.05}{82.00}{251}{94.05}{82.00}{252}
\emline{114.05}{66.00}{253}{109.05}{74.00}{254}
\emline{124.05}{66.00}{255}{119.05}{74.00}{256}
\emline{119.05}{74.00}{257}{114.05}{66.00}{258}
\emline{109.05}{74.00}{259}{119.05}{74.00}{260}
\emline{134.05}{66.00}{261}{124.05}{66.00}{262}
\emline{134.05}{66.00}{263}{129.05}{74.00}{264}
\emline{129.05}{74.00}{265}{124.05}{66.00}{266}
\emline{119.05}{74.00}{267}{129.05}{74.00}{268}
\emline{139.05}{58.00}{269}{129.05}{58.00}{270}
\emline{139.05}{58.00}{271}{134.05}{66.00}{272}
\emline{134.05}{66.00}{273}{129.05}{58.00}{274}
\emline{144.05}{50.00}{275}{139.05}{58.00}{276}
\emline{139.05}{58.00}{277}{134.05}{50.00}{278}
\emline{149.05}{58.00}{279}{139.05}{58.00}{280}
\emline{154.05}{50.00}{281}{149.05}{58.00}{282}
\emline{149.05}{58.00}{283}{144.05}{50.00}{284}
\emline{164.05}{50.00}{285}{154.05}{50.00}{286}
\emline{164.05}{50.00}{287}{159.05}{58.00}{288}
\emline{159.05}{58.00}{289}{154.05}{50.00}{290}
\emline{149.05}{58.00}{291}{159.05}{58.00}{292}
\emline{169.05}{42.00}{293}{159.05}{42.00}{294}
\emline{169.05}{42.00}{295}{164.05}{50.00}{296}
\emline{164.05}{50.00}{297}{159.05}{42.00}{298}
\emline{174.05}{34.00}{299}{169.05}{42.00}{300}
\emline{169.05}{42.00}{301}{164.05}{34.00}{302}
\emline{189.05}{42.00}{303}{194.05}{34.00}{304}
\emline{199.05}{42.00}{305}{194.05}{34.00}{306}
\emline{199.05}{42.00}{307}{189.05}{42.00}{308}
\emline{204.05}{34.00}{309}{199.05}{42.00}{310}
\emline{184.05}{34.00}{311}{189.05}{42.00}{312}
\emline{184.05}{34.00}{313}{179.05}{42.00}{314}
\emline{179.05}{42.00}{315}{174.05}{34.00}{316}
\emline{179.05}{42.00}{317}{169.05}{42.00}{318}
\emline{189.05}{42.00}{319}{179.05}{42.00}{320}
\emline{164.05}{50.00}{321}{169.05}{58.00}{322}
\emline{169.05}{58.00}{323}{179.05}{58.00}{324}
\emline{179.05}{58.00}{325}{189.05}{58.00}{326}
\emline{189.05}{58.00}{327}{194.05}{50.00}{328}
\put(184.05,50.00){\circle*{2.00}}
\put(174.05,50.00){\circle*{2.00}}
\emline{194.05}{50.00}{329}{199.05}{58.00}{330}
\emline{199.05}{58.00}{331}{189.05}{58.00}{332}
\emline{169.05}{58.00}{333}{159.05}{58.00}{334}
\emline{169.05}{58.00}{335}{164.05}{66.00}{336}
\emline{164.05}{66.00}{337}{159.05}{58.00}{338}
\emline{184.05}{66.00}{339}{189.05}{58.00}{340}
\emline{194.05}{66.00}{341}{189.05}{58.00}{342}
\emline{194.05}{66.00}{343}{184.05}{66.00}{344}
\emline{199.05}{58.00}{345}{194.05}{66.00}{346}
\emline{179.05}{58.00}{347}{184.05}{66.00}{348}
\emline{179.05}{58.00}{349}{174.05}{66.00}{350}
\emline{174.05}{66.00}{351}{169.05}{58.00}{352}
\emline{174.05}{66.00}{353}{164.05}{66.00}{354}
\emline{184.05}{66.00}{355}{174.05}{66.00}{356}
\emline{189.05}{42.00}{357}{194.05}{50.00}{358}
\emline{199.05}{42.00}{359}{194.05}{50.00}{360}
\emline{204.05}{50.00}{361}{199.05}{42.00}{362}
\emline{204.05}{50.00}{363}{194.05}{50.00}{364}
\emline{204.05}{50.00}{365}{199.05}{58.00}{366}
\emline{134.05}{66.00}{367}{139.05}{74.00}{368}
\emline{139.05}{74.00}{369}{149.05}{74.00}{370}
\emline{149.05}{74.00}{371}{159.05}{74.00}{372}
\emline{159.05}{74.00}{373}{164.05}{66.00}{374}
\put(154.05,66.00){\circle*{2.00}}
\put(144.05,66.00){\circle*{2.00}}
\emline{164.05}{66.00}{375}{169.05}{74.00}{376}
\emline{169.05}{74.00}{377}{159.05}{74.00}{378}
\emline{139.05}{74.00}{379}{129.05}{74.00}{380}
\emline{139.05}{74.00}{381}{134.05}{82.00}{382}
\emline{134.05}{82.00}{383}{129.05}{74.00}{384}
\emline{154.05}{82.00}{385}{159.05}{74.00}{386}
\emline{164.05}{82.00}{387}{159.05}{74.00}{388}
\emline{164.05}{82.00}{389}{154.05}{82.00}{390}
\emline{169.05}{74.00}{391}{164.05}{82.00}{392}
\emline{149.05}{74.00}{393}{154.05}{82.00}{394}
\emline{149.05}{74.00}{395}{144.05}{82.00}{396}
\emline{144.05}{82.00}{397}{139.05}{74.00}{398}
\emline{144.05}{82.00}{399}{134.05}{82.00}{400}
\emline{154.05}{82.00}{401}{144.05}{82.00}{402}
\emline{174.05}{66.00}{403}{169.05}{74.00}{404}
\emline{109.05}{74.00}{405}{104.05}{82.00}{406}
\emline{104.05}{82.00}{407}{109.05}{90.00}{408}
\emline{109.05}{90.00}{409}{119.05}{90.00}{410}
\emline{119.05}{90.00}{411}{129.05}{90.00}{412}
\emline{129.05}{90.00}{413}{134.05}{82.00}{414}
\put(124.05,82.00){\circle*{2.00}}
\put(114.05,82.00){\circle*{2.00}}
\emline{104.05}{82.00}{415}{99.05}{90.00}{416}
\emline{99.05}{90.00}{417}{94.05}{82.00}{418}
\emline{134.05}{82.00}{419}{139.05}{90.00}{420}
\emline{139.05}{90.00}{421}{129.05}{90.00}{422}
\emline{109.05}{90.00}{423}{99.05}{90.00}{424}
\emline{109.05}{90.00}{425}{104.05}{98.00}{426}
\emline{104.05}{98.00}{427}{99.05}{90.00}{428}
\emline{124.05}{98.00}{429}{129.05}{90.00}{430}
\emline{134.05}{98.00}{431}{129.05}{90.00}{432}
\emline{134.05}{98.00}{433}{124.05}{98.00}{434}
\emline{139.05}{90.00}{435}{134.05}{98.00}{436}
\emline{119.05}{90.00}{437}{124.05}{98.00}{438}
\emline{119.05}{90.00}{439}{114.05}{98.00}{440}
\emline{114.05}{98.00}{441}{109.05}{90.00}{442}
\emline{144.05}{82.00}{443}{139.05}{90.00}{444}
\emline{154.05}{82.00}{445}{159.05}{90.00}{446}
\emline{154.05}{98.00}{447}{159.05}{90.00}{448}
\emline{154.05}{98.00}{449}{149.05}{106.00}{450}
\put(149.05,90.00){\circle*{2.00}}
\put(144.05,98.00){\circle*{2.00}}
\emline{149.05}{106.00}{451}{139.05}{106.00}{452}
\emline{134.05}{98.00}{453}{139.05}{106.00}{454}
\emline{184.05}{66.00}{455}{189.05}{74.00}{456}
\emline{184.05}{82.00}{457}{189.05}{74.00}{458}
\emline{184.05}{82.00}{459}{179.05}{90.00}{460}
\put(179.05,74.00){\circle*{2.00}}
\put(174.05,82.00){\circle*{2.00}}
\emline{179.05}{90.00}{461}{169.05}{90.00}{462}
\emline{164.05}{82.00}{463}{169.05}{90.00}{464}
\emline{159.05}{90.00}{465}{164.05}{82.00}{466}
\emline{169.05}{90.00}{467}{159.05}{90.00}{468}
\emline{194.05}{66.00}{469}{199.05}{74.00}{470}
\emline{194.05}{66.00}{471}{189.05}{74.00}{472}
\emline{169.05}{90.00}{473}{164.05}{98.00}{474}
\emline{174.05}{98.00}{475}{164.05}{98.00}{476}
\emline{179.05}{90.00}{477}{174.05}{98.00}{478}
\emline{174.05}{98.00}{479}{169.05}{90.00}{480}
\emline{189.05}{90.00}{481}{179.05}{90.00}{482}
\emline{189.05}{90.00}{483}{184.05}{98.00}{484}
\emline{184.05}{98.00}{485}{179.05}{90.00}{486}
\emline{174.05}{98.00}{487}{184.05}{98.00}{488}
\emline{194.05}{82.00}{489}{184.05}{82.00}{490}
\emline{194.05}{82.00}{491}{189.05}{90.00}{492}
\emline{189.05}{90.00}{493}{184.05}{82.00}{494}
\emline{199.05}{74.00}{495}{194.05}{82.00}{496}
\emline{194.05}{82.00}{497}{189.05}{74.00}{498}
\emline{199.05}{74.00}{499}{189.05}{74.00}{500}
\emline{164.05}{98.00}{501}{154.05}{98.00}{502}
\emline{164.05}{98.00}{503}{159.05}{90.00}{504}
\emline{99.05}{26.00}{505}{94.05}{34.00}{506}
\emline{99.05}{26.00}{507}{89.05}{26.00}{508}
\emline{89.05}{26.00}{509}{94.05}{34.00}{510}
\emline{89.05}{26.00}{511}{84.05}{34.00}{512}
\emline{89.05}{26.00}{513}{79.05}{26.00}{514}
\emline{79.05}{26.00}{515}{84.05}{34.00}{516}
\emline{139.05}{106.00}{517}{129.05}{106.00}{518}
\emline{129.05}{106.00}{519}{134.05}{98.00}{520}
\emline{124.05}{98.00}{521}{129.05}{106.00}{522}
\emline{124.05}{114.00}{523}{129.05}{106.00}{524}
\emline{134.05}{114.00}{525}{129.05}{106.00}{526}
\emline{134.05}{114.00}{527}{124.05}{114.00}{528}
\emline{99.05}{106.00}{529}{104.05}{114.00}{530}
\emline{104.05}{114.00}{531}{114.05}{114.00}{532}
\emline{114.05}{114.00}{533}{124.05}{114.00}{534}
\emline{104.05}{98.00}{535}{99.05}{106.00}{536}
\put(119.05,106.00){\circle*{2.00}}
\put(109.05,106.00){\circle*{2.00}}
\emline{104.05}{98.00}{537}{114.05}{98.00}{538}
\emline{114.05}{98.00}{539}{124.05}{98.00}{540}
\emline{139.05}{106.00}{541}{134.05}{114.00}{542}
\emline{149.05}{106.00}{543}{144.05}{114.00}{544}
\emline{144.05}{114.00}{545}{139.05}{106.00}{546}
\emline{134.05}{114.00}{547}{144.05}{114.00}{548}
\emline{144.05}{114.00}{549}{154.05}{114.00}{550}
\emline{84.05}{82.00}{551}{79.05}{90.00}{552}
\emline{94.05}{98.00}{553}{99.05}{90.00}{554}
\emline{94.05}{98.00}{555}{89.05}{106.00}{556}
\put(89.05,90.00){\circle*{2.00}}
\put(84.05,98.00){\circle*{2.00}}
\emline{89.05}{106.00}{557}{79.05}{106.00}{558}
\emline{89.05}{106.00}{559}{84.05}{114.00}{560}
\emline{84.05}{114.00}{561}{79.05}{106.00}{562}
\emline{99.05}{106.00}{563}{89.05}{106.00}{564}
\emline{99.05}{106.00}{565}{94.05}{114.00}{566}
\emline{94.05}{114.00}{567}{89.05}{106.00}{568}
\emline{104.05}{98.00}{569}{94.05}{98.00}{570}
\emline{99.05}{106.00}{571}{94.05}{98.00}{572}
\emline{104.05}{114.00}{573}{94.05}{114.00}{574}
\emline{84.05}{114.00}{575}{94.05}{114.00}{576}
\emline{129.05}{10.00}{577}{119.05}{10.00}{578}
\emline{119.05}{10.00}{579}{124.05}{18.00}{580}
\emline{119.05}{10.00}{581}{114.05}{18.00}{582}
\emline{119.05}{10.00}{583}{109.05}{10.00}{584}
\emline{109.05}{10.00}{585}{114.05}{18.00}{586}
\emline{109.05}{10.00}{587}{104.05}{18.00}{588}
\emline{114.05}{2.00}{589}{104.05}{2.00}{590}
\emline{104.05}{2.00}{591}{109.05}{10.00}{592}
\emline{104.05}{2.00}{593}{94.05}{2.00}{594}
\emline{94.05}{2.00}{595}{89.05}{10.00}{596}
\emline{89.05}{10.00}{597}{84.05}{18.00}{598}
\put(99.05,10.00){\circle*{2.00}}
\put(94.05,18.00){\circle*{2.00}}
\emline{84.05}{18.00}{599}{89.05}{26.00}{600}
\emline{79.05}{26.00}{601}{84.05}{18.00}{602}
\emline{114.05}{2.00}{603}{119.05}{10.00}{604}
\emline{114.05}{2.00}{605}{109.05}{10.00}{606}
\put(123.22,2.00){\circle*{2.00}}
\emline{94.05}{2.00}{607}{84.05}{2.00}{608}
\emline{84.05}{18.00}{609}{79.05}{10.00}{610}
\emline{79.05}{10.00}{611}{84.05}{2.00}{612}
\emline{89.05}{10.00}{613}{84.05}{2.00}{614}
\emline{89.05}{10.00}{615}{79.05}{10.00}{616}
\emline{179.05}{10.00}{617}{189.05}{10.00}{618}
\emline{184.05}{18.00}{619}{189.05}{10.00}{620}
\emline{194.05}{18.00}{621}{189.05}{10.00}{622}
\emline{189.05}{10.00}{623}{199.05}{10.00}{624}
\emline{194.05}{18.00}{625}{199.05}{10.00}{626}
\emline{204.05}{18.00}{627}{199.05}{10.00}{628}
\emline{194.05}{2.00}{629}{189.05}{10.00}{630}
\put(183.22,2.00){\circle*{2.00}}
\emline{204.05}{2.00}{631}{194.05}{2.00}{632}
\emline{204.05}{2.00}{633}{199.05}{10.00}{634}
\emline{199.05}{10.00}{635}{194.05}{2.00}{636}
\emline{154.05}{114.00}{637}{149.05}{106.00}{638}
\emline{164.05}{98.00}{639}{159.05}{106.00}{640}
\emline{159.05}{106.00}{641}{149.05}{106.00}{642}
\emline{159.05}{106.00}{643}{154.05}{98.00}{644}
\emline{159.05}{106.00}{645}{154.05}{114.00}{646}
\emline{189.05}{106.00}{647}{184.05}{98.00}{648}
\emline{159.05}{106.00}{649}{164.05}{114.00}{650}
\emline{164.05}{114.00}{651}{174.05}{114.00}{652}
\emline{174.05}{114.00}{653}{184.05}{114.00}{654}
\emline{184.05}{114.00}{655}{189.05}{106.00}{656}
\put(179.05,106.00){\circle*{2.00}}
\put(169.05,106.00){\circle*{2.00}}
\emline{164.05}{114.00}{657}{154.05}{114.00}{658}
\emline{194.05}{98.00}{659}{184.05}{98.00}{660}
\emline{194.05}{98.00}{661}{189.05}{106.00}{662}
\emline{199.05}{106.00}{663}{194.05}{98.00}{664}
\emline{199.05}{106.00}{665}{189.05}{106.00}{666}
\emline{189.05}{106.00}{667}{194.05}{114.00}{668}
\emline{194.05}{114.00}{669}{184.05}{114.00}{670}
\emline{199.05}{106.00}{671}{194.05}{114.00}{672}
\emline{194.05}{98.00}{673}{189.05}{90.00}{674}
\emline{204.05}{82.00}{675}{194.05}{82.00}{676}
\emline{204.05}{82.00}{677}{214.05}{82.00}{678}
\emline{219.05}{90.00}{679}{214.05}{82.00}{680}
\emline{194.05}{98.00}{681}{204.05}{98.00}{682}
\emline{204.05}{98.00}{683}{214.05}{98.00}{684}
\emline{214.05}{98.00}{685}{219.05}{90.00}{686}
\put(209.05,90.00){\circle*{2.00}}
\put(199.05,90.00){\circle*{2.00}}
\emline{224.05}{82.00}{687}{214.05}{82.00}{688}
\emline{224.05}{82.00}{689}{219.05}{90.00}{690}
\emline{229.05}{90.00}{691}{224.05}{82.00}{692}
\emline{229.05}{90.00}{693}{219.05}{90.00}{694}
\emline{219.05}{90.00}{695}{224.05}{98.00}{696}
\emline{224.05}{98.00}{697}{214.05}{98.00}{698}
\emline{229.05}{90.00}{699}{224.05}{98.00}{700}
\emline{209.05}{74.00}{701}{199.05}{74.00}{702}
\emline{209.05}{74.00}{703}{204.05}{82.00}{704}
\emline{204.05}{82.00}{705}{199.05}{74.00}{706}
\emline{219.05}{74.00}{707}{209.05}{74.00}{708}
\emline{219.05}{74.00}{709}{214.05}{82.00}{710}
\emline{214.05}{82.00}{711}{209.05}{74.00}{712}
\emline{224.05}{82.00}{713}{219.05}{74.00}{714}
\emline{209.05}{58.00}{715}{199.05}{58.00}{716}
\emline{244.05}{114.00}{717}{254.05}{114.00}{718}
\emline{224.05}{66.00}{719}{219.05}{58.00}{720}
\emline{219.05}{74.00}{721}{224.05}{66.00}{722}
\put(214.05,66.00){\circle*{2.00}}
\put(204.05,66.00){\circle*{2.00}}
\emline{254.05}{98.00}{723}{244.05}{98.00}{724}
\emline{229.05}{58.00}{725}{224.05}{66.00}{726}
\emline{234.05}{66.00}{727}{229.05}{58.00}{728}
\emline{234.05}{66.00}{729}{224.05}{66.00}{730}
\emline{224.05}{66.00}{731}{229.05}{74.00}{732}
\emline{229.05}{74.00}{733}{219.05}{74.00}{734}
\emline{234.05}{66.00}{735}{229.05}{74.00}{736}
\emline{239.05}{90.00}{737}{234.05}{98.00}{738}
\emline{234.05}{98.00}{739}{229.05}{90.00}{740}
\emline{249.05}{90.00}{741}{244.05}{98.00}{742}
\emline{254.05}{114.00}{743}{249.05}{106.00}{744}
\emline{254.05}{98.00}{745}{249.05}{90.00}{746}
\emline{229.05}{74.00}{747}{224.05}{82.00}{748}
\emline{204.05}{98.00}{749}{199.05}{106.00}{750}
\emline{214.05}{98.00}{751}{209.05}{106.00}{752}
\emline{209.05}{106.00}{753}{204.05}{98.00}{754}
\emline{219.05}{106.00}{755}{214.05}{98.00}{756}
\emline{224.05}{98.00}{757}{219.05}{106.00}{758}
\emline{219.05}{106.00}{759}{209.05}{106.00}{760}
\emline{209.05}{106.00}{761}{199.05}{106.00}{762}
\emline{234.05}{98.00}{763}{224.05}{98.00}{764}
\emline{214.05}{50.00}{765}{204.05}{50.00}{766}
\emline{249.05}{90.00}{767}{239.05}{90.00}{768}
\emline{219.05}{26.00}{769}{209.05}{26.00}{770}
\emline{219.05}{26.00}{771}{224.05}{34.00}{772}
\emline{219.05}{42.00}{773}{224.05}{34.00}{774}
\put(214.05,34.00){\circle*{2.00}}
\put(209.05,42.00){\circle*{2.00}}
\emline{219.05}{26.00}{775}{224.05}{18.00}{776}
\emline{229.05}{26.00}{777}{224.05}{18.00}{778}
\emline{229.05}{26.00}{779}{219.05}{26.00}{780}
\emline{214.05}{18.00}{781}{219.05}{26.00}{782}
\emline{214.05}{18.00}{783}{209.05}{26.00}{784}
\emline{229.05}{26.00}{785}{234.05}{34.00}{786}
\emline{229.05}{26.00}{787}{224.05}{34.00}{788}
\emline{254.05}{82.00}{789}{244.05}{82.00}{790}
\emline{254.05}{82.00}{791}{249.05}{90.00}{792}
\emline{249.05}{90.00}{793}{244.05}{82.00}{794}
\emline{234.05}{34.00}{795}{229.05}{42.00}{796}
\emline{254.05}{82.00}{797}{249.05}{74.00}{798}
\emline{234.05}{34.00}{799}{224.05}{34.00}{800}
\emline{204.05}{18.00}{801}{214.05}{18.00}{802}
\emline{214.05}{18.00}{803}{224.05}{18.00}{804}
\emline{224.05}{18.00}{805}{229.05}{10.00}{806}
\emline{229.05}{10.00}{807}{224.05}{2.00}{808}
\put(219.05,10.00){\circle*{2.00}}
\put(209.05,10.00){\circle*{2.00}}
\emline{204.05}{2.00}{809}{214.05}{2.00}{810}
\emline{214.05}{2.00}{811}{224.05}{2.00}{812}
\emline{234.05}{18.00}{813}{229.05}{10.00}{814}
\emline{234.05}{18.00}{815}{224.05}{18.00}{816}
\emline{234.05}{18.00}{817}{229.05}{26.00}{818}
\emline{234.05}{18.00}{819}{239.05}{10.00}{820}
\emline{244.05}{34.00}{821}{234.05}{34.00}{822}
\emline{249.05}{10.00}{823}{239.05}{10.00}{824}
\emline{249.05}{10.00}{825}{254.05}{18.00}{826}
\emline{249.05}{26.00}{827}{254.05}{18.00}{828}
\emline{249.05}{26.00}{829}{244.05}{34.00}{830}
\put(244.05,18.00){\circle*{2.00}}
\put(239.05,24.00){\circle*{2.00}}
\emline{239.05}{10.00}{831}{229.05}{10.00}{832}
\emline{229.05}{10.00}{833}{234.05}{2.00}{834}
\emline{234.05}{2.00}{835}{224.05}{2.00}{836}
\emline{239.05}{10.00}{837}{234.05}{2.00}{838}
\emline{239.05}{10.00}{839}{244.05}{2.00}{840}
\emline{244.05}{2.00}{841}{234.05}{2.00}{842}
\emline{249.05}{10.00}{843}{244.05}{2.00}{844}
\emline{249.05}{10.00}{845}{254.05}{2.00}{846}
\emline{249.05}{10.00}{847}{254.05}{10.00}{848}
\emline{249.05}{26.00}{849}{254.05}{26.00}{850}
\emline{249.05}{26.00}{851}{254.05}{34.00}{852}
\emline{254.05}{34.00}{853}{244.05}{34.00}{854}
\emline{224.05}{50.00}{855}{229.05}{58.00}{856}
\emline{229.05}{58.00}{857}{239.05}{58.00}{858}
\emline{239.05}{58.00}{859}{249.05}{58.00}{860}
\put(244.05,50.00){\circle*{2.00}}
\put(234.05,50.00){\circle*{2.00}}
\emline{239.05}{42.00}{861}{229.05}{42.00}{862}
\emline{249.05}{42.00}{863}{239.05}{42.00}{864}
\emline{249.05}{58.00}{865}{254.05}{50.00}{866}
\emline{249.05}{42.00}{867}{254.05}{50.00}{868}
\emline{244.05}{34.00}{869}{239.05}{42.00}{870}
\emline{239.05}{42.00}{871}{234.05}{34.00}{872}
\emline{254.05}{34.00}{873}{249.05}{42.00}{874}
\emline{249.05}{42.00}{875}{244.05}{34.00}{876}
\emline{249.05}{42.00}{877}{254.05}{42.00}{878}
\emline{249.05}{58.00}{879}{254.05}{58.00}{880}
\emline{239.05}{58.00}{881}{234.05}{66.00}{882}
\emline{249.05}{58.00}{883}{244.05}{66.00}{884}
\emline{244.05}{66.00}{885}{239.05}{58.00}{886}
\emline{234.05}{66.00}{887}{244.05}{66.00}{888}
\emline{244.05}{66.00}{889}{254.05}{66.00}{890}
\emline{254.05}{66.00}{891}{249.05}{58.00}{892}
\emline{239.05}{90.00}{893}{229.05}{90.00}{894}
\emline{244.05}{66.00}{895}{249.05}{74.00}{896}
\emline{244.05}{82.00}{897}{249.05}{74.00}{898}
\emline{244.05}{82.00}{899}{239.05}{90.00}{900}
\put(239.05,74.00){\circle*{2.00}}
\put(234.05,82.00){\circle*{2.00}}
\emline{254.05}{66.00}{901}{249.05}{74.00}{902}
\emline{249.05}{106.00}{903}{254.05}{106.00}{904}
\emline{219.05}{58.00}{905}{209.05}{58.00}{906}
\emline{229.05}{58.00}{907}{219.05}{58.00}{908}
\emline{214.05}{50.00}{909}{209.05}{58.00}{910}
\emline{209.05}{58.00}{911}{204.05}{50.00}{912}
\emline{224.05}{50.00}{913}{219.05}{58.00}{914}
\emline{219.05}{58.00}{915}{214.05}{50.00}{916}
\emline{219.05}{42.00}{917}{214.05}{50.00}{918}
\emline{224.05}{50.00}{919}{214.05}{50.00}{920}
\emline{229.05}{42.00}{921}{224.05}{50.00}{922}
\emline{229.05}{42.00}{923}{219.05}{42.00}{924}
\emline{219.05}{42.00}{925}{224.05}{50.00}{926}
\emline{224.05}{34.00}{927}{229.05}{42.00}{928}
\put(204.05,114.00){\circle*{2.00}}
\emline{214.05}{114.00}{929}{209.05}{106.00}{930}
\emline{219.05}{106.00}{931}{214.05}{114.00}{932}
\emline{224.05}{114.00}{933}{214.05}{114.00}{934}
\emline{224.05}{114.00}{935}{219.05}{106.00}{936}
\emline{249.05}{106.00}{937}{244.05}{98.00}{938}
\emline{224.05}{114.00}{939}{234.05}{114.00}{940}
\emline{234.05}{114.00}{941}{244.05}{114.00}{942}
\emline{244.05}{114.00}{943}{249.05}{106.00}{944}
\put(239.05,106.00){\circle*{2.00}}
\put(229.05,106.00){\circle*{2.00}}
\emline{254.05}{98.00}{945}{249.05}{106.00}{946}
\emline{84.05}{114.00}{947}{79.05}{114.00}{948}
\emline{84.05}{82.00}{949}{79.05}{82.00}{950}
\emline{84.05}{50.00}{951}{79.05}{50.00}{952}
\emline{84.05}{34.00}{953}{79.05}{34.00}{954}
\emline{84.05}{18.00}{955}{79.05}{18.00}{956}
\emline{244.05}{98.00}{957}{239.05}{90.00}{958}
\emline{244.05}{98.00}{959}{234.05}{98.00}{960}
\emline{78.00}{12.00}{961}{79.00}{10.00}{962}
\emline{79.00}{10.00}{963}{78.00}{10.00}{964}
\emline{78.00}{18.00}{965}{79.00}{18.00}{966}
\emline{78.00}{24.00}{967}{79.00}{26.00}{968}
\emline{79.00}{26.00}{969}{78.00}{28.00}{970}
\emline{78.00}{34.00}{971}{79.00}{34.00}{972}
\emline{78.00}{40.00}{973}{79.00}{42.00}{974}
\emline{79.00}{42.00}{975}{78.00}{42.00}{976}
\emline{79.00}{42.00}{977}{78.00}{44.00}{978}
\emline{78.00}{50.00}{979}{79.00}{50.00}{980}
\emline{78.00}{56.00}{981}{79.00}{58.00}{982}
\emline{79.00}{58.00}{983}{78.00}{58.00}{984}
\emline{79.00}{58.00}{985}{78.00}{60.00}{986}
\emline{78.00}{72.00}{987}{79.00}{74.00}{988}
\emline{79.00}{74.00}{989}{78.00}{74.00}{990}
\emline{79.00}{74.00}{991}{78.00}{76.00}{992}
\emline{78.00}{82.00}{993}{79.00}{82.00}{994}
\emline{78.00}{90.00}{995}{79.00}{90.00}{996}
\emline{79.00}{90.00}{997}{78.00}{92.00}{998}
\emline{78.00}{104.00}{999}{79.00}{106.00}{1000}
\emline{79.00}{106.00}{1001}{78.00}{106.00}{1002}
\emline{79.00}{106.00}{1003}{78.00}{108.00}{1004}
\emline{78.00}{114.00}{1005}{79.00}{114.00}{1006}
\emline{84.00}{2.00}{1007}{85.00}{0.00}{1008}
\emline{84.00}{2.00}{1009}{83.00}{0.00}{1010}
\emline{93.00}{0.00}{1011}{94.00}{2.00}{1012}
\emline{94.00}{2.00}{1013}{95.00}{0.00}{1014}
\emline{103.00}{0.00}{1015}{104.00}{2.00}{1016}
\emline{104.00}{2.00}{1017}{105.00}{0.00}{1018}
\emline{113.00}{0.00}{1019}{114.00}{2.00}{1020}
\emline{114.00}{2.00}{1021}{115.00}{0.00}{1022}
\emline{134.00}{2.00}{1023}{135.00}{0.00}{1024}
\emline{143.00}{0.00}{1025}{144.00}{2.00}{1026}
\emline{144.00}{2.00}{1027}{145.00}{0.00}{1028}
\emline{153.00}{0.00}{1029}{154.00}{2.00}{1030}
\emline{154.00}{2.00}{1031}{155.00}{0.00}{1032}
\emline{163.00}{0.00}{1033}{164.00}{2.00}{1034}
\emline{164.00}{2.00}{1035}{165.00}{0.00}{1036}
\emline{173.00}{0.00}{1037}{174.00}{2.00}{1038}
\emline{174.00}{2.00}{1039}{175.00}{0.00}{1040}
\emline{194.00}{2.00}{1041}{195.00}{0.00}{1042}
\emline{203.00}{0.00}{1043}{204.00}{2.00}{1044}
\emline{204.00}{2.00}{1045}{205.00}{0.00}{1046}
\emline{213.00}{0.00}{1047}{214.00}{2.00}{1048}
\emline{214.00}{2.00}{1049}{215.00}{0.00}{1050}
\emline{223.00}{0.00}{1051}{224.00}{2.00}{1052}
\emline{224.00}{2.00}{1053}{225.00}{0.00}{1054}
\emline{233.00}{0.00}{1055}{234.00}{2.00}{1056}
\emline{94.00}{114.00}{1057}{95.00}{116.00}{1058}
\emline{103.00}{116.00}{1059}{104.00}{114.00}{1060}
\emline{104.00}{114.00}{1061}{105.00}{116.00}{1062}
\emline{113.00}{116.00}{1063}{114.00}{114.00}{1064}
\emline{114.00}{114.00}{1065}{115.00}{116.00}{1066}
\emline{123.00}{116.00}{1067}{124.00}{114.00}{1068}
\emline{124.00}{114.00}{1069}{125.00}{116.00}{1070}
\emline{133.00}{116.00}{1071}{134.00}{114.00}{1072}
\emline{154.00}{114.00}{1073}{155.00}{116.00}{1074}
\emline{163.00}{116.00}{1075}{164.00}{114.00}{1076}
\emline{164.00}{114.00}{1077}{165.00}{116.00}{1078}
\emline{173.00}{116.00}{1079}{174.00}{114.00}{1080}
\emline{174.00}{114.00}{1081}{175.00}{116.00}{1082}
\emline{183.00}{116.00}{1083}{184.00}{114.00}{1084}
\emline{184.00}{114.00}{1085}{185.00}{116.00}{1086}
\emline{193.00}{116.00}{1087}{194.00}{114.00}{1088}
\emline{213.00}{116.00}{1089}{214.00}{114.00}{1090}
\emline{214.00}{114.00}{1091}{215.00}{116.00}{1092}
\emline{223.00}{116.00}{1093}{224.00}{114.00}{1094}
\emline{224.00}{114.00}{1095}{225.00}{116.00}{1096}
\emline{233.00}{116.00}{1097}{234.00}{114.00}{1098}
\emline{234.00}{114.00}{1099}{235.00}{116.00}{1100}
\emline{243.00}{116.00}{1101}{244.00}{114.00}{1102}
\emline{244.00}{114.00}{1103}{245.00}{116.00}{1104}
\emline{253.00}{116.00}{1105}{254.00}{114.00}{1106}
\emline{254.00}{114.00}{1107}{254.00}{114.00}{1108}
\emline{254.00}{114.00}{1109}{255.00}{112.00}{1110}
\emline{255.00}{106.00}{1111}{254.00}{106.00}{1112}
\emline{255.00}{100.00}{1113}{254.00}{98.00}{1114}
\emline{254.00}{98.00}{1115}{255.00}{98.00}{1116}
\emline{255.00}{82.00}{1117}{254.00}{82.00}{1118}
\emline{254.00}{82.00}{1119}{255.00}{80.00}{1120}
\emline{249.00}{74.00}{1121}{255.00}{74.00}{1122}
\emline{255.00}{68.00}{1123}{254.00}{66.00}{1124}
\emline{254.00}{66.00}{1125}{255.00}{64.00}{1126}
\emline{255.00}{58.00}{1127}{254.00}{58.00}{1128}
\emline{255.00}{52.00}{1129}{254.00}{50.00}{1130}
\emline{254.00}{50.00}{1131}{255.00}{50.00}{1132}
\emline{254.00}{50.00}{1133}{255.00}{48.00}{1134}
\emline{255.00}{42.00}{1135}{254.00}{42.00}{1136}
\emline{255.00}{36.00}{1137}{254.00}{34.00}{1138}
\emline{254.00}{34.00}{1139}{255.00}{32.00}{1140}
\emline{255.00}{26.00}{1141}{254.00}{26.00}{1142}
\emline{255.00}{20.00}{1143}{254.00}{18.00}{1144}
\emline{254.00}{18.00}{1145}{255.00}{18.00}{1146}
\emline{254.00}{18.00}{1147}{255.00}{16.00}{1148}
\emline{255.00}{10.00}{1149}{254.00}{10.00}{1150}
\emline{244.00}{2.00}{1151}{255.00}{2.00}{1152}
\emline{254.00}{2.00}{1153}{255.00}{0.00}{1154}
\emline{78.00}{88.00}{1155}{79.00}{90.00}{1156}
\end{picture}
\begin{array}{cccccccccccccc}
^2 &_2 &^1 &_2 &^1 &_1 &^1 &_1 &^2 &_1 &^2 &_2 \\
^1 &_1 &^1 &_1 &^2 &_1 &^2 &_2 &^1 &_2 &^1 &_1 \\
^2 &_1 &^2 &_2 &^1 &_2 &^1 &_1 &^1 &_1 &^2 &_1 \\
^1 &_2 &^1 &_1 &^1 &_1 &^2 &_1 &^2 &_2 &^1 &_2 \\
^1 &_1 &^2 &_1 &^2 &_2 &^1 &_2 &^1 &_1 &^1 &_1 \\
^2 &_2 &^1 &_2 &^1 &_1 &^1 &_1 &^2 &_1 &^2 &_2 \\
\end{array}
\begin{array}{cc}
\tau(2,1)=((1^32^2),(1^2212),(121^22)), & \tau(1,3)=((313^21),(3^2131),(3^31^2)), \\
\tau(3,2)=((2^2323),(2^33^2),(2^2323)), & \tau(2,3)=((3^2232),(3^32^2),(3^2232)), \\
\tau(1,2)=((2^31^2),(2^2121),(212^21)), & \tau(3,1)=((131^23),(1^2313),(1^33^2)).
\end{array}

==> (inline-8) <==
\begin{picture}(327.16,92.00)
\emline{111.16}{2.00}{1}{121.16}{2.00}{2}
\emline{121.16}{2.00}{3}{131.16}{2.00}{4}
\emline{111.16}{2.00}{5}{101.16}{2.00}{6}
\emline{106.16}{10.00}{7}{111.16}{2.00}{8}
\emline{131.16}{2.00}{9}{136.16}{10.00}{10}
\emline{101.16}{2.00}{11}{106.16}{10.00}{12}
\emline{76.16}{10.00}{13}{81.16}{18.00}{14}
\emline{81.16}{18.00}{15}{91.16}{18.00}{16}
\emline{91.16}{18.00}{17}{101.16}{18.00}{18}
\emline{96.16}{26.00}{19}{101.16}{18.00}{20}
\emline{81.16}{2.00}{21}{76.16}{10.00}{22}
\put(96.16,10.00){\circle*{2.00}}
\put(86.16,10.00){\circle*{2.00}}
\emline{81.16}{2.00}{23}{91.16}{2.00}{24}
\emline{91.16}{2.00}{25}{101.16}{2.00}{26}
\emline{76.16}{10.00}{27}{71.16}{2.00}{28}
\emline{71.16}{2.00}{29}{81.16}{2.00}{30}
\emline{81.16}{18.00}{31}{71.16}{18.00}{32}
\emline{71.16}{18.00}{33}{76.16}{10.00}{34}
\emline{76.16}{10.00}{35}{66.16}{10.00}{36}
\emline{66.16}{10.00}{37}{71.16}{18.00}{38}
\emline{71.16}{2.00}{39}{66.16}{10.00}{40}
\emline{121.16}{2.00}{41}{116.16}{10.00}{42}
\emline{116.16}{10.00}{43}{111.16}{2.00}{44}
\emline{116.16}{10.00}{45}{106.16}{10.00}{46}
\emline{131.16}{2.00}{47}{126.16}{10.00}{48}
\emline{126.16}{10.00}{49}{121.16}{2.00}{50}
\emline{126.16}{10.00}{51}{116.16}{10.00}{52}
\emline{136.16}{10.00}{53}{126.16}{10.00}{54}
\emline{116.16}{10.00}{55}{111.16}{18.00}{56}
\emline{106.16}{26.00}{57}{101.16}{18.00}{58}
\emline{106.16}{26.00}{59}{96.16}{26.00}{60}
\emline{136.16}{10.00}{61}{131.16}{18.00}{62}
\emline{131.16}{18.00}{63}{126.16}{10.00}{64}
\emline{126.16}{26.00}{65}{131.16}{18.00}{66}
\emline{126.16}{26.00}{67}{121.16}{34.00}{68}
\emline{111.16}{18.00}{69}{106.16}{26.00}{70}
\put(121.16,18.00){\circle*{2.00}}
\put(116.16,26.00){\circle*{2.00}}
\emline{121.16}{34.00}{71}{111.16}{34.00}{72}
\emline{106.16}{26.00}{73}{111.16}{34.00}{74}
\emline{101.16}{18.00}{75}{106.16}{10.00}{76}
\emline{111.16}{18.00}{77}{106.16}{10.00}{78}
\emline{111.16}{18.00}{79}{101.16}{18.00}{80}
\emline{111.16}{34.00}{81}{101.16}{34.00}{82}
\emline{101.16}{34.00}{83}{106.16}{26.00}{84}
\emline{96.16}{26.00}{85}{101.16}{34.00}{86}
\emline{91.16}{18.00}{87}{96.16}{26.00}{88}
\emline{81.16}{18.00}{89}{76.16}{26.00}{90}
\emline{91.16}{18.00}{91}{86.16}{26.00}{92}
\emline{86.16}{26.00}{93}{81.16}{18.00}{94}
\emline{86.16}{26.00}{95}{76.16}{26.00}{96}
\emline{96.16}{26.00}{97}{86.16}{26.00}{98}
\emline{71.16}{18.00}{99}{76.16}{26.00}{100}
\emline{86.16}{26.00}{101}{81.16}{34.00}{102}
\emline{76.16}{42.00}{103}{66.16}{42.00}{104}
\emline{96.16}{42.00}{105}{101.16}{34.00}{106}
\emline{96.16}{42.00}{107}{91.16}{50.00}{108}
\emline{81.16}{34.00}{109}{76.16}{42.00}{110}
\put(91.16,34.00){\circle*{2.00}}
\put(86.16,42.00){\circle*{2.00}}
\emline{91.16}{50.00}{111}{81.16}{50.00}{112}
\emline{76.16}{42.00}{113}{81.16}{50.00}{114}
\emline{81.16}{50.00}{115}{71.16}{50.00}{116}
\emline{71.16}{50.00}{117}{76.16}{42.00}{118}
\emline{66.16}{42.00}{119}{71.16}{50.00}{120}
\emline{66.16}{42.00}{121}{71.16}{34.00}{122}
\emline{76.16}{42.00}{123}{71.16}{34.00}{124}
\emline{71.16}{34.00}{125}{76.16}{26.00}{126}
\emline{81.16}{34.00}{127}{76.16}{26.00}{128}
\emline{81.16}{34.00}{129}{71.16}{34.00}{130}
\emline{66.16}{58.00}{131}{71.16}{50.00}{132}
\emline{76.16}{58.00}{133}{71.16}{50.00}{134}
\emline{76.16}{58.00}{135}{66.16}{58.00}{136}
\emline{81.16}{50.00}{137}{76.16}{58.00}{138}
\emline{91.16}{50.00}{139}{86.16}{58.00}{140}
\emline{86.16}{58.00}{141}{81.16}{50.00}{142}
\emline{76.16}{58.00}{143}{86.16}{58.00}{144}
\emline{101.16}{50.00}{145}{91.16}{50.00}{146}
\emline{101.16}{50.00}{147}{96.16}{58.00}{148}
\emline{96.16}{58.00}{149}{91.16}{50.00}{150}
\emline{86.16}{58.00}{151}{96.16}{58.00}{152}
\emline{106.16}{42.00}{153}{96.16}{42.00}{154}
\emline{106.16}{42.00}{155}{101.16}{50.00}{156}
\emline{101.16}{50.00}{157}{96.16}{42.00}{158}
\emline{111.16}{34.00}{159}{106.16}{42.00}{160}
\emline{106.16}{42.00}{161}{101.16}{34.00}{162}
\emline{116.16}{42.00}{163}{106.16}{42.00}{164}
\emline{121.16}{34.00}{165}{116.16}{42.00}{166}
\emline{116.16}{42.00}{167}{111.16}{34.00}{168}
\emline{131.16}{34.00}{169}{121.16}{34.00}{170}
\emline{131.16}{34.00}{171}{126.16}{42.00}{172}
\emline{126.16}{42.00}{173}{121.16}{34.00}{174}
\emline{116.16}{42.00}{175}{126.16}{42.00}{176}
\emline{136.16}{26.00}{177}{126.16}{26.00}{178}
\emline{136.16}{26.00}{179}{131.16}{34.00}{180}
\emline{131.16}{34.00}{181}{126.16}{26.00}{182}
\emline{136.16}{26.00}{183}{131.16}{18.00}{184}
\emline{131.16}{34.00}{185}{136.16}{42.00}{186}
\emline{136.16}{42.00}{187}{126.16}{42.00}{188}
\emline{136.16}{42.00}{189}{131.16}{50.00}{190}
\emline{131.16}{50.00}{191}{126.16}{42.00}{192}
\emline{101.16}{50.00}{193}{106.16}{58.00}{194}
\emline{106.16}{58.00}{195}{116.16}{58.00}{196}
\emline{116.16}{58.00}{197}{126.16}{58.00}{198}
\emline{126.16}{58.00}{199}{131.16}{50.00}{200}
\put(121.16,50.00){\circle*{2.00}}
\put(111.16,50.00){\circle*{2.00}}
\emline{131.16}{50.00}{201}{136.16}{58.00}{202}
\emline{136.16}{58.00}{203}{126.16}{58.00}{204}
\emline{106.16}{58.00}{205}{96.16}{58.00}{206}
\put(66.16,26.00){\circle*{2.00}}
\emline{56.16}{42.00}{207}{46.16}{42.00}{208}
\emline{66.16}{42.00}{209}{56.16}{42.00}{210}
\emline{56.16}{42.00}{211}{51.16}{50.00}{212}
\emline{46.16}{58.00}{213}{36.16}{58.00}{214}
\emline{66.16}{58.00}{215}{61.16}{66.00}{216}
\emline{51.16}{50.00}{217}{46.16}{58.00}{218}
\put(61.16,50.00){\circle*{2.00}}
\put(56.16,58.00){\circle*{2.00}}
\emline{61.16}{66.00}{219}{51.16}{66.00}{220}
\emline{46.16}{58.00}{221}{51.16}{66.00}{222}
\emline{51.16}{66.00}{223}{41.16}{66.00}{224}
\emline{36.16}{58.00}{225}{41.16}{66.00}{226}
\emline{36.16}{58.00}{227}{41.16}{50.00}{228}
\emline{46.16}{58.00}{229}{41.16}{50.00}{230}
\emline{51.16}{50.00}{231}{46.16}{42.00}{232}
\emline{51.16}{50.00}{233}{41.16}{50.00}{234}
\emline{36.16}{74.00}{235}{41.16}{66.00}{236}
\emline{46.16}{74.00}{237}{41.16}{66.00}{238}
\emline{46.16}{74.00}{239}{36.16}{74.00}{240}
\emline{51.16}{66.00}{241}{46.16}{74.00}{242}
\emline{61.16}{66.00}{243}{56.16}{74.00}{244}
\emline{56.16}{74.00}{245}{51.16}{66.00}{246}
\emline{46.16}{74.00}{247}{56.16}{74.00}{248}
\emline{41.16}{18.00}{249}{46.16}{10.00}{250}
\emline{41.16}{18.00}{251}{36.16}{26.00}{252}
\emline{46.16}{26.00}{253}{36.16}{26.00}{254}
\emline{46.16}{26.00}{255}{41.16}{34.00}{256}
\emline{41.16}{34.00}{257}{36.16}{26.00}{258}
\emline{51.16}{18.00}{259}{41.16}{18.00}{260}
\emline{51.16}{18.00}{261}{46.16}{26.00}{262}
\emline{46.16}{26.00}{263}{41.16}{18.00}{264}
\emline{56.16}{10.00}{265}{51.16}{18.00}{266}
\emline{51.16}{18.00}{267}{46.16}{10.00}{268}
\emline{61.16}{18.00}{269}{51.16}{18.00}{270}
\emline{66.16}{10.00}{271}{61.16}{18.00}{272}
\emline{61.16}{18.00}{273}{56.16}{10.00}{274}
\emline{61.16}{18.00}{275}{71.16}{18.00}{276}
\emline{46.16}{26.00}{277}{51.16}{34.00}{278}
\emline{51.16}{34.00}{279}{61.16}{34.00}{280}
\emline{61.16}{34.00}{281}{71.16}{34.00}{282}
\put(56.16,26.00){\circle*{2.00}}
\emline{51.16}{34.00}{283}{41.16}{34.00}{284}
\emline{61.16}{34.00}{285}{66.16}{42.00}{286}
\emline{51.16}{34.00}{287}{46.16}{42.00}{288}
\emline{61.16}{34.00}{289}{56.16}{42.00}{290}
\emline{56.16}{42.00}{291}{51.16}{34.00}{292}
\emline{41.16}{34.00}{293}{46.16}{42.00}{294}
\emline{41.16}{50.00}{295}{46.16}{42.00}{296}
\emline{106.16}{58.00}{297}{101.16}{66.00}{298}
\emline{96.16}{58.00}{299}{101.16}{66.00}{300}
\emline{96.16}{74.00}{301}{101.16}{66.00}{302}
\put(91.16,66.00){\circle*{2.00}}
\emline{76.16}{58.00}{303}{71.16}{66.00}{304}
\emline{71.16}{66.00}{305}{76.16}{74.00}{306}
\emline{76.16}{74.00}{307}{86.16}{74.00}{308}
\emline{86.16}{74.00}{309}{96.16}{74.00}{310}
\put(81.16,66.00){\circle*{2.00}}
\emline{71.16}{66.00}{311}{66.16}{58.00}{312}
\emline{71.16}{66.00}{313}{61.16}{66.00}{314}
\emline{66.16}{74.00}{315}{61.16}{66.00}{316}
\emline{66.16}{74.00}{317}{56.16}{74.00}{318}
\emline{71.16}{66.00}{319}{66.16}{74.00}{320}
\emline{66.16}{74.00}{321}{76.16}{74.00}{322}
\emline{76.16}{74.00}{323}{71.16}{82.00}{324}
\emline{66.16}{74.00}{325}{71.16}{82.00}{326}
\emline{66.16}{90.00}{327}{71.16}{82.00}{328}
\put(61.16,82.00){\circle*{2.00}}
\emline{46.16}{74.00}{329}{41.16}{82.00}{330}
\emline{41.16}{82.00}{331}{46.16}{90.00}{332}
\emline{46.16}{90.00}{333}{56.16}{90.00}{334}
\emline{56.16}{90.00}{335}{66.16}{90.00}{336}
\put(51.16,82.00){\circle*{2.00}}
\emline{41.16}{82.00}{337}{36.16}{74.00}{338}
\emline{36.16}{58.00}{339}{26.16}{58.00}{340}
\emline{26.16}{58.00}{341}{21.16}{66.00}{342}
\emline{36.16}{74.00}{343}{31.16}{82.00}{344}
\emline{21.16}{66.00}{345}{16.16}{74.00}{346}
\put(31.16,66.00){\circle*{2.00}}
\put(26.16,74.00){\circle*{2.00}}
\emline{31.16}{82.00}{347}{21.16}{82.00}{348}
\emline{16.16}{74.00}{349}{21.16}{82.00}{350}
\emline{46.16}{58.00}{351}{41.16}{66.00}{352}
\put(36.16,42.00){\circle*{2.00}}
\emline{31.16}{34.00}{353}{21.16}{34.00}{354}
\emline{31.16}{34.00}{355}{41.16}{34.00}{356}
\emline{21.16}{50.00}{357}{31.16}{50.00}{358}
\emline{31.16}{50.00}{359}{41.16}{50.00}{360}
\put(26.16,42.00){\circle*{2.00}}
\emline{21.16}{34.00}{361}{16.16}{42.00}{362}
\emline{16.16}{42.00}{363}{21.16}{50.00}{364}
\emline{31.16}{50.00}{365}{36.16}{58.00}{366}
\emline{31.16}{50.00}{367}{26.16}{58.00}{368}
\emline{26.16}{58.00}{369}{21.16}{50.00}{370}
\emline{36.16}{26.00}{371}{31.16}{34.00}{372}
\emline{36.16}{26.00}{373}{26.16}{26.00}{374}
\emline{31.16}{34.00}{375}{26.16}{26.00}{376}
\emline{26.16}{26.00}{377}{21.16}{34.00}{378}
\emline{21.16}{34.00}{379}{16.16}{34.00}{380}
\emline{21.16}{50.00}{381}{16.16}{50.00}{382}
\emline{26.16}{58.00}{383}{16.16}{58.00}{384}
\emline{21.16}{50.00}{385}{16.16}{58.00}{386}
\emline{21.16}{66.00}{387}{16.16}{58.00}{388}
\emline{21.16}{66.00}{389}{16.16}{66.00}{390}
\emline{21.16}{82.00}{391}{16.16}{82.00}{392}
\emline{41.16}{82.00}{393}{31.16}{82.00}{394}
\emline{36.16}{90.00}{395}{31.16}{82.00}{396}
\emline{41.16}{82.00}{397}{36.16}{90.00}{398}
\emline{36.16}{90.00}{399}{46.16}{90.00}{400}
\emline{21.16}{82.00}{401}{16.16}{90.00}{402}
\emline{31.16}{82.00}{403}{26.16}{90.00}{404}
\emline{26.16}{90.00}{405}{21.16}{82.00}{406}
\emline{16.16}{90.00}{407}{26.16}{90.00}{408}
\emline{36.16}{90.00}{409}{26.16}{90.00}{410}
\emline{56.16}{10.00}{411}{46.16}{10.00}{412}
\emline{56.16}{10.00}{413}{66.16}{10.00}{414}
\emline{41.16}{2.00}{415}{46.16}{10.00}{416}
\emline{41.16}{2.00}{417}{31.16}{2.00}{418}
\emline{31.16}{2.00}{419}{26.16}{10.00}{420}
\emline{26.16}{10.00}{421}{21.16}{18.00}{422}
\put(36.16,10.00){\circle*{2.00}}
\put(31.16,18.00){\circle*{2.00}}
\emline{21.16}{18.00}{423}{26.16}{26.00}{424}
\emline{51.16}{2.00}{425}{41.16}{2.00}{426}
\put(61.16,2.00){\circle*{2.00}}
\emline{51.16}{2.00}{427}{56.16}{10.00}{428}
\emline{46.16}{10.00}{429}{51.16}{2.00}{430}
\emline{21.16}{18.00}{431}{16.16}{18.00}{432}
\emline{91.16}{82.00}{433}{96.16}{74.00}{434}
\emline{111.16}{66.00}{435}{106.16}{58.00}{436}
\emline{111.16}{66.00}{437}{101.16}{66.00}{438}
\emline{111.16}{66.00}{439}{106.16}{74.00}{440}
\emline{101.16}{82.00}{441}{96.16}{74.00}{442}
\emline{101.16}{82.00}{443}{91.16}{82.00}{444}
\emline{106.16}{74.00}{445}{101.16}{82.00}{446}
\emline{106.16}{74.00}{447}{101.16}{66.00}{448}
\emline{106.16}{74.00}{449}{96.16}{74.00}{450}
\emline{86.16}{74.00}{451}{81.16}{82.00}{452}
\emline{81.16}{82.00}{453}{76.16}{74.00}{454}
\emline{81.16}{82.00}{455}{71.16}{82.00}{456}
\emline{91.16}{82.00}{457}{81.16}{82.00}{458}
\emline{91.16}{82.00}{459}{86.16}{74.00}{460}
\emline{121.16}{66.00}{461}{126.16}{58.00}{462}
\emline{131.16}{66.00}{463}{126.16}{58.00}{464}
\emline{131.16}{66.00}{465}{121.16}{66.00}{466}
\emline{131.16}{66.00}{467}{126.16}{74.00}{468}
\emline{116.16}{58.00}{469}{111.16}{66.00}{470}
\emline{121.16}{66.00}{471}{111.16}{66.00}{472}
\emline{121.16}{66.00}{473}{116.16}{58.00}{474}
\emline{141.16}{50.00}{475}{136.16}{42.00}{476}
\emline{141.16}{50.00}{477}{131.16}{50.00}{478}
\emline{141.16}{50.00}{479}{136.16}{58.00}{480}
\emline{26.16}{26.00}{481}{16.16}{26.00}{482}
\emline{21.16}{34.00}{483}{16.16}{26.00}{484}
\emline{21.16}{18.00}{485}{16.16}{26.00}{486}
\emline{31.16}{2.00}{487}{21.16}{2.00}{488}
\emline{21.16}{18.00}{489}{16.16}{10.00}{490}
\emline{26.16}{10.00}{491}{21.16}{2.00}{492}
\emline{26.16}{10.00}{493}{16.16}{10.00}{494}
\emline{16.16}{10.00}{495}{21.16}{2.00}{496}
\emline{21.16}{2.00}{497}{16.16}{2.00}{498}
\emline{81.16}{82.00}{499}{76.16}{90.00}{500}
\emline{76.16}{90.00}{501}{71.16}{82.00}{502}
\emline{76.16}{90.00}{503}{66.16}{90.00}{504}
\emline{121.16}{66.00}{505}{126.16}{74.00}{506}
\emline{121.16}{82.00}{507}{126.16}{74.00}{508}
\emline{121.16}{82.00}{509}{116.16}{90.00}{510}
\put(116.16,74.00){\circle*{2.00}}
\put(111.16,82.00){\circle*{2.00}}
\emline{116.16}{90.00}{511}{106.16}{90.00}{512}
\emline{101.16}{82.00}{513}{106.16}{90.00}{514}
\emline{106.16}{90.00}{515}{96.16}{90.00}{516}
\emline{91.16}{82.00}{517}{96.16}{90.00}{518}
\emline{101.16}{82.00}{519}{96.16}{90.00}{520}
\put(86.16,90.00){\circle*{2.00}}
\emline{136.16}{58.00}{521}{131.16}{66.00}{522}
\emline{151.16}{50.00}{523}{156.16}{58.00}{524}
\emline{151.16}{50.00}{525}{141.16}{50.00}{526}
\emline{151.16}{66.00}{527}{156.16}{58.00}{528}
\emline{151.16}{66.00}{529}{146.16}{74.00}{530}
\put(146.16,58.00){\circle*{2.00}}
\put(141.16,66.00){\circle*{2.00}}
\emline{146.16}{74.00}{531}{136.16}{74.00}{532}
\emline{136.16}{74.00}{533}{131.16}{66.00}{534}
\emline{136.16}{74.00}{535}{126.16}{74.00}{536}
\emline{126.16}{90.00}{537}{116.16}{90.00}{538}
\emline{131.16}{82.00}{539}{121.16}{82.00}{540}
\emline{131.16}{82.00}{541}{126.16}{90.00}{542}
\emline{126.16}{90.00}{543}{121.16}{82.00}{544}
\emline{136.16}{74.00}{545}{131.16}{82.00}{546}
\emline{131.16}{82.00}{547}{126.16}{74.00}{548}
\emline{141.16}{82.00}{549}{131.16}{82.00}{550}
\emline{146.16}{74.00}{551}{141.16}{82.00}{552}
\emline{141.16}{82.00}{553}{136.16}{74.00}{554}
\put(136.16,90.00){\circle*{2.00}}
\put(146.16,90.00){\circle*{2.00}}
\emline{141.16}{82.00}{555}{151.16}{82.00}{556}
\emline{156.16}{90.00}{557}{151.16}{82.00}{558}
\emline{151.16}{82.00}{559}{146.16}{74.00}{560}
\emline{156.16}{74.00}{561}{151.16}{66.00}{562}
\emline{156.16}{74.00}{563}{146.16}{74.00}{564}
\emline{156.16}{74.00}{565}{151.16}{82.00}{566}
\emline{156.16}{82.00}{567}{151.16}{82.00}{568}
\emline{156.16}{66.00}{569}{151.16}{66.00}{570}
\emline{146.16}{42.00}{571}{136.16}{42.00}{572}
\emline{146.16}{42.00}{573}{141.16}{50.00}{574}
\emline{151.16}{50.00}{575}{146.16}{42.00}{576}
\emline{156.16}{50.00}{577}{151.16}{50.00}{578}
\emline{141.16}{18.00}{579}{136.16}{26.00}{580}
\emline{146.16}{26.00}{581}{136.16}{26.00}{582}
\emline{151.16}{18.00}{583}{146.16}{26.00}{584}
\emline{146.16}{26.00}{585}{141.16}{18.00}{586}
\emline{156.16}{26.00}{587}{151.16}{18.00}{588}
\emline{146.16}{26.00}{589}{156.16}{26.00}{590}
\emline{146.16}{42.00}{591}{156.16}{42.00}{592}
\put(151.16,34.00){\circle*{2.00}}
\put(141.16,34.00){\circle*{2.00}}
\emline{141.16}{18.00}{593}{131.16}{18.00}{594}
\emline{151.16}{18.00}{595}{141.16}{18.00}{596}
\emline{156.16}{18.00}{597}{151.16}{18.00}{598}
\emline{141.16}{18.00}{599}{136.16}{10.00}{600}
\emline{156.16}{10.00}{601}{151.16}{18.00}{602}
\put(151.16,2.00){\circle*{2.00}}
\put(146.16,10.00){\circle*{2.00}}
\emline{141.16}{2.00}{603}{136.16}{10.00}{604}
\emline{141.16}{2.00}{605}{131.16}{2.00}{606}
\emline{281.16}{2.00}{607}{291.16}{2.00}{608}
\emline{291.16}{2.00}{609}{301.16}{2.00}{610}
\emline{281.16}{2.00}{611}{271.16}{2.00}{612}
\emline{276.16}{10.00}{613}{281.16}{2.00}{614}
\emline{301.16}{2.00}{615}{306.16}{10.00}{616}
\emline{271.16}{2.00}{617}{276.16}{10.00}{618}
\emline{246.16}{10.00}{619}{251.16}{18.00}{620}
\emline{251.16}{18.00}{621}{261.16}{18.00}{622}
\emline{261.16}{18.00}{623}{271.16}{18.00}{624}
\emline{266.16}{26.00}{625}{271.16}{18.00}{626}
\emline{251.16}{2.00}{627}{246.16}{10.00}{628}
\put(266.16,10.00){\circle*{2.00}}
\put(256.16,10.00){\circle*{2.00}}
\emline{251.16}{2.00}{629}{261.16}{2.00}{630}
\emline{261.16}{2.00}{631}{271.16}{2.00}{632}
\emline{246.16}{10.00}{633}{241.16}{2.00}{634}
\emline{241.16}{2.00}{635}{251.16}{2.00}{636}
\emline{251.16}{18.00}{637}{241.16}{18.00}{638}
\emline{241.16}{18.00}{639}{246.16}{10.00}{640}
\emline{246.16}{10.00}{641}{236.16}{10.00}{642}
\emline{236.16}{10.00}{643}{241.16}{18.00}{644}
\emline{241.16}{2.00}{645}{236.16}{10.00}{646}
\emline{291.16}{2.00}{647}{286.16}{10.00}{648}
\emline{286.16}{10.00}{649}{281.16}{2.00}{650}
\emline{286.16}{10.00}{651}{276.16}{10.00}{652}
\emline{301.16}{2.00}{653}{296.16}{10.00}{654}
\emline{296.16}{10.00}{655}{291.16}{2.00}{656}
\emline{296.16}{10.00}{657}{286.16}{10.00}{658}
\emline{306.16}{10.00}{659}{296.16}{10.00}{660}
\emline{286.16}{10.00}{661}{281.16}{18.00}{662}
\emline{276.16}{26.00}{663}{271.16}{18.00}{664}
\emline{276.16}{26.00}{665}{266.16}{26.00}{666}
\emline{281.16}{18.00}{667}{276.16}{26.00}{668}
\emline{271.16}{18.00}{669}{276.16}{10.00}{670}
\emline{281.16}{18.00}{671}{276.16}{10.00}{672}
\emline{281.16}{18.00}{673}{271.16}{18.00}{674}
\emline{261.16}{18.00}{675}{266.16}{26.00}{676}
\emline{251.16}{18.00}{677}{246.16}{26.00}{678}
\emline{261.16}{18.00}{679}{256.16}{26.00}{680}
\emline{256.16}{26.00}{681}{251.16}{18.00}{682}
\emline{256.16}{26.00}{683}{246.16}{26.00}{684}
\emline{266.16}{26.00}{685}{256.16}{26.00}{686}
\emline{241.16}{18.00}{687}{246.16}{26.00}{688}
\emline{256.16}{26.00}{689}{251.16}{34.00}{690}
\emline{246.16}{42.00}{691}{236.16}{42.00}{692}
\emline{251.16}{34.00}{693}{246.16}{42.00}{694}
\emline{236.16}{42.00}{695}{241.16}{34.00}{696}
\emline{246.16}{42.00}{697}{241.16}{34.00}{698}
\emline{241.16}{34.00}{699}{246.16}{26.00}{700}
\emline{251.16}{34.00}{701}{246.16}{26.00}{702}
\emline{251.16}{34.00}{703}{241.16}{34.00}{704}
\put(236.16,26.00){\circle*{2.00}}
\emline{226.16}{42.00}{705}{216.16}{42.00}{706}
\emline{236.16}{42.00}{707}{226.16}{42.00}{708}
\emline{226.16}{42.00}{709}{221.16}{50.00}{710}
\emline{216.16}{58.00}{711}{206.16}{58.00}{712}
\emline{221.16}{50.00}{713}{216.16}{58.00}{714}
\emline{206.16}{58.00}{715}{211.16}{50.00}{716}
\emline{216.16}{58.00}{717}{211.16}{50.00}{718}
\emline{221.16}{50.00}{719}{216.16}{42.00}{720}
\emline{221.16}{50.00}{721}{211.16}{50.00}{722}
\emline{211.16}{18.00}{723}{216.16}{10.00}{724}
\emline{211.16}{18.00}{725}{206.16}{26.00}{726}
\emline{216.16}{26.00}{727}{206.16}{26.00}{728}
\emline{216.16}{26.00}{729}{211.16}{34.00}{730}
\emline{211.16}{34.00}{731}{206.16}{26.00}{732}
\emline{221.16}{18.00}{733}{211.16}{18.00}{734}
\emline{221.16}{18.00}{735}{216.16}{26.00}{736}
\emline{216.16}{26.00}{737}{211.16}{18.00}{738}
\emline{226.16}{10.00}{739}{221.16}{18.00}{740}
\emline{221.16}{18.00}{741}{216.16}{10.00}{742}
\emline{231.16}{18.00}{743}{221.16}{18.00}{744}
\emline{236.16}{10.00}{745}{231.16}{18.00}{746}
\emline{231.16}{18.00}{747}{226.16}{10.00}{748}
\emline{231.16}{18.00}{749}{241.16}{18.00}{750}
\emline{216.16}{26.00}{751}{221.16}{34.00}{752}
\emline{221.16}{34.00}{753}{231.16}{34.00}{754}
\emline{231.16}{34.00}{755}{241.16}{34.00}{756}
\put(226.16,26.00){\circle*{2.00}}
\emline{221.16}{34.00}{757}{211.16}{34.00}{758}
\emline{231.16}{34.00}{759}{236.16}{42.00}{760}
\emline{221.16}{34.00}{761}{216.16}{42.00}{762}
\emline{231.16}{34.00}{763}{226.16}{42.00}{764}
\emline{226.16}{42.00}{765}{221.16}{34.00}{766}
\emline{211.16}{34.00}{767}{216.16}{42.00}{768}
\emline{211.16}{50.00}{769}{216.16}{42.00}{770}
\emline{206.16}{58.00}{771}{196.16}{58.00}{772}
\put(206.16,42.00){\circle*{2.00}}
\emline{201.16}{34.00}{773}{191.16}{34.00}{774}
\emline{201.16}{34.00}{775}{211.16}{34.00}{776}
\emline{191.16}{50.00}{777}{201.16}{50.00}{778}
\emline{201.16}{50.00}{779}{211.16}{50.00}{780}
\put(196.16,42.00){\circle*{2.00}}
\emline{191.16}{34.00}{781}{186.16}{42.00}{782}
\emline{186.16}{42.00}{783}{191.16}{50.00}{784}
\emline{201.16}{50.00}{785}{206.16}{58.00}{786}
\emline{201.16}{50.00}{787}{196.16}{58.00}{788}
\emline{196.16}{58.00}{789}{191.16}{50.00}{790}
\emline{206.16}{26.00}{791}{201.16}{34.00}{792}
\emline{206.16}{26.00}{793}{196.16}{26.00}{794}
\emline{201.16}{34.00}{795}{196.16}{26.00}{796}
\emline{196.16}{26.00}{797}{191.16}{34.00}{798}
\emline{191.16}{34.00}{799}{186.16}{34.00}{800}
\emline{191.16}{50.00}{801}{186.16}{50.00}{802}
\emline{196.16}{58.00}{803}{186.16}{58.00}{804}
\emline{191.16}{50.00}{805}{186.16}{58.00}{806}
\emline{226.16}{10.00}{807}{216.16}{10.00}{808}
\emline{226.16}{10.00}{809}{236.16}{10.00}{810}
\emline{211.16}{2.00}{811}{216.16}{10.00}{812}
\emline{211.16}{2.00}{813}{201.16}{2.00}{814}
\emline{201.16}{2.00}{815}{196.16}{10.00}{816}
\emline{196.16}{10.00}{817}{191.16}{18.00}{818}
\put(206.16,10.00){\circle*{2.00}}
\put(201.16,18.00){\circle*{2.00}}
\emline{191.16}{18.00}{819}{196.16}{26.00}{820}
\emline{221.16}{2.00}{821}{211.16}{2.00}{822}
\put(231.16,2.00){\circle*{2.00}}
\emline{221.16}{2.00}{823}{226.16}{10.00}{824}
\emline{216.16}{10.00}{825}{221.16}{2.00}{826}
\emline{191.16}{18.00}{827}{186.16}{18.00}{828}
\emline{196.16}{26.00}{829}{186.16}{26.00}{830}
\emline{191.16}{34.00}{831}{186.16}{26.00}{832}
\emline{191.16}{18.00}{833}{186.16}{26.00}{834}
\emline{201.16}{2.00}{835}{191.16}{2.00}{836}
\emline{191.16}{18.00}{837}{186.16}{10.00}{838}
\emline{196.16}{10.00}{839}{191.16}{2.00}{840}
\emline{196.16}{10.00}{841}{186.16}{10.00}{842}
\emline{186.16}{10.00}{843}{191.16}{2.00}{844}
\emline{191.16}{2.00}{845}{186.16}{2.00}{846}
\emline{311.16}{2.00}{847}{306.16}{10.00}{848}
\emline{311.16}{2.00}{849}{301.16}{2.00}{850}
\emline{261.16}{50.00}{851}{256.16}{58.00}{852}
\emline{251.16}{66.00}{853}{241.16}{66.00}{854}
\emline{256.16}{58.00}{855}{251.16}{66.00}{856}
\emline{241.16}{66.00}{857}{246.16}{58.00}{858}
\emline{251.16}{66.00}{859}{246.16}{58.00}{860}
\emline{256.16}{58.00}{861}{251.16}{50.00}{862}
\emline{256.16}{58.00}{863}{246.16}{58.00}{864}
\emline{256.16}{42.00}{865}{251.16}{50.00}{866}
\emline{261.16}{50.00}{867}{256.16}{42.00}{868}
\emline{246.16}{42.00}{869}{251.16}{50.00}{870}
\emline{246.16}{58.00}{871}{251.16}{50.00}{872}
\emline{241.16}{66.00}{873}{231.16}{66.00}{874}
\put(241.16,50.00){\circle*{2.00}}
\emline{226.16}{58.00}{875}{236.16}{58.00}{876}
\emline{236.16}{58.00}{877}{246.16}{58.00}{878}
\put(231.16,50.00){\circle*{2.00}}
\emline{221.16}{50.00}{879}{226.16}{58.00}{880}
\emline{236.16}{58.00}{881}{241.16}{66.00}{882}
\emline{236.16}{58.00}{883}{231.16}{66.00}{884}
\emline{231.16}{66.00}{885}{226.16}{58.00}{886}
\emline{231.16}{66.00}{887}{221.16}{66.00}{888}
\emline{226.16}{58.00}{889}{221.16}{66.00}{890}
\emline{226.16}{58.00}{891}{216.16}{58.00}{892}
\emline{221.16}{66.00}{893}{216.16}{58.00}{894}
\emline{231.16}{66.00}{895}{226.16}{74.00}{896}
\emline{221.16}{82.00}{897}{211.16}{82.00}{898}
\emline{226.16}{74.00}{899}{221.16}{82.00}{900}
\emline{211.16}{82.00}{901}{216.16}{74.00}{902}
\emline{221.16}{82.00}{903}{216.16}{74.00}{904}
\emline{226.16}{74.00}{905}{221.16}{66.00}{906}
\emline{226.16}{74.00}{907}{216.16}{74.00}{908}
\emline{216.16}{74.00}{909}{221.16}{66.00}{910}
\emline{211.16}{82.00}{911}{201.16}{82.00}{912}
\put(211.16,66.00){\circle*{2.00}}
\emline{196.16}{74.00}{913}{206.16}{74.00}{914}
\emline{206.16}{74.00}{915}{216.16}{74.00}{916}
\put(201.16,66.00){\circle*{2.00}}
\emline{196.16}{58.00}{917}{191.16}{66.00}{918}
\emline{191.16}{66.00}{919}{196.16}{74.00}{920}
\emline{206.16}{74.00}{921}{211.16}{82.00}{922}
\emline{206.16}{74.00}{923}{201.16}{82.00}{924}
\emline{201.16}{82.00}{925}{196.16}{74.00}{926}
\emline{201.16}{82.00}{927}{191.16}{82.00}{928}
\emline{196.16}{74.00}{929}{191.16}{82.00}{930}
\emline{256.16}{42.00}{931}{246.16}{42.00}{932}
\emline{256.16}{42.00}{933}{251.16}{34.00}{934}
\emline{291.16}{34.00}{935}{286.16}{42.00}{936}
\emline{286.16}{42.00}{937}{281.16}{34.00}{938}
\emline{286.16}{42.00}{939}{276.16}{42.00}{940}
\emline{286.16}{26.00}{941}{281.16}{34.00}{942}
\emline{291.16}{34.00}{943}{286.16}{26.00}{944}
\emline{276.16}{26.00}{945}{281.16}{34.00}{946}
\emline{276.16}{42.00}{947}{281.16}{34.00}{948}
\put(271.16,34.00){\circle*{2.00}}
\emline{256.16}{42.00}{949}{266.16}{42.00}{950}
\emline{266.16}{42.00}{951}{276.16}{42.00}{952}
\put(261.16,34.00){\circle*{2.00}}
\emline{261.16}{50.00}{953}{251.16}{50.00}{954}
\emline{266.16}{42.00}{955}{261.16}{50.00}{956}
\emline{271.16}{50.00}{957}{266.16}{42.00}{958}
\emline{271.16}{50.00}{959}{261.16}{50.00}{960}
\emline{276.16}{42.00}{961}{271.16}{50.00}{962}
\emline{281.16}{50.00}{963}{276.16}{42.00}{964}
\emline{281.16}{50.00}{965}{271.16}{50.00}{966}
\emline{286.16}{42.00}{967}{281.16}{50.00}{968}
\emline{276.16}{26.00}{969}{286.16}{26.00}{970}
\emline{291.16}{34.00}{971}{281.16}{34.00}{972}
\emline{286.16}{26.00}{973}{281.16}{18.00}{974}
\emline{321.16}{18.00}{975}{316.16}{26.00}{976}
\emline{316.16}{26.00}{977}{311.16}{18.00}{978}
\emline{316.16}{26.00}{979}{306.16}{26.00}{980}
\emline{316.16}{10.00}{981}{311.16}{18.00}{982}
\emline{321.16}{18.00}{983}{316.16}{10.00}{984}
\emline{306.16}{10.00}{985}{311.16}{18.00}{986}
\emline{306.16}{26.00}{987}{311.16}{18.00}{988}
\put(301.16,18.00){\circle*{2.00}}
\emline{286.16}{26.00}{989}{296.16}{26.00}{990}
\emline{296.16}{26.00}{991}{306.16}{26.00}{992}
\put(291.16,18.00){\circle*{2.00}}
\emline{306.16}{26.00}{993}{301.16}{34.00}{994}
\emline{311.16}{34.00}{995}{306.16}{26.00}{996}
\emline{311.16}{34.00}{997}{301.16}{34.00}{998}
\emline{316.16}{26.00}{999}{311.16}{34.00}{1000}
\emline{306.16}{10.00}{1001}{316.16}{10.00}{1002}
\emline{321.16}{18.00}{1003}{311.16}{18.00}{1004}
\emline{296.16}{26.00}{1005}{291.16}{34.00}{1006}
\emline{301.16}{34.00}{1007}{296.16}{26.00}{1008}
\emline{301.16}{34.00}{1009}{291.16}{34.00}{1010}
\emline{196.16}{58.00}{1011}{191.16}{66.00}{1012}
\emline{191.16}{66.00}{1013}{196.16}{74.00}{1014}
\emline{196.16}{58.00}{1015}{191.16}{58.00}{1016}
\emline{196.16}{58.00}{1017}{191.16}{50.00}{1018}
\emline{191.16}{66.00}{1019}{186.16}{66.00}{1020}
\emline{191.16}{66.00}{1021}{186.16}{58.00}{1022}
\emline{196.16}{74.00}{1023}{186.16}{74.00}{1024}
\emline{191.16}{66.00}{1025}{186.16}{74.00}{1026}
\emline{191.16}{82.00}{1027}{186.16}{74.00}{1028}
\emline{316.16}{10.00}{1029}{311.16}{2.00}{1030}
\emline{241.16}{66.00}{1031}{246.16}{74.00}{1032}
\emline{241.16}{82.00}{1033}{246.16}{74.00}{1034}
\emline{241.16}{82.00}{1035}{236.16}{90.00}{1036}
\put(236.16,74.00){\circle*{2.00}}
\put(231.16,82.00){\circle*{2.00}}
\emline{236.16}{90.00}{1037}{226.16}{90.00}{1038}
\emline{221.16}{82.00}{1039}{226.16}{90.00}{1040}
\emline{251.16}{66.00}{1041}{246.16}{74.00}{1042}
\emline{226.16}{90.00}{1043}{216.16}{90.00}{1044}
\emline{216.16}{90.00}{1045}{221.16}{82.00}{1046}
\emline{211.16}{82.00}{1047}{216.16}{90.00}{1048}
\put(206.16,90.00){\circle*{2.00}}
\emline{201.16}{82.00}{1049}{196.16}{90.00}{1050}
\emline{196.16}{90.00}{1051}{191.16}{82.00}{1052}
\emline{196.16}{90.00}{1053}{186.16}{90.00}{1054}
\emline{191.16}{82.00}{1055}{186.16}{90.00}{1056}
\emline{271.16}{50.00}{1057}{276.16}{58.00}{1058}
\emline{271.16}{66.00}{1059}{276.16}{58.00}{1060}
\emline{271.16}{66.00}{1061}{266.16}{74.00}{1062}
\put(266.16,58.00){\circle*{2.00}}
\put(261.16,66.00){\circle*{2.00}}
\emline{266.16}{74.00}{1063}{256.16}{74.00}{1064}
\emline{281.16}{50.00}{1065}{276.16}{58.00}{1066}
\emline{256.16}{74.00}{1067}{246.16}{74.00}{1068}
\emline{256.16}{74.00}{1069}{251.16}{66.00}{1070}
\emline{251.16}{82.00}{1071}{241.16}{82.00}{1072}
\emline{256.16}{74.00}{1073}{251.16}{82.00}{1074}
\emline{251.16}{82.00}{1075}{246.16}{74.00}{1076}
\emline{246.16}{90.00}{1077}{236.16}{90.00}{1078}
\emline{251.16}{82.00}{1079}{246.16}{90.00}{1080}
\emline{246.16}{90.00}{1081}{241.16}{82.00}{1082}
\emline{261.16}{82.00}{1083}{251.16}{82.00}{1084}
\emline{266.16}{74.00}{1085}{261.16}{82.00}{1086}
\emline{261.16}{82.00}{1087}{256.16}{74.00}{1088}
\emline{276.16}{74.00}{1089}{266.16}{74.00}{1090}
\emline{271.16}{82.00}{1091}{261.16}{82.00}{1092}
\emline{276.16}{74.00}{1093}{271.16}{82.00}{1094}
\emline{271.16}{82.00}{1095}{266.16}{74.00}{1096}
\emline{281.16}{66.00}{1097}{271.16}{66.00}{1098}
\emline{281.16}{66.00}{1099}{276.16}{74.00}{1100}
\emline{276.16}{74.00}{1101}{271.16}{66.00}{1102}
\emline{286.16}{58.00}{1103}{276.16}{58.00}{1104}
\emline{286.16}{58.00}{1105}{281.16}{66.00}{1106}
\emline{281.16}{66.00}{1107}{276.16}{58.00}{1108}
\emline{286.16}{58.00}{1109}{281.16}{50.00}{1110}
\emline{326.16}{18.00}{1111}{321.16}{18.00}{1112}
\emline{301.16}{34.00}{1113}{306.16}{42.00}{1114}
\emline{301.16}{50.00}{1115}{306.16}{42.00}{1116}
\emline{301.16}{50.00}{1117}{296.16}{58.00}{1118}
\put(296.16,42.00){\circle*{2.00}}
\put(291.16,50.00){\circle*{2.00}}
\emline{296.16}{58.00}{1119}{286.16}{58.00}{1120}
\emline{311.16}{34.00}{1121}{306.16}{42.00}{1122}
\emline{296.16}{58.00}{1123}{291.16}{66.00}{1124}
\emline{291.16}{66.00}{1125}{286.16}{58.00}{1126}
\emline{306.16}{58.00}{1127}{296.16}{58.00}{1128}
\emline{301.16}{66.00}{1129}{291.16}{66.00}{1130}
\emline{306.16}{58.00}{1131}{301.16}{66.00}{1132}
\emline{301.16}{66.00}{1133}{296.16}{58.00}{1134}
\emline{311.16}{50.00}{1135}{301.16}{50.00}{1136}
\emline{311.16}{50.00}{1137}{306.16}{58.00}{1138}
\emline{306.16}{58.00}{1139}{301.16}{50.00}{1140}
\emline{316.16}{42.00}{1141}{306.16}{42.00}{1142}
\emline{316.16}{42.00}{1143}{311.16}{50.00}{1144}
\emline{311.16}{50.00}{1145}{306.16}{42.00}{1146}
\emline{316.16}{42.00}{1147}{311.16}{34.00}{1148}
\emline{291.16}{66.00}{1149}{281.16}{66.00}{1150}
\emline{326.16}{42.00}{1151}{316.16}{42.00}{1152}
\put(326.16,26.00){\circle*{2.00}}
\put(321.16,34.00){\circle*{2.00}}
\emline{321.16}{50.00}{1153}{311.16}{50.00}{1154}
\emline{326.16}{42.00}{1155}{321.16}{50.00}{1156}
\emline{321.16}{50.00}{1157}{316.16}{42.00}{1158}
\emline{306.16}{74.00}{1159}{301.16}{66.00}{1160}
\emline{321.16}{50.00}{1161}{326.16}{58.00}{1162}
\emline{321.16}{66.00}{1163}{326.16}{58.00}{1164}
\emline{321.16}{66.00}{1165}{316.16}{74.00}{1166}
\put(316.16,58.00){\circle*{2.00}}
\put(311.16,66.00){\circle*{2.00}}
\emline{316.16}{74.00}{1167}{306.16}{74.00}{1168}
\emline{326.16}{50.00}{1169}{321.16}{50.00}{1170}
\emline{326.16}{66.00}{1171}{321.16}{66.00}{1172}
\emline{326.16}{74.00}{1173}{316.16}{74.00}{1174}
\emline{326.16}{74.00}{1175}{321.16}{66.00}{1176}
\emline{301.16}{66.00}{1177}{296.16}{74.00}{1178}
\emline{296.16}{74.00}{1179}{291.16}{66.00}{1180}
\emline{306.16}{74.00}{1181}{296.16}{74.00}{1182}
\emline{271.16}{82.00}{1183}{261.16}{82.00}{1184}
\emline{276.16}{90.00}{1185}{271.16}{82.00}{1186}
\emline{291.16}{82.00}{1187}{296.16}{74.00}{1188}
\emline{291.16}{82.00}{1189}{286.16}{90.00}{1190}
\put(286.16,74.00){\circle*{2.00}}
\put(281.16,82.00){\circle*{2.00}}
\emline{286.16}{90.00}{1191}{276.16}{90.00}{1192}
\emline{296.16}{90.00}{1193}{286.16}{90.00}{1194}
\emline{296.16}{90.00}{1195}{291.16}{82.00}{1196}
\emline{271.16}{82.00}{1197}{266.16}{90.00}{1198}
\emline{266.16}{90.00}{1199}{261.16}{82.00}{1200}
\emline{276.16}{90.00}{1201}{266.16}{90.00}{1202}
\emline{301.16}{82.00}{1203}{291.16}{82.00}{1204}
\emline{301.16}{82.00}{1205}{296.16}{90.00}{1206}
\emline{306.16}{74.00}{1207}{301.16}{82.00}{1208}
\emline{301.16}{82.00}{1209}{296.16}{74.00}{1210}
\emline{311.16}{82.00}{1211}{301.16}{82.00}{1212}
\emline{316.16}{74.00}{1213}{311.16}{82.00}{1214}
\emline{311.16}{82.00}{1215}{306.16}{74.00}{1216}
\emline{321.16}{82.00}{1217}{311.16}{82.00}{1218}
\emline{326.16}{74.00}{1219}{321.16}{82.00}{1220}
\emline{321.16}{82.00}{1221}{316.16}{74.00}{1222}
\emline{326.16}{82.00}{1223}{321.16}{82.00}{1224}
\emline{321.16}{82.00}{1225}{326.16}{90.00}{1226}
\put(316.16,90.00){\circle*{2.00}}
\put(306.16,90.00){\circle*{2.00}}
\emline{326.16}{10.00}{1227}{321.16}{18.00}{1228}
\emline{316.16}{10.00}{1229}{326.16}{10.00}{1230}
\put(321.16,2.00){\circle*{2.00}}
\put(256.16,90.00){\circle*{2.00}}
\emline{22.00}{0.00}{1231}{21.00}{2.00}{1232}
\emline{30.00}{0.00}{1233}{31.00}{2.00}{1234}
\emline{31.00}{2.00}{1235}{32.00}{0.00}{1236}
\emline{40.00}{0.00}{1237}{41.00}{2.00}{1238}
\emline{41.00}{2.00}{1239}{42.00}{0.00}{1240}
\emline{50.00}{0.00}{1241}{51.00}{2.00}{1242}
\emline{51.00}{2.00}{1243}{51.00}{2.00}{1244}
\emline{51.00}{2.00}{1245}{52.00}{0.00}{1246}
\emline{71.00}{2.00}{1247}{72.00}{0.00}{1248}
\emline{80.00}{0.00}{1249}{81.00}{2.00}{1250}
\emline{81.00}{2.00}{1251}{82.00}{0.00}{1252}
\emline{90.00}{0.00}{1253}{91.00}{2.00}{1254}
\emline{91.00}{2.00}{1255}{92.00}{0.00}{1256}
\emline{100.00}{0.00}{1257}{101.00}{2.00}{1258}
\emline{101.00}{2.00}{1259}{102.00}{0.00}{1260}
\emline{110.00}{0.00}{1261}{111.00}{2.00}{1262}
\emline{131.00}{2.00}{1263}{132.00}{0.00}{1264}
\emline{140.00}{0.00}{1265}{141.00}{2.00}{1266}
\emline{141.00}{2.00}{1267}{142.00}{0.00}{1268}
\emline{157.00}{10.00}{1269}{156.00}{10.00}{1270}
\emline{156.00}{10.00}{1271}{157.00}{8.00}{1272}
\emline{157.00}{18.00}{1273}{156.00}{18.00}{1274}
\emline{157.00}{24.00}{1275}{156.00}{26.00}{1276}
\emline{156.00}{26.00}{1277}{157.00}{26.00}{1278}
\emline{156.00}{26.00}{1279}{157.00}{28.00}{1280}
\emline{157.00}{40.00}{1281}{156.00}{42.00}{1282}
\emline{156.00}{42.00}{1283}{157.00}{42.00}{1284}
\emline{156.00}{42.00}{1285}{157.00}{44.00}{1286}
\emline{151.00}{50.00}{1287}{156.00}{42.00}{1288}
\emline{157.00}{50.00}{1289}{156.00}{50.00}{1290}
\emline{157.00}{56.00}{1291}{156.00}{58.00}{1292}
\emline{156.00}{58.00}{1293}{157.00}{58.00}{1294}
\emline{156.00}{58.00}{1295}{157.00}{60.00}{1296}
\emline{157.00}{66.00}{1297}{156.00}{66.00}{1298}
\emline{157.00}{72.00}{1299}{156.00}{74.00}{1300}
\emline{156.00}{74.00}{1301}{157.00}{76.00}{1302}
\emline{157.00}{82.00}{1303}{156.00}{82.00}{1304}
\emline{157.00}{90.00}{1305}{156.00}{90.00}{1306}
\emline{156.00}{90.00}{1307}{157.00}{88.00}{1308}
\emline{156.00}{90.00}{1309}{157.00}{92.00}{1310}
\emline{126.00}{90.00}{1311}{127.00}{92.00}{1312}
\emline{126.00}{90.00}{1313}{125.00}{92.00}{1314}
\emline{117.00}{92.00}{1315}{116.00}{90.00}{1316}
\emline{116.00}{90.00}{1317}{115.00}{92.00}{1318}
\emline{107.00}{92.00}{1319}{106.00}{90.00}{1320}
\emline{106.00}{90.00}{1321}{105.00}{92.00}{1322}
\emline{97.00}{92.00}{1323}{96.00}{90.00}{1324}
\emline{96.00}{90.00}{1325}{95.00}{92.00}{1326}
\emline{76.00}{90.00}{1327}{75.00}{92.00}{1328}
\emline{66.00}{90.00}{1329}{67.00}{92.00}{1330}
\emline{66.00}{90.00}{1331}{65.00}{92.00}{1332}
\emline{57.00}{92.00}{1333}{56.00}{90.00}{1334}
\emline{56.00}{90.00}{1335}{55.00}{92.00}{1336}
\emline{47.00}{92.00}{1337}{46.00}{90.00}{1338}
\emline{46.00}{90.00}{1339}{45.00}{92.00}{1340}
\emline{37.00}{92.00}{1341}{36.00}{90.00}{1342}
\emline{36.00}{90.00}{1343}{16.00}{90.00}{1344}
\emline{16.00}{90.00}{1345}{15.00}{92.00}{1346}
\emline{16.00}{90.00}{1347}{15.00}{90.00}{1348}
\emline{15.00}{82.00}{1349}{16.00}{82.00}{1350}
\emline{15.00}{76.00}{1351}{16.00}{74.00}{1352}
\emline{16.00}{74.00}{1353}{15.00}{74.00}{1354}
\emline{16.00}{74.00}{1355}{15.00}{72.00}{1356}
\emline{15.00}{66.00}{1357}{16.00}{66.00}{1358}
\emline{15.00}{60.00}{1359}{16.00}{58.00}{1360}
\emline{16.00}{58.00}{1361}{15.00}{56.00}{1362}
\emline{15.00}{50.00}{1363}{16.00}{50.00}{1364}
\emline{15.00}{44.00}{1365}{16.00}{42.00}{1366}
\emline{16.00}{42.00}{1367}{15.00}{42.00}{1368}
\emline{16.00}{42.00}{1369}{15.00}{40.00}{1370}
\emline{15.00}{34.00}{1371}{16.00}{34.00}{1372}
\emline{15.00}{28.00}{1373}{16.00}{26.00}{1374}
\emline{16.00}{26.00}{1375}{15.00}{24.00}{1376}
\emline{15.00}{18.00}{1377}{16.00}{18.00}{1378}
\emline{15.00}{12.00}{1379}{16.00}{10.00}{1380}
\emline{16.00}{10.00}{1381}{15.00}{8.00}{1382}
\emline{15.00}{2.00}{1383}{16.00}{2.00}{1384}
\emline{156.00}{90.00}{1385}{155.00}{92.00}{1386}
\emline{156.00}{10.00}{1387}{157.00}{12.00}{1388}
\emline{265.00}{92.00}{1389}{266.00}{90.00}{1390}
\emline{266.00}{90.00}{1391}{267.00}{92.00}{1392}
\emline{246.00}{90.00}{1393}{245.00}{92.00}{1394}
\emline{237.00}{92.00}{1395}{236.00}{90.00}{1396}
\emline{236.00}{90.00}{1397}{235.00}{92.00}{1398}
\emline{227.00}{92.00}{1399}{226.00}{90.00}{1400}
\emline{226.00}{90.00}{1401}{225.00}{92.00}{1402}
\emline{217.00}{92.00}{1403}{216.00}{90.00}{1404}
\emline{216.00}{90.00}{1405}{215.00}{92.00}{1406}
\emline{196.00}{90.00}{1407}{195.00}{92.00}{1408}
\emline{186.00}{90.00}{1409}{187.00}{92.00}{1410}
\emline{186.00}{90.00}{1411}{185.00}{90.00}{1412}
\emline{185.00}{92.00}{1413}{186.00}{90.00}{1414}
\emline{185.00}{74.00}{1415}{186.00}{74.00}{1416}
\emline{186.00}{74.00}{1417}{185.00}{72.00}{1418}
\emline{185.00}{66.00}{1419}{186.00}{66.00}{1420}
\emline{185.00}{60.00}{1421}{186.00}{58.00}{1422}
\emline{186.00}{58.00}{1423}{185.00}{56.00}{1424}
\emline{185.00}{50.00}{1425}{186.00}{50.00}{1426}
\emline{185.00}{44.00}{1427}{186.00}{42.00}{1428}
\emline{186.00}{42.00}{1429}{185.00}{42.00}{1430}
\emline{186.00}{42.00}{1431}{185.00}{40.00}{1432}
\emline{185.00}{34.00}{1433}{186.00}{34.00}{1434}
\emline{185.00}{28.00}{1435}{186.00}{26.00}{1436}
\emline{186.00}{26.00}{1437}{185.00}{24.00}{1438}
\emline{185.00}{18.00}{1439}{186.00}{18.00}{1440}
\emline{185.00}{12.00}{1441}{186.00}{10.00}{1442}
\emline{186.00}{10.00}{1443}{185.00}{8.00}{1444}
\emline{185.00}{2.00}{1445}{186.00}{2.00}{1446}
\emline{191.00}{2.00}{1447}{192.00}{0.00}{1448}
\emline{200.00}{0.00}{1449}{201.00}{2.00}{1450}
\emline{201.00}{2.00}{1451}{202.00}{0.00}{1452}
\emline{210.00}{0.00}{1453}{211.00}{2.00}{1454}
\emline{211.00}{2.00}{1455}{212.00}{0.00}{1456}
\emline{220.00}{0.00}{1457}{221.00}{2.00}{1458}
\emline{221.00}{2.00}{1459}{222.00}{0.00}{1460}
\emline{241.00}{2.00}{1461}{242.00}{0.00}{1462}
\emline{250.00}{0.00}{1463}{251.00}{2.00}{1464}
\emline{251.00}{2.00}{1465}{252.00}{0.00}{1466}
\emline{260.00}{0.00}{1467}{261.00}{2.00}{1468}
\emline{261.00}{2.00}{1469}{262.00}{0.00}{1470}
\emline{270.00}{0.00}{1471}{271.00}{2.00}{1472}
\emline{271.00}{2.00}{1473}{272.00}{0.00}{1474}
\emline{280.00}{0.00}{1475}{281.00}{2.00}{1476}
\emline{301.00}{2.00}{1477}{302.00}{0.00}{1478}
\emline{310.00}{0.00}{1479}{311.00}{2.00}{1480}
\emline{311.00}{2.00}{1481}{312.00}{0.00}{1482}
\emline{327.00}{8.00}{1483}{326.00}{10.00}{1484}
\emline{326.00}{10.00}{1485}{327.00}{10.00}{1486}
\emline{326.00}{10.00}{1487}{327.00}{12.00}{1488}
\emline{327.00}{18.00}{1489}{326.00}{18.00}{1490}
\emline{327.00}{40.00}{1491}{326.00}{42.00}{1492}
\emline{326.00}{42.00}{1493}{327.00}{42.00}{1494}
\emline{326.00}{42.00}{1495}{327.00}{44.00}{1496}
\emline{327.00}{50.00}{1497}{326.00}{50.00}{1498}
\emline{327.00}{56.00}{1499}{326.00}{58.00}{1500}
\emline{326.00}{58.00}{1501}{327.00}{58.00}{1502}
\emline{326.00}{58.00}{1503}{327.00}{60.00}{1504}
\emline{327.00}{66.00}{1505}{326.00}{66.00}{1506}
\emline{327.00}{72.00}{1507}{326.00}{74.00}{1508}
\emline{326.00}{74.00}{1509}{327.00}{76.00}{1510}
\emline{327.00}{82.00}{1511}{326.00}{82.00}{1512}
\emline{327.00}{88.00}{1513}{326.00}{90.00}{1514}
\emline{326.00}{90.00}{1515}{327.00}{90.00}{1516}
\emline{327.00}{92.00}{1517}{326.00}{90.00}{1518}
\emline{326.00}{90.00}{1519}{325.00}{92.00}{1520}
\emline{297.00}{92.00}{1521}{296.00}{90.00}{1522}
\emline{296.00}{90.00}{1523}{295.00}{92.00}{1524}
\emline{287.00}{92.00}{1525}{286.00}{90.00}{1526}
\emline{286.00}{90.00}{1527}{285.00}{92.00}{1528}
\emline{277.00}{92.00}{1529}{276.00}{90.00}{1530}
\emline{276.00}{90.00}{1531}{275.00}{92.00}{1532}
\end{picture}
